Second class particles and limit shapes of evacuation and sliding paths for random tableaux

We investigate two closely related setups. In the first one we consider a TASEP-style system of particles with specified initial and final configurations. The probability of each history of the system is assumed to be equal. We show that the rescaled trajectory of the \emph{second class particle} converges (as the size of the system tends to infinity) to a random arc of an ellipse. In the second setup we consider a uniformly random Young tableau of square shape and look for typical (in the sense of probability) sliding paths and evacuation paths in the asymptotic setting as the size of the square tends to infinity. We show that the probability distribution of such paths converges to a random meridian connecting the opposite corners of the square. We also discuss analogous results for non-square Young tableaux.

==> figures/L-jdt-duzo.tex <==

\documentclass[minimal.tex]{subfiles}
\begin{document} 
\centering
\begin{tikzpicture}[scale=0.12]
\definecolor{Set1-9-1}{RGB}{228,26,28}
\definecolor{Set1-9-A}{RGB}{228,26,28}
\definecolor{Set1-9-2}{RGB}{55,126,184}
\definecolor{Set1-9-B}{RGB}{55,126,184}
\definecolor{Set1-9-3}{RGB}{77,175,74}
\definecolor{Set1-9-C}{RGB}{77,175,74}
\definecolor{Set1-9-4}{RGB}{152,78,163}
\definecolor{Set1-9-D}{RGB}{152,78,163}
\definecolor{Set1-9-5}{RGB}{255,127,0}
\definecolor{Set1-9-E}{RGB}{255,127,0}
\definecolor{Set1-9-6}{RGB}{255,255,51}
\definecolor{Set1-9-F}{RGB}{255,255,51}
\definecolor{Set1-9-7}{RGB}{166,86,40}
\definecolor{Set1-9-G}{RGB}{166,86,40}
\definecolor{Set1-9-8}{RGB}{247,129,191}
\definecolor{Set1-9-H}{RGB}{247,129,191}
\definecolor{Set1-9-9}{RGB}{153,153,153}
\definecolor{Set1-9-I}{RGB}{153,153,153}\draw[ultra thick](0,0) -- (0,60) -- (30,60) -- (30,30) -- (90,30) -- (90,0) -- cycle ;
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (0,1) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (0,2) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (1,2) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (1,3) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,3) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,4) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,5) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,6) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,7) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,8) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,9) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (2,10) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (3,10) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (3,11) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (4,11) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (4,12) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (4,13) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (4,14) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (4,15) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (4,16) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (4,17) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (5,17) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (5,18) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (5,19) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (5,20) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (5,21) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (5,22) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (5,23) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (6,23) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (6,24) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (7,24) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (8,24) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (9,24) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (10,24) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (10,25) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (11,25) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (11,26) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (11,27) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (12,27) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (13,27) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (14,27) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (15,27) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (15,28) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (15,29) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (16,29) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (17,29) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (17,30) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (18,30) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (18,31) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (18,32) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (19,32) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (20,32) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (21,32) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (22,32) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,32) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,33) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,34) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,35) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,36) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,37) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,38) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,39) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,40) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,41) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,42) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,43) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,44) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,45) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (23,46) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (24,46) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (25,46) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (25,47) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (25,48) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (25,49) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (26,49) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,49) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,50) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,51) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,52) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,53) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,54) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,55) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,56) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,57) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,58) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (27,59) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (28,59) rectangle +(1,1); 
\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] (29,59) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (0,1) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (1,1) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (2,1) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (2,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (3,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (4,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (5,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (6,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (7,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (8,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (9,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (10,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (11,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (12,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (13,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (14,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (15,2) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (15,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (16,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (17,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (18,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (19,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (20,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (21,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (22,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (23,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (24,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (25,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (26,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (27,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (28,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (29,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (30,3) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (30,4) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (31,4) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (32,4) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (32,5) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (32,6) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (33,6) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (34,6) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (35,6) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (36,6) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (37,6) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (37,7) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (38,7) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (39,7) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (40,7) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (41,7) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (41,8) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (42,8) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (43,8) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (44,8) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (44,9) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (45,9) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (46,9) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (47,9) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (48,9) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (49,9) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (49,10) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (49,11) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (50,11) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (51,11) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (51,12) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (52,12) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (53,12) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (54,12) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (55,12) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (55,13) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (55,14) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (55,15) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (55,16) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (55,17) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (56,17) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (56,18) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (56,19) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (57,19) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (58,19) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (58,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (59,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (60,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (61,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (62,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (63,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (64,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (65,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (66,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (67,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (68,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (69,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (70,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (71,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (72,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (73,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (74,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (75,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (76,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (77,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (78,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (79,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (80,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (81,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (82,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (83,20) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (83,21) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (84,21) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (84,22) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (85,22) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (86,22) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (86,23) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (87,23) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (87,24) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (87,25) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (87,26) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (87,27) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (87,28) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (87,29) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (88,29) rectangle +(1,1); 
\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] (89,29) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (1,0) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (2,0) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (3,0) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (4,0) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (5,0) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (6,0) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (6,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (7,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (8,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (9,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (10,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (11,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (12,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (13,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (14,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (15,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (16,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (17,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (18,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (19,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (20,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (21,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (22,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (23,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (24,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (25,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (26,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (27,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (28,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (29,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (30,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (31,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (32,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (33,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (34,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (35,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (36,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (37,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (38,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (39,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (40,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (41,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (42,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (43,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (44,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (45,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (46,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (47,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (48,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (49,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (50,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (51,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (52,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (53,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (54,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (55,1) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (55,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (56,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (57,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (58,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (59,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (60,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (61,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (62,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (63,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (64,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (65,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (66,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (67,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (68,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (69,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (70,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (71,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (72,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (73,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (74,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (75,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (76,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (77,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (78,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (79,2) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (79,3) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (80,3) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (81,3) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (82,3) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (83,3) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (83,4) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (83,5) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (84,5) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (85,5) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (85,6) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (85,7) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (85,8) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (85,9) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (85,10) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (85,11) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (86,11) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (86,12) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (86,13) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (86,14) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (86,15) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (86,16) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (87,16) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (87,17) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (87,18) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (87,19) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (87,20) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (87,21) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (88,21) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (88,22) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (88,23) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (88,24) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (88,25) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (88,26) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (88,27) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (89,27) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (89,28) rectangle +(1,1); 
\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] (89,29) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,1) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,2) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,3) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,4) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,5) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,6) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,7) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,8) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,9) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,10) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (0,11) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (1,11) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (1,12) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (1,13) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (1,14) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (1,15) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (2,15) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (2,16) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (2,17) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (2,18) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (2,19) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (2,20) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (2,21) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (3,21) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (4,21) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (4,22) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (4,23) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (4,24) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (4,25) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (4,26) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (5,26) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (6,26) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (6,27) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (6,28) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (6,29) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (6,30) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (6,31) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (7,31) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (7,32) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (7,33) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (7,34) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (7,35) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (8,35) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (9,35) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (10,35) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (10,36) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (10,37) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (10,38) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (10,39) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (10,40) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (11,40) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (12,40) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (13,40) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (13,41) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (13,42) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (13,43) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (13,44) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (14,44) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (15,44) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (15,45) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (15,46) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (15,47) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (15,48) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (15,49) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (15,50) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (16,50) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (17,50) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (17,51) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (17,52) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (17,53) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (18,53) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (19,53) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (20,53) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (21,53) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (22,53) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (22,54) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (23,54) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (24,54) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (25,54) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (25,55) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (25,56) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (25,57) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (25,58) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (25,59) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (26,59) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (27,59) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (28,59) rectangle +(1,1); 
\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6] (29,59) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,1) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,2) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,3) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,4) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,5) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,6) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (0,7) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (1,7) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (1,8) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (1,9) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (1,10) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (1,11) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (2,11) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (2,12) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (2,13) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (2,14) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (2,15) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (2,16) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (2,17) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (3,17) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (3,18) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (3,19) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (3,20) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (4,20) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (4,21) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (4,22) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (5,22) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (6,22) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (7,22) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (7,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (8,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (9,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (10,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (11,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (12,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (13,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (14,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (15,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (16,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (17,23) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (17,24) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (17,25) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (18,25) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (19,25) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (19,26) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (19,27) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (20,27) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (20,28) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (20,29) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (21,29) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (22,29) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (22,30) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (22,31) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (23,31) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (23,32) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (24,32) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (24,33) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (25,33) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (26,33) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (27,33) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (28,33) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,33) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,34) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,35) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,36) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,37) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,38) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,39) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,40) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,41) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,42) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,43) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,44) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,45) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,46) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,47) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,48) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,49) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,50) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,51) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,52) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,53) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,54) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,55) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,56) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,57) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,58) rectangle +(1,1); 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6] (29,59) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (0,1) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (0,2) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (1,2) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (1,3) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (1,4) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (1,5) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (1,6) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (2,6) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (3,6) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (3,7) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (3,8) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (3,9) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (4,9) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (4,10) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (4,11) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (4,12) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (4,13) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (4,14) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (4,15) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (5,15) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (5,16) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (6,16) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (7,16) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (8,16) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (9,16) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (9,17) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (9,18) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (9,19) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (9,20) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (9,21) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (10,21) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (11,21) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (12,21) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (13,21) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (14,21) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (14,22) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (15,22) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (16,22) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (17,22) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (17,23) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (17,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (18,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (19,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (20,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (21,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (22,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (23,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (24,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (25,24) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (25,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (26,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (27,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (28,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (29,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (30,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (31,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (32,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (33,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (34,25) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (34,26) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (35,26) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (36,26) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (37,26) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (38,26) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (39,26) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (39,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (40,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (41,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (42,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (43,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (44,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (45,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (46,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (47,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (48,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (49,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (50,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (51,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (52,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (53,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (54,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (55,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (56,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (57,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (58,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (59,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (60,27) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (60,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (61,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (62,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (63,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (64,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (65,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (66,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (67,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (68,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (69,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (70,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (71,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (72,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (73,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (74,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (75,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (76,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (77,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (78,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (79,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (80,28) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (80,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (81,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (82,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (83,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (84,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (85,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (86,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (87,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (88,29) rectangle +(1,1); 
\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] (89,29) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (0,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (1,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (2,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (3,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (4,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (5,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (6,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (7,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (8,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (9,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (10,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (11,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (12,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (13,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (14,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (15,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (16,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (17,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (18,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (19,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (20,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (21,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (22,1) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (22,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (23,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (24,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (25,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (26,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (27,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (28,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (29,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (30,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (31,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (32,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (33,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (34,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (35,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (36,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (37,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (38,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (39,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (40,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (41,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (42,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (43,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (44,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (45,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (46,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (47,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (48,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (49,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (50,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (51,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (52,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (53,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (54,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (55,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (56,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (57,2) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (57,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (58,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (59,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (60,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (61,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (62,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (63,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (64,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (65,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (66,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (67,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (68,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (69,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (70,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (71,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (72,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (73,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (74,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (75,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (76,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (77,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (78,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (79,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (80,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (81,3) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (81,4) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (82,4) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (82,5) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (83,5) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (83,6) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,6) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,7) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,8) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,9) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,10) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,11) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,12) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,13) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (84,14) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (85,14) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (85,15) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (85,16) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (85,17) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (85,18) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (86,18) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (86,19) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (86,20) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (86,21) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (86,22) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (87,22) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (87,23) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (87,24) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (87,25) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (87,26) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (87,27) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (87,28) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (88,28) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (89,28) rectangle +(1,1); 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6] (89,29) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (1,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (2,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (3,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (4,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (5,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (6,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (7,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (8,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (9,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (10,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (11,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (12,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (13,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (14,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (15,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (16,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (17,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (18,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (19,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (20,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (21,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (22,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (23,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (24,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (25,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (26,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (27,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (28,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (29,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (30,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (31,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (32,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (33,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (34,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (35,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (36,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (37,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (38,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (39,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (40,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (41,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (42,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (43,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (44,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (45,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (46,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (47,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (48,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (49,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (50,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (51,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (52,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (53,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (54,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (55,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (56,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (57,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (58,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (59,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (60,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (61,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (62,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (63,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (64,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (65,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (66,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (67,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (68,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (69,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (70,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (71,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (72,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (73,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (74,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (75,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (76,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (77,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (78,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (79,0) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (79,1) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (80,1) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (81,1) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (82,1) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (83,1) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (83,2) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (84,2) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (85,2) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (86,2) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (86,3) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (86,4) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (86,5) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,5) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,6) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,7) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,8) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,9) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,10) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,11) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,12) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,13) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,14) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (87,15) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,15) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,16) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,17) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,18) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,19) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,20) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,21) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,22) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,23) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (88,24) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (89,24) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (89,25) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (89,26) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (89,27) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (89,28) rectangle +(1,1); 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6] (89,29) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (0,0) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (1,0) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (1,1) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (1,2) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (2,2) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (3,2) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (3,3) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (3,4) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (3,5) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (3,6) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (3,7) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (4,7) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (4,8) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (5,8) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (6,8) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (7,8) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (8,8) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (8,9) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (9,9) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (10,9) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (11,9) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (12,9) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (13,9) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (13,10) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (13,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (14,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (15,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (16,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (17,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (18,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (19,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (20,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (21,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (22,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (23,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (24,11) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (24,12) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (25,12) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (25,13) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (25,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (26,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (27,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (28,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (29,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (30,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (31,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (32,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (33,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (34,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (35,14) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (35,15) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (36,15) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (36,16) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (36,17) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (36,18) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (36,19) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (36,20) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (37,20) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (38,20) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (39,20) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (39,21) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (40,21) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (41,21) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (42,21) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (42,22) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (43,22) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (43,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (44,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (45,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (46,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (47,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (48,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (49,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (50,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (51,23) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (51,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (52,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (53,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (54,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (55,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (56,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (57,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (58,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (59,24) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (59,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (60,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (61,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (62,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (63,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (64,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (65,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (66,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (67,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (68,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (69,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (70,25) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (70,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (71,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (72,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (73,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (74,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (75,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (76,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (77,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (78,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (79,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (80,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (81,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (82,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (83,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (84,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (85,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (86,26) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (86,27) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (86,28) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (87,28) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (87,29) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (88,29) rectangle +(1,1); 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6] (89,29) rectangle +(1,1); 
\end{tikzpicture}
\end{document}


==> figures/circles-of-latitude.tex <==
%
%
\documentclass[minimal.tex]{subfiles}

\usetikzlibrary{plotmarks}

\begin{document} 
\centering
\begin{tikzpicture}[scale=0.1]

\draw[ultra thick,->] (0,0) -- (110,0) node[anchor=north west] {$x$};
\draw[ultra thick,->] (0,0) -- (0,110) node[anchor=south east] {$y$};
{ \draw[ultra thick] (100,0 ) +(0,50pt) -- +(0,-50pt) node[anchor=north] {\small $ 1 $}; }
{ \draw[ultra thick]  (0,100 ) +(50pt,0) -- +(-50pt,0) node[anchor=east] {\small $1$}; }

\foreach \x in {2,4,...,8}    { \draw[black!25] plot[smooth,scale=100] file {rownolezniki/rownoleznik-0.0\x.txt}; }
\foreach \x in {12,14,...,98}    { \draw[black!25] plot[smooth,scale=100] file {rownolezniki/rownoleznik-0.\x.txt}; }




%
%
\foreach \x in {2,4,...,8}    { \draw[black!25] plot[smooth,scale=100] file {poludniki/poludnik-0.0\x.txt}; }
\foreach \x in {12,14,...,98} { \draw[black!25] plot[smooth,scale=100] file {poludniki/poludnik-0.\x.txt}; }


\foreach \x in {10,20,...,90}
{
    \draw[red!\x!blue,thick] plot[smooth,scale=100] file {poludniki/poludnik-0.\x.txt};
}
%

\definecolor{darkgreen}{rgb}{0.0, 0.2, 0.13}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}

\foreach \x in {10,20,...,90} { \draw[darkcyan!\x!orange,thick] plot[smooth,scale=100] file {rownolezniki/rownoleznik-0.\x.txt}; }


\draw[thick](0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle ;

%
%
%

\end{tikzpicture}
\end{document}


==> figures/elipsy-graniczne.tex <==
%
%
\documentclass[minimal.tex]{subfiles}
\usetikzlibrary{calc}

\begin{document} 
\centering
\begin{tikzpicture}[xscale=4,yscale=8]





%
%
%
%
%
%
%
%




\filldraw[blue!2.5,pattern={hatch[hatch size=30pt, hatch linewidth=.4pt, hatch angle=90]}, pattern color=blue!20] plot[smooth]   file {figures/elipsa-full.txt};


%


\draw[thick,->] (-1.2,0) -- (1.6,0) node[anchor=north west] {$X$}; 
\draw[thick,->] (0,-0.1) -- (0,1.1) node[anchor=south east] {$T$}; 
   
   
\draw[dashed] (0.7071,1) -- (0.7071,0); 
\draw[dashed] (-0.7071,1/3) -- (0,1/3);
 
\draw[dashed] (1.4142,2/3) -- (0,2/3);


\draw[thick] (0.7071,0) +(0,0.01) -- +(0,-0.01)
node [anchor=north] {$\frac{\theta-1}{\sqrt{\theta}}$};

\draw[line width=1mm,green,opacity=0.2] (-0.7071,0) rectangle (1.4142,1);

\begin{scope}[xscale=0.01414213562,yscale=0.002]
\draw[blue!100!red,thick] (0.0,0.002) -- (0.0,0.002) -- (-0.1,0.003) -- (-0.1,0.006) -- (-0.2,0.007) -- (-0.2,0.008) -- (-0.3,0.009) -- (-0.3,0.013) -- (-0.4,0.014) -- (-0.4,0.019) -- (-0.5,0.02) -- (-0.5,0.02) -- (-0.6,0.021) -- (-0.6,0.028) -- (-0.7,0.029) -- (-0.7,0.031) -- (-0.8,0.032) -- (-0.8,0.039) -- (-0.9,0.04) -- (-0.9,0.049) -- (-1.0,0.05) -- (-1.0,0.053) -- (-1.1,0.054) -- (-1.1,0.057) -- (-1.2,0.058) -- (-1.2,0.074) -- (-1.3,0.075) -- (-1.3,0.075) -- (-1.4,0.076) -- (-1.4,0.095) -- (-1.5,0.096) -- (-1.5,0.102) -- (-1.6,0.103) -- (-1.6,0.109) -- (-1.7,0.11) -- (-1.7,0.121) -- (-1.8,0.122) -- (-1.8,0.124) -- (-1.9,0.125) -- (-1.9,0.13) -- (-2.0,0.131) -- (-2.0,0.16) -- (-2.1,0.161) -- (-2.1,0.171) -- (-2.2,0.172) -- (-2.2,0.18) -- (-2.3,0.181) -- (-2.3,0.193) -- (-2.4,0.194) -- (-2.4,0.217) -- (-2.5,0.218) -- (-2.5,0.242) -- (-2.6,0.243) -- (-2.6,0.243) -- (-2.7,0.244) -- (-2.7,0.251) -- (-2.8,0.252) -- (-2.8,0.326) -- (-2.9,0.327) -- (-2.9,0.339) -- (-3.0,0.34) -- (-3.0,0.381) -- (-3.1,0.382) -- (-3.1,0.382) -- (-3.2,0.383) -- (-3.2,0.388) -- (-3.3,0.389) -- (-3.3,0.391) -- (-3.4,0.392) -- (-3.4,0.396) -- (-3.5,0.397) -- (-3.5,0.412) -- (-3.6,0.413) -- (-3.6,0.419) -- (-3.7,0.42) -- (-3.7,0.448) -- (-3.8,0.449) -- (-3.8,0.457) -- (-3.9,0.458) -- (-3.9,0.526) -- (-4.0,0.527) -- (-4.0,0.553) -- (-4.1,0.554) -- (-4.1,0.574) -- (-4.2,0.575) -- (-4.2,0.595) -- (-4.3,0.596) -- (-4.3,0.608) -- (-4.4,0.609) -- (-4.4,0.657) -- (-4.5,0.658) -- (-4.5,0.66) -- (-4.6,0.661) -- (-4.6,0.7) -- (-4.7,0.701) -- (-4.7,0.708) -- (-4.8,0.709) -- (-4.8,0.723) -- (-4.9,0.724) -- (-4.9,0.808) -- (-5.0,0.809) -- (-5.0,0.835) -- (-5.1,0.836) -- (-5.1,0.842) -- (-5.2,0.843) -- (-5.2,0.843) -- (-5.3,0.844) -- (-5.3,0.87) -- (-5.4,0.871) -- (-5.4,0.884) -- (-5.5,0.885) -- (-5.5,0.887) -- (-5.6,0.888) -- (-5.6,0.903) -- (-5.7,0.904) -- (-5.7,0.908) -- (-5.8,0.909) -- (-5.8,0.91) -- (-5.9,0.911) -- (-5.9,0.916) -- (-6.0,0.917) -- (-6.0,0.975) -- (-6.1,0.976) -- (-6.1,1.006) -- (-6.2,1.007) -- (-6.2,1.088) -- (-6.3,1.089) -- (-6.3,1.089) -- (-6.4,1.09) -- (-6.4,1.09) -- (-6.5,1.091) -- (-6.5,1.101) -- (-6.6,1.102) -- (-6.6,1.105) -- (-6.7,1.106) -- (-6.7,1.121) -- (-6.8,1.122) -- (-6.8,1.122) -- (-6.9,1.123) -- (-6.9,1.136) -- (-7.0,1.137) -- (-7.0,1.152) -- (-7.1,1.153) -- (-7.1,1.156) -- (-7.2,1.157) -- (-7.2,1.271) -- (-7.3,1.272) -- (-7.3,1.357) -- (-7.4,1.358) -- (-7.4,1.518) -- (-7.5,1.519) -- (-7.5,1.592) -- (-7.6,1.593) -- (-7.6,1.611) -- (-7.7,1.612) -- (-7.7,1.636) -- (-7.8,1.637) -- (-7.8,1.686) -- (-7.9,1.687) -- (-7.9,1.721) -- (-8.0,1.722) -- (-8.0,1.79) -- (-8.1,1.791) -- (-8.1,1.844) -- (-8.2,1.845) -- (-8.2,1.95) -- (-8.3,1.951) -- (-8.3,1.979) -- (-8.4,1.98) -- (-8.4,1.996) -- (-8.5,1.997) -- (-8.5,2.0) -- (-8.6,2.001) -- (-8.6,2.131) -- (-8.7,2.132) -- (-8.7,2.251) -- (-8.8,2.252) -- (-8.8,2.296) -- (-8.9,2.297) -- (-8.9,2.373) -- (-9.0,2.374) -- (-9.0,2.44) -- (-9.1,2.441) -- (-9.1,2.547) -- (-9.2,2.548) -- (-9.2,2.56) -- (-9.3,2.561) -- (-9.3,2.562) -- (-9.4,2.563) -- (-9.4,2.564) -- (-9.5,2.565) -- (-9.5,2.587) -- (-9.6,2.588) -- (-9.6,2.681) -- (-9.7,2.682) -- (-9.7,2.703) -- (-9.8,2.704) -- (-9.8,2.706) -- (-9.9,2.707) -- (-9.9,2.707) -- (-10.0,2.708) -- (-10.0,2.818) -- (-10.1,2.819) -- (-10.1,2.853) -- (-10.2,2.854) -- (-10.2,2.864) -- (-10.3,2.865) -- (-10.3,2.915) -- (-10.4,2.916) -- (-10.4,2.922) -- (-10.5,2.923) -- (-10.5,2.933) -- (-10.6,2.934) -- (-10.6,3.015) -- (-10.7,3.016) -- (-10.7,3.091) -- (-10.8,3.092) -- (-10.8,3.133) -- (-10.9,3.134) -- (-10.9,3.265) -- (-11.0,3.266) -- (-11.0,3.27) -- (-11.1,3.271) -- (-11.1,3.275) -- (-11.2,3.276) -- (-11.2,3.292) -- (-11.3,3.293) -- (-11.3,3.298) -- (-11.4,3.299) -- (-11.4,3.302) -- (-11.5,3.303) -- (-11.5,3.303) -- (-11.6,3.304) -- (-11.6,3.413) -- (-11.7,3.414) -- (-11.7,3.695) -- (-11.8,3.696) -- (-11.8,3.726) -- (-11.9,3.727) -- (-11.9,3.75) -- (-12.0,3.751) -- (-12.0,3.841) -- (-12.1,3.842) -- (-12.1,3.859) -- (-12.2,3.86) -- (-12.2,3.939) -- (-12.3,3.94) -- (-12.3,4.052) -- (-12.4,4.053) -- (-12.4,4.142) -- (-12.5,4.143) -- (-12.5,4.15) -- (-12.6,4.151) -- (-12.6,4.175) -- (-12.7,4.176) -- (-12.7,4.201) -- (-12.8,4.202) -- (-12.8,4.207) -- (-12.9,4.208) -- (-12.9,4.341) -- (-13.0,4.342) -- (-13.0,4.467) -- (-13.1,4.468) -- (-13.1,4.6) -- (-13.2,4.601) -- (-13.2,4.678) -- (-13.3,4.679) -- (-13.3,4.701) -- (-13.4,4.702) -- (-13.4,4.785) -- (-13.5,4.786) -- (-13.5,4.906) -- (-13.6,4.907) -- (-13.6,4.935) -- (-13.7,4.936) -- (-13.7,5.087) -- (-13.8,5.088) -- (-13.8,5.102) -- (-13.9,5.103) -- (-13.9,5.43) -- (-14.0,5.431) -- (-14.0,5.501) -- (-14.1,5.502) -- (-14.1,5.918) -- (-14.2,5.919) -- (-14.2,5.971) -- (-14.3,5.972) -- (-14.3,6.04) -- (-14.4,6.041) -- (-14.4,6.162) -- (-14.5,6.163) -- (-14.5,6.213) -- (-14.6,6.214) -- (-14.6,6.413) -- (-14.7,6.414) -- (-14.7,6.446) -- (-14.8,6.447) -- (-14.8,6.451) -- (-14.9,6.452) -- (-14.9,6.633) -- (-15.0,6.634) -- (-15.0,6.7) -- (-15.1,6.701) -- (-15.1,6.776) -- (-15.2,6.777) -- (-15.2,6.8) -- (-15.3,6.801) -- (-15.3,7.034) -- (-15.4,7.035) -- (-15.4,7.391) -- (-15.5,7.392) -- (-15.5,7.413) -- (-15.6,7.414) -- (-15.6,7.466) -- (-15.7,7.467) -- (-15.7,7.525) -- (-15.8,7.526) -- (-15.8,7.582) -- (-15.9,7.583) -- (-15.9,7.735) -- (-16.0,7.736) -- (-16.0,7.811) -- (-16.1,7.812) -- (-16.1,7.883) -- (-16.2,7.884) -- (-16.2,7.893) -- (-16.3,7.894) -- (-16.3,7.925) -- (-16.4,7.926) -- (-16.4,7.955) -- (-16.5,7.956) -- (-16.5,7.97) -- (-16.6,7.971) -- (-16.6,8.016) -- (-16.7,8.017) -- (-16.7,8.023) -- (-16.8,8.024) -- (-16.8,8.204) -- (-16.9,8.205) -- (-16.9,8.361) -- (-17.0,8.362) -- (-17.0,8.661) -- (-17.1,8.662) -- (-17.1,8.739) -- (-17.2,8.74) -- (-17.2,8.743) -- (-17.3,8.744) -- (-17.3,8.768) -- (-17.4,8.769) -- (-17.4,9.005) -- (-17.5,9.006) -- (-17.5,9.013) -- (-17.6,9.014) -- (-17.6,9.066) -- (-17.7,9.067) -- (-17.7,9.131) -- (-17.8,9.132) -- (-17.8,9.159) -- (-17.9,9.16) -- (-17.9,9.42) -- (-18.0,9.421) -- (-18.0,9.742) -- (-18.1,9.743) -- (-18.1,9.75) -- (-18.2,9.751) -- (-18.2,9.94) -- (-18.3,9.941) -- (-18.3,10.03) -- (-18.4,10.031) -- (-18.4,10.039) -- (-18.5,10.04) -- (-18.5,10.334) -- (-18.6,10.335) -- (-18.6,10.568) -- (-18.7,10.569) -- (-18.7,10.58) -- (-18.8,10.581) -- (-18.8,10.72) -- (-18.9,10.721) -- (-18.9,10.773) -- (-19.0,10.774) -- (-19.0,10.8) -- (-19.1,10.801) -- (-19.1,10.84) -- (-19.2,10.841) -- (-19.2,10.863) -- (-19.3,10.864) -- (-19.3,11.115) -- (-19.4,11.116) -- (-19.4,11.184) -- (-19.5,11.185) -- (-19.5,11.425) -- (-19.6,11.426) -- (-19.6,11.468) -- (-19.7,11.469) -- (-19.7,12.317) -- (-19.8,12.318) -- (-19.8,12.323) -- (-19.9,12.324) -- (-19.9,12.337) -- (-20.0,12.338) -- (-20.0,12.388) -- (-20.1,12.389) -- (-20.1,12.396) -- (-20.2,12.397) -- (-20.2,12.418) -- (-20.3,12.419) -- (-20.3,12.792) -- (-20.4,12.793) -- (-20.4,12.918) -- (-20.5,12.919) -- (-20.5,13.04) -- (-20.6,13.041) -- (-20.6,13.161) -- (-20.7,13.162) -- (-20.7,13.341) -- (-20.8,13.342) -- (-20.8,13.348) -- (-20.9,13.349) -- (-20.9,13.619) -- (-21.0,13.62) -- (-21.0,13.848) -- (-20.9,13.849) -- (-20.9,14.085) -- (-21.0,14.086) -- (-21.0,14.188) -- (-21.1,14.189) -- (-21.1,14.714) -- (-21.2,14.715) -- (-21.2,14.745) -- (-21.3,14.746) -- (-21.3,14.864) -- (-21.4,14.865) -- (-21.4,15.193) -- (-21.5,15.194) -- (-21.5,15.224) -- (-21.6,15.225) -- (-21.6,15.438) -- (-21.7,15.439) -- (-21.7,15.472) -- (-21.8,15.473) -- (-21.8,15.508) -- (-21.9,15.509) -- (-21.9,15.84) -- (-22.0,15.841) -- (-22.0,16.29) -- (-22.1,16.291) -- (-22.1,16.686) -- (-22.2,16.687) -- (-22.2,17.315) -- (-22.3,17.316) -- (-22.3,17.342) -- (-22.4,17.343) -- (-22.4,17.365) -- (-22.5,17.366) -- (-22.5,17.399) -- (-22.6,17.4) -- (-22.6,17.625) -- (-22.7,17.626) -- (-22.7,17.823) -- (-22.8,17.824) -- (-22.8,17.943) -- (-22.9,17.944) -- (-22.9,17.973) -- (-23.0,17.974) -- (-23.0,17.985) -- (-23.1,17.986) -- (-23.1,18.357) -- (-23.2,18.358) -- (-23.2,18.601) -- (-23.3,18.602) -- (-23.3,18.897) -- (-23.4,18.898) -- (-23.4,18.997) -- (-23.5,18.998) -- (-23.5,19.038) -- (-23.6,19.039) -- (-23.6,19.234) -- (-23.7,19.235) -- (-23.7,19.243) -- (-23.8,19.244) -- (-23.8,19.727) -- (-23.9,19.728) -- (-23.9,19.918) -- (-24.0,19.919) -- (-24.0,20.605) -- (-24.1,20.606) -- (-24.1,20.877) -- (-24.2,20.878) -- (-24.2,20.981) -- (-24.3,20.982) -- (-24.3,21.094) -- (-24.4,21.095) -- (-24.4,21.151) -- (-24.5,21.152) -- (-24.5,21.278) -- (-24.6,21.279) -- (-24.6,21.488) -- (-24.7,21.489) -- (-24.7,21.813) -- (-24.8,21.814) -- (-24.8,21.904) -- (-24.9,21.905) -- (-24.9,21.968) -- (-25.0,21.969) -- (-25.0,22.146) -- (-25.1,22.147) -- (-25.1,22.264) -- (-25.2,22.265) -- (-25.2,22.29) -- (-25.3,22.291) -- (-25.3,22.422) -- (-25.4,22.423) -- (-25.4,22.495) -- (-25.5,22.496) -- (-25.5,22.506) -- (-25.6,22.507) -- (-25.6,22.643) -- (-25.7,22.644) -- (-25.7,22.757) -- (-25.8,22.758) -- (-25.8,22.879) -- (-25.9,22.88) -- (-25.9,23.023) -- (-26.0,23.024) -- (-26.0,23.138) -- (-26.1,23.139) -- (-26.1,23.265) -- (-26.2,23.266) -- (-26.2,23.368) -- (-26.3,23.369) -- (-26.3,23.651) -- (-26.4,23.652) -- (-26.4,23.736) -- (-26.5,23.737) -- (-26.5,23.887) -- (-26.6,23.888) -- (-26.6,23.948) -- (-26.7,23.949) -- (-26.7,24.054) -- (-26.8,24.055) -- (-26.8,24.562) -- (-26.9,24.563) -- (-26.9,24.592) -- (-27.0,24.593) -- (-27.0,24.727) -- (-27.1,24.728) -- (-27.1,24.751) -- (-27.2,24.752) -- (-27.2,25.218) -- (-27.3,25.219) -- (-27.3,25.42) -- (-27.4,25.421) -- (-27.4,26.113) -- (-27.5,26.114) -- (-27.5,26.117) -- (-27.6,26.118) -- (-27.6,26.14) -- (-27.7,26.141) -- (-27.7,26.218) -- (-27.8,26.219) -- (-27.8,26.477) -- (-27.9,26.478) -- (-27.9,26.701) -- (-28.0,26.702) -- (-28.0,26.897) -- (-28.1,26.898) -- (-28.1,28.534) -- (-28.2,28.535) -- (-28.2,28.657) -- (-28.3,28.658) -- (-28.3,28.686) -- (-28.4,28.687) -- (-28.4,28.962) -- (-28.5,28.963) -- (-28.5,29.118) -- (-28.6,29.119) -- (-28.6,29.285) -- (-28.7,29.286) -- (-28.7,29.684) -- (-28.8,29.685) -- (-28.8,29.942) -- (-28.9,29.943) -- (-28.9,30.345) -- (-29.0,30.346) -- (-29.0,30.439) -- (-29.1,30.44) -- (-29.1,30.793) -- (-29.2,30.794) -- (-29.2,30.974) -- (-29.3,30.975) -- (-29.3,31.901) -- (-29.4,31.902) -- (-29.4,32.063) -- (-29.5,32.064) -- (-29.5,32.283) -- (-29.6,32.284) -- (-29.6,32.899) -- (-29.7,32.9) -- (-29.7,32.915) -- (-29.8,32.916) -- (-29.8,33.285) -- (-29.9,33.286) -- (-29.9,33.335) -- (-30.0,33.336) -- (-30.0,33.352) -- (-30.1,33.353) -- (-30.1,33.805) -- (-30.2,33.806) -- (-30.2,34.474) -- (-30.3,34.475) -- (-30.3,34.621) -- (-30.4,34.622) -- (-30.4,34.747) -- (-30.5,34.748) -- (-30.5,34.971) -- (-30.6,34.972) -- (-30.6,35.137) -- (-30.7,35.138) -- (-30.7,35.267) -- (-30.8,35.268) -- (-30.8,35.399) -- (-30.9,35.4) -- (-30.9,35.71) -- (-31.0,35.711) -- (-31.0,35.747) -- (-31.1,35.748) -- (-31.1,35.902) -- (-31.2,35.903) -- (-31.2,35.945) -- (-31.3,35.946) -- (-31.3,36.221) -- (-31.4,36.222) -- (-31.4,36.391) -- (-31.5,36.392) -- (-31.5,36.877) -- (-31.6,36.878) -- (-31.6,37.856) -- (-31.7,37.857) -- (-31.7,38.32) -- (-31.8,38.321) -- (-31.8,38.376) -- (-31.9,38.377) -- (-31.9,38.478) -- (-32.0,38.479) -- (-32.0,38.605) -- (-32.1,38.606) -- (-32.1,38.806) -- (-32.2,38.807) -- (-32.2,39.136) -- (-32.3,39.137) -- (-32.3,39.917) -- (-32.4,39.918) -- (-32.4,40.228) -- (-32.5,40.229) -- (-32.5,40.313) -- (-32.6,40.314) -- (-32.6,40.443) -- (-32.7,40.444) -- (-32.7,40.893) -- (-32.8,40.894) -- (-32.8,41.31) -- (-32.9,41.311) -- (-32.9,41.378) -- (-33.0,41.379) -- (-33.0,42.04) -- (-33.1,42.041) -- (-33.1,42.342) -- (-33.2,42.343) -- (-33.2,42.391) -- (-33.3,42.392) -- (-33.3,42.647) -- (-33.4,42.648) -- (-33.4,43.009) -- (-33.5,43.01) -- (-33.5,43.086) -- (-33.6,43.087) -- (-33.6,43.903) -- (-33.7,43.904) -- (-33.7,44.051) -- (-33.8,44.052) -- (-33.8,44.599) -- (-33.9,44.6) -- (-33.9,44.784) -- (-34.0,44.785) -- (-34.0,44.785) -- (-34.1,44.786) -- (-34.1,44.869) -- (-34.2,44.87) -- (-34.2,45.28) -- (-34.3,45.281) -- (-34.3,45.334) -- (-34.4,45.335) -- (-34.4,45.694) -- (-34.5,45.695) -- (-34.5,46.257) -- (-34.6,46.258) -- (-34.6,46.676) -- (-34.7,46.677) -- (-34.7,46.948) -- (-34.8,46.949) -- (-34.8,47.076) -- (-34.9,47.077) -- (-34.9,47.143) -- (-35.0,47.144) -- (-35.0,48.381) -- (-35.1,48.382) -- (-35.1,48.619) -- (-35.2,48.62) -- (-35.2,48.737) -- (-35.3,48.738) -- (-35.3,48.762) -- (-35.4,48.763) -- (-35.4,48.815) -- (-35.5,48.816) -- (-35.5,49.588) -- (-35.6,49.589) -- (-35.6,49.766) -- (-35.7,49.767) -- (-35.7,49.923) -- (-35.8,49.924) -- (-35.8,50.045) -- (-35.9,50.046) -- (-35.9,50.253) -- (-36.0,50.254) -- (-36.0,50.612) -- (-36.1,50.613) -- (-36.1,50.815) -- (-36.2,50.816) -- (-36.2,51.908) -- (-36.3,51.909) -- (-36.3,53.189) -- (-36.4,53.19) -- (-36.4,53.543) -- (-36.5,53.544) -- (-36.5,53.772) -- (-36.6,53.773) -- (-36.6,53.977) -- (-36.7,53.978) -- (-36.7,54.373) -- (-36.8,54.374) -- (-36.8,54.461) -- (-36.9,54.462) -- (-36.9,54.828) -- (-37.0,54.829) -- (-37.0,54.935) -- (-37.1,54.936) -- (-37.1,55.416) -- (-37.2,55.417) -- (-37.2,56.795) -- (-37.3,56.796) -- (-37.3,56.874) -- (-37.4,56.875) -- (-37.4,57.309) -- (-37.5,57.31) -- (-37.5,58.816) -- (-37.6,58.817) -- (-37.6,58.969) -- (-37.7,58.97) -- (-37.7,59.062) -- (-37.8,59.063) -- (-37.8,59.159) -- (-37.9,59.16) -- (-37.9,59.377) -- (-38.0,59.378) -- (-38.0,59.481) -- (-38.1,59.482) -- (-38.1,59.716) -- (-38.2,59.717) -- (-38.2,61.039) -- (-38.3,61.04) -- (-38.3,61.98) -- (-38.4,61.981) -- (-38.4,61.986) -- (-38.5,61.987) -- (-38.5,62.302) -- (-38.6,62.303) -- (-38.6,62.858) -- (-38.7,62.859) -- (-38.7,63.099) -- (-38.8,63.1) -- (-38.8,63.196) -- (-38.9,63.197) -- (-38.9,63.249) -- (-39.0,63.25) -- (-39.0,63.434) -- (-39.1,63.435) -- (-39.1,63.973) -- (-39.2,63.974) -- (-39.2,64.077) -- (-39.3,64.078) -- (-39.3,64.158) -- (-39.4,64.159) -- (-39.4,64.414) -- (-39.5,64.415) -- (-39.5,67.221) -- (-39.6,67.222) -- (-39.6,67.258) -- (-39.7,67.259) -- (-39.7,67.401) -- (-39.8,67.402) -- (-39.8,67.442) -- (-39.9,67.443) -- (-39.9,68.589) -- (-40.0,68.59) -- (-40.0,68.654) -- (-40.1,68.655) -- (-40.1,69.566) -- (-40.2,69.567) -- (-40.2,69.721) -- (-40.3,69.722) -- (-40.3,69.828) -- (-40.4,69.829) -- (-40.4,70.32) -- (-40.5,70.321) -- (-40.5,70.646) -- (-40.6,70.647) -- (-40.6,70.861) -- (-40.7,70.862) -- (-40.7,71.478) -- (-40.8,71.479) -- (-40.8,71.989) -- (-40.9,71.99) -- (-40.9,72.441) -- (-41.0,72.442) -- (-41.0,72.687) -- (-41.1,72.688) -- (-41.1,73.204) -- (-41.2,73.205) -- (-41.2,74.716) -- (-41.3,74.717) -- (-41.3,74.982) -- (-41.4,74.983) -- (-41.4,75.567) -- (-41.5,75.568) -- (-41.5,76.023) -- (-41.6,76.024) -- (-41.6,76.098) -- (-41.7,76.099) -- (-41.7,76.38) -- (-41.8,76.381) -- (-41.8,76.494) -- (-41.9,76.495) -- (-41.9,77.657) -- (-42.0,77.658) -- (-42.0,77.718) -- (-42.1,77.719) -- (-42.1,77.882) -- (-42.2,77.883) -- (-42.2,78.146) -- (-42.3,78.147) -- (-42.3,78.734) -- (-42.4,78.735) -- (-42.4,79.636) -- (-42.5,79.637) -- (-42.5,79.868) -- (-42.6,79.869) -- (-42.6,82.16) -- (-42.7,82.161) -- (-42.7,83.796) -- (-42.8,83.797) -- (-42.8,84.502) -- (-42.9,84.503) -- (-42.9,84.668) -- (-43.0,84.669) -- (-43.0,85.002) -- (-43.1,85.003) -- (-43.1,86.064) -- (-43.2,86.065) -- (-43.2,87.317) -- (-43.3,87.318) -- (-43.3,88.384) -- (-43.2,88.385) -- (-43.2,88.581) -- (-43.3,88.582) -- (-43.3,88.949) -- (-43.4,88.95) -- (-43.4,89.293) -- (-43.5,89.294) -- (-43.5,89.882) -- (-43.6,89.883) -- (-43.6,90.043) -- (-43.7,90.044) -- (-43.7,90.613) -- (-43.8,90.614) -- (-43.8,91.789) -- (-43.9,91.79) -- (-43.9,93.616) -- (-44.0,93.617) -- (-44.0,94.871) -- (-43.9,94.872) -- (-43.9,96.727) -- (-44.0,96.728) -- (-44.0,97.099) -- (-44.1,97.1) -- (-44.1,98.025) -- (-44.2,98.026) -- (-44.2,99.598) -- (-44.3,99.599) -- (-44.3,101.038) -- (-44.4,101.039) -- (-44.4,101.3) -- (-44.5,101.301) -- (-44.5,102.133) -- (-44.6,102.134) -- (-44.6,103.148) -- (-44.5,103.149) -- (-44.5,103.752) -- (-44.6,103.753) -- (-44.6,103.946) -- (-44.7,103.947) -- (-44.7,103.989) -- (-44.8,103.99) -- (-44.8,106.073) -- (-44.9,106.074) -- (-44.9,107.283) -- (-45.0,107.284) -- (-45.0,107.756) -- (-44.9,107.757) -- (-44.9,108.327) -- (-45.0,108.328) -- (-45.0,109.293) -- (-45.1,109.294) -- (-45.1,109.329) -- (-45.2,109.33) -- (-45.2,110.103) -- (-45.3,110.104) -- (-45.3,112.128) -- (-45.4,112.129) -- (-45.4,114.029) -- (-45.5,114.03) -- (-45.5,114.579) -- (-45.4,114.58) -- (-45.4,117.499) -- (-45.5,117.5) -- (-45.5,117.626) -- (-45.6,117.627) -- (-45.6,119.891) -- (-45.7,119.892) -- (-45.7,121.124) -- (-45.8,121.125) -- (-45.8,123.383) -- (-45.9,123.384) -- (-45.9,123.907) -- (-46.0,123.908) -- (-46.0,124.256) -- (-46.1,124.257) -- (-46.1,124.663) -- (-46.2,124.664) -- (-46.2,125.404) -- (-46.3,125.405) -- (-46.3,127.674) -- (-46.4,127.675) -- (-46.4,128.511) -- (-46.5,128.512) -- (-46.5,129.272) -- (-46.6,129.273) -- (-46.6,130.279) -- (-46.7,130.28) -- (-46.7,133.7) -- (-46.8,133.701) -- (-46.8,134.704) -- (-46.9,134.705) -- (-46.9,135.677) -- (-47.0,135.678) -- (-47.0,136.013) -- (-47.1,136.014) -- (-47.1,136.859) -- (-47.2,136.86) -- (-47.2,137.366) -- (-47.3,137.367) -- (-47.3,138.091) -- (-47.4,138.092) -- (-47.4,139.516) -- (-47.5,139.517) -- (-47.5,141.913) -- (-47.6,141.914) -- (-47.6,143.725) -- (-47.5,143.726) -- (-47.5,146.485) -- (-47.4,146.486) -- (-47.4,148.177) -- (-47.5,148.178) -- (-47.5,149.557) -- (-47.6,149.558) -- (-47.6,152.49) -- (-47.5,152.491) -- (-47.5,153.083) -- (-47.4,153.084) -- (-47.4,154.297) -- (-47.3,154.298) -- (-47.3,157.685) -- (-47.2,157.686) -- (-47.2,159.331) -- (-47.3,159.332) -- (-47.3,161.234) -- (-47.2,161.235) -- (-47.2,162.869) -- (-47.1,162.87) -- (-47.1,164.21) -- (-47.0,164.211) -- (-47.0,167.055) -- (-46.9,167.056) -- (-46.9,168.629) -- (-47.0,168.63) -- (-47.0,169.658) -- (-46.9,169.659) -- (-46.9,171.126) -- (-47.0,171.127) -- (-47.0,174.821) -- (-46.9,174.822) -- (-46.9,175.682) -- (-46.8,175.683) -- (-46.8,177.73) -- (-46.9,177.731) -- (-46.9,178.416) -- (-46.8,178.417) -- (-46.8,181.038) -- (-46.9,181.039) -- (-46.9,183.085) -- (-47.0,183.086) -- (-47.0,184.378) -- (-46.9,184.379) -- (-46.9,185.901) -- (-47.0,185.902) -- (-47.0,188.969) -- (-47.1,188.97) -- (-47.1,191.679) -- (-47.0,191.68) -- (-47.0,192.83) -- (-46.9,192.831) -- (-46.9,195.499) -- (-46.8,195.5) -- (-46.8,197.786) -- (-46.7,197.787) -- (-46.7,198.223) -- (-46.6,198.224) -- (-46.6,198.778) -- (-46.7,198.779) -- (-46.7,201.778) -- (-46.8,201.779) -- (-46.8,204.26) -- (-46.7,204.261) -- (-46.7,204.297) -- (-46.6,204.298) -- (-46.6,204.372) -- (-46.5,204.373) -- (-46.5,205.493) -- (-46.4,205.494) -- (-46.4,210.402) -- (-46.5,210.403) -- (-46.5,212.333) -- (-46.4,212.334) -- (-46.4,215.308) -- (-46.3,215.309) -- (-46.3,216.283) -- (-46.2,216.284) -- (-46.2,216.819) -- (-46.1,216.82) -- (-46.1,218.646) -- (-46.0,218.647) -- (-46.0,218.696) -- (-45.9,218.697) -- (-45.9,218.775) -- (-45.8,218.776) -- (-45.8,221.58) -- (-45.7,221.581) -- (-45.7,222.538) -- (-45.6,222.539) -- (-45.6,223.147) -- (-45.5,223.148) -- (-45.5,224.927) -- (-45.4,224.928) -- (-45.4,224.943) -- (-45.3,224.944) -- (-45.3,225.524) -- (-45.2,225.525) -- (-45.2,225.809) -- (-45.1,225.81) -- (-45.1,226.662) -- (-45.0,226.663) -- (-45.0,228.287) -- (-44.9,228.288) -- (-44.9,229.596) -- (-44.8,229.597) -- (-44.8,230.348) -- (-44.7,230.349) -- (-44.7,232.183) -- (-44.6,232.184) -- (-44.6,235.296) -- (-44.5,235.297) -- (-44.5,236.773) -- (-44.4,236.774) -- (-44.4,237.592) -- (-44.3,237.593) -- (-44.3,238.255) -- (-44.4,238.256) -- (-44.4,239.318) -- (-44.3,239.319) -- (-44.3,239.832) -- (-44.2,239.833) -- (-44.2,241.945) -- (-44.1,241.946) -- (-44.1,244.672) -- (-44.0,244.673) -- (-44.0,244.776) -- (-43.9,244.777) -- (-43.9,247.2) -- (-43.8,247.201) -- (-43.8,248.267) -- (-43.7,248.268) -- (-43.7,249.106) -- (-43.6,249.107) -- (-43.6,249.225) -- (-43.5,249.226) -- (-43.5,249.325) -- (-43.4,249.326) -- (-43.4,249.699) -- (-43.3,249.7) -- (-43.3,250.135) -- (-43.4,250.136) -- (-43.4,251.983) -- (-43.3,251.984) -- (-43.3,252.596) -- (-43.2,252.597) -- (-43.2,252.648) -- (-43.1,252.649) -- (-43.1,254.382) -- (-43.0,254.383) -- (-43.0,255.88) -- (-42.9,255.881) -- (-42.9,256.256) -- (-42.8,256.257) -- (-42.8,257.999) -- (-42.7,258.0) -- (-42.7,259.644) -- (-42.6,259.645) -- (-42.6,259.71) -- (-42.5,259.711) -- (-42.5,260.067) -- (-42.4,260.068) -- (-42.4,260.747) -- (-42.3,260.748) -- (-42.3,260.952) -- (-42.2,260.953) -- (-42.2,263.935) -- (-42.1,263.936) -- (-42.1,265.22) -- (-42.0,265.221) -- (-42.0,265.654) -- (-41.9,265.655) -- (-41.9,265.938) -- (-41.8,265.939) -- (-41.8,266.197) -- (-41.7,266.198) -- (-41.7,267.807) -- (-41.6,267.808) -- (-41.6,267.993) -- (-41.5,267.994) -- (-41.5,268.677) -- (-41.4,268.678) -- (-41.4,269.869) -- (-41.3,269.87) -- (-41.3,270.667) -- (-41.2,270.668) -- (-41.2,270.837) -- (-41.1,270.838) -- (-41.1,271.655) -- (-41.0,271.656) -- (-41.0,272.095) -- (-40.9,272.096) -- (-40.9,273.098) -- (-40.8,273.099) -- (-40.8,274.982) -- (-40.7,274.983) -- (-40.7,275.444) -- (-40.6,275.445) -- (-40.6,276.902) -- (-40.5,276.903) -- (-40.5,277.154) -- (-40.4,277.155) -- (-40.4,277.766) -- (-40.3,277.767) -- (-40.3,278.233) -- (-40.2,278.234) -- (-40.2,279.718) -- (-40.1,279.719) -- (-40.1,279.985) -- (-40.0,279.986) -- (-40.0,280.147) -- (-39.9,280.148) -- (-39.9,280.199) -- (-39.8,280.2) -- (-39.8,283.38) -- (-39.7,283.381) -- (-39.7,284.491) -- (-39.6,284.492) -- (-39.6,285.47) -- (-39.5,285.471) -- (-39.5,286.606) -- (-39.4,286.607) -- (-39.4,287.659) -- (-39.3,287.66) -- (-39.3,288.409) -- (-39.2,288.41) -- (-39.2,288.806) -- (-39.1,288.807) -- (-39.1,288.991) -- (-39.0,288.992) -- (-39.0,289.295) -- (-38.9,289.296) -- (-38.9,289.935) -- (-38.8,289.936) -- (-38.8,291.149) -- (-38.7,291.15) -- (-38.7,292.241) -- (-38.6,292.242) -- (-38.6,292.935) -- (-38.5,292.936) -- (-38.5,293.118) -- (-38.4,293.119) -- (-38.4,295.034) -- (-38.3,295.035) -- (-38.3,295.319) -- (-38.2,295.32) -- (-38.2,295.878) -- (-38.1,295.879) -- (-38.1,295.893) -- (-38.0,295.894) -- (-38.0,296.119) -- (-37.9,296.12) -- (-37.9,296.519) -- (-37.8,296.52) -- (-37.8,296.608) -- (-37.7,296.609) -- (-37.7,297.231) -- (-37.6,297.232) -- (-37.6,297.517) -- (-37.5,297.518) -- (-37.5,297.602) -- (-37.4,297.603) -- (-37.4,297.996) -- (-37.3,297.997) -- (-37.3,298.234) -- (-37.2,298.235) -- (-37.2,298.504) -- (-37.1,298.505) -- (-37.1,298.685) -- (-37.0,298.686) -- (-37.0,298.948) -- (-36.9,298.949) -- (-36.9,299.705) -- (-36.8,299.706) -- (-36.8,300.556) -- (-36.7,300.557) -- (-36.7,301.72) -- (-36.6,301.721) -- (-36.6,302.669) -- (-36.5,302.67) -- (-36.5,303.025) -- (-36.4,303.026) -- (-36.4,303.566) -- (-36.3,303.567) -- (-36.3,304.061) -- (-36.2,304.062) -- (-36.2,304.612) -- (-36.1,304.613) -- (-36.1,305.065) -- (-36.0,305.066) -- (-36.0,305.563) -- (-35.9,305.564) -- (-35.9,305.699) -- (-35.8,305.7) -- (-35.8,305.842) -- (-35.7,305.843) -- (-35.7,305.948) -- (-35.6,305.949) -- (-35.6,306.9) -- (-35.5,306.901) -- (-35.5,308.036) -- (-35.4,308.037) -- (-35.4,308.787) -- (-35.3,308.788) -- (-35.3,309.602) -- (-35.2,309.603) -- (-35.2,310.131) -- (-35.1,310.132) -- (-35.1,310.639) -- (-35.0,310.64) -- (-35.0,310.75) -- (-34.9,310.751) -- (-34.9,312.097) -- (-34.8,312.098) -- (-34.8,312.97) -- (-34.7,312.971) -- (-34.7,313.385) -- (-34.6,313.386) -- (-34.6,314.009) -- (-34.5,314.01) -- (-34.5,315.499) -- (-34.4,315.5) -- (-34.4,316.161) -- (-34.3,316.162) -- (-34.3,316.946) -- (-34.2,316.947) -- (-34.2,317.794) -- (-34.1,317.795) -- (-34.1,318.098) -- (-34.0,318.099) -- (-34.0,318.141) -- (-33.9,318.142) -- (-33.9,318.414) -- (-33.8,318.415) -- (-33.8,318.542) -- (-33.7,318.543) -- (-33.7,318.759) -- (-33.6,318.76) -- (-33.6,318.942) -- (-33.5,318.943) -- (-33.5,320.186) -- (-33.4,320.187) -- (-33.4,321.617) -- (-33.5,321.618) -- (-33.5,322.13) -- (-33.4,322.131) -- (-33.4,323.887) -- (-33.3,323.888) -- (-33.3,324.222) -- (-33.2,324.223) -- (-33.2,324.39) -- (-33.1,324.391) -- (-33.1,324.795) -- (-33.0,324.796) -- (-33.0,326.455) -- (-32.9,326.456) -- (-32.9,326.764) -- (-32.8,326.765) -- (-32.8,326.786) -- (-32.7,326.787) -- (-32.7,328.111) -- (-32.6,328.112) -- (-32.6,328.134) -- (-32.5,328.135) -- (-32.5,328.537) -- (-32.4,328.538) -- (-32.4,330.114) -- (-32.3,330.115) -- (-32.3,330.384) -- (-32.2,330.385) -- (-32.2,331.172) -- (-32.1,331.173) -- (-32.1,331.865) -- (-32.0,331.866) -- (-32.0,331.883) -- (-31.9,331.884) -- (-31.9,331.886) -- (-31.8,331.887) -- (-31.8,332.209) -- (-31.7,332.21) -- (-31.7,332.21) -- (-31.6,332.211) -- (-31.6,333.3) -- (-31.5,333.301) -- (-31.5,333.715) -- (-31.4,333.716) -- (-31.4,334.835) -- (-31.3,334.836) -- (-31.3,335.289) -- (-31.2,335.29) -- (-31.2,335.651) -- (-31.1,335.652) -- (-31.1,335.751) -- (-31.0,335.752) -- (-31.0,336.003) -- (-30.9,336.004) -- (-30.9,337.072) -- (-30.8,337.073) -- (-30.8,337.759) -- (-30.7,337.76) -- (-30.7,337.836) -- (-30.6,337.837) -- (-30.6,338.38) -- (-30.5,338.381) -- (-30.5,338.908) -- (-30.4,338.909) -- (-30.4,339.028) -- (-30.3,339.029) -- (-30.3,339.34) -- (-30.2,339.341) -- (-30.2,341.875) -- (-30.1,341.876) -- (-30.1,341.9) -- (-30.0,341.901) -- (-30.0,343.183) -- (-29.9,343.184) -- (-29.9,343.669) -- (-29.8,343.67) -- (-29.8,343.942) -- (-29.7,343.943) -- (-29.7,344.069) -- (-29.6,344.07) -- (-29.6,345.855) -- (-29.5,345.856) -- (-29.5,346.517) -- (-29.4,346.518) -- (-29.4,346.533) -- (-29.3,346.534) -- (-29.3,346.575) -- (-29.2,346.576) -- (-29.2,346.675) -- (-29.1,346.676) -- (-29.1,346.706) -- (-29.0,346.707) -- (-29.0,346.906) -- (-28.9,346.907) -- (-28.9,347.497) -- (-28.8,347.498) -- (-28.8,348.658) -- (-28.7,348.659) -- (-28.7,348.927) -- (-28.6,348.928) -- (-28.6,349.193) -- (-28.5,349.194) -- (-28.5,349.553) -- (-28.4,349.554) -- (-28.4,349.786) -- (-28.3,349.787) -- (-28.3,350.7) -- (-28.4,350.701) -- (-28.4,351.605) -- (-28.3,351.606) -- (-28.3,351.875) -- (-28.2,351.876) -- (-28.2,352.288) -- (-28.1,352.289) -- (-28.1,352.889) -- (-28.0,352.89) -- (-28.0,353.011) -- (-27.9,353.012) -- (-27.9,353.033) -- (-27.8,353.034) -- (-27.8,353.204) -- (-27.7,353.205) -- (-27.7,353.216) -- (-27.6,353.217) -- (-27.6,353.295) -- (-27.5,353.296) -- (-27.5,353.979) -- (-27.4,353.98) -- (-27.4,355.079) -- (-27.3,355.08) -- (-27.3,356.278) -- (-27.2,356.279) -- (-27.2,356.505) -- (-27.1,356.506) -- (-27.1,357.381) -- (-27.0,357.382) -- (-27.0,357.62) -- (-26.9,357.621) -- (-26.9,357.87) -- (-26.8,357.871) -- (-26.8,358.274) -- (-26.7,358.275) -- (-26.7,358.426) -- (-26.6,358.427) -- (-26.6,359.215) -- (-26.5,359.216) -- (-26.5,360.718) -- (-26.4,360.719) -- (-26.4,360.876) -- (-26.3,360.877) -- (-26.3,360.94) -- (-26.2,360.941) -- (-26.2,361.435) -- (-26.1,361.436) -- (-26.1,362.168) -- (-26.0,362.169) -- (-26.0,362.382) -- (-25.9,362.383) -- (-25.9,362.47) -- (-25.8,362.471) -- (-25.8,362.572) -- (-25.7,362.573) -- (-25.7,362.585) -- (-25.6,362.586) -- (-25.6,362.647) -- (-25.5,362.648) -- (-25.5,362.826) -- (-25.4,362.827) -- (-25.4,363.03) -- (-25.3,363.031) -- (-25.3,363.419) -- (-25.2,363.42) -- (-25.2,363.511) -- (-25.1,363.512) -- (-25.1,363.803) -- (-25.0,363.804) -- (-25.0,364.079) -- (-24.9,364.08) -- (-24.9,364.213) -- (-24.8,364.214) -- (-24.8,364.377) -- (-24.7,364.378) -- (-24.7,365.113) -- (-24.6,365.114) -- (-24.6,366.224) -- (-24.5,366.225) -- (-24.5,366.77) -- (-24.4,366.771) -- (-24.4,367.032) -- (-24.3,367.033) -- (-24.3,367.164) -- (-24.2,367.165) -- (-24.2,367.392) -- (-24.1,367.393) -- (-24.1,367.856) -- (-24.0,367.857) -- (-24.0,368.172) -- (-23.9,368.173) -- (-23.9,368.769) -- (-23.8,368.77) -- (-23.8,368.83) -- (-23.7,368.831) -- (-23.7,368.85) -- (-23.6,368.851) -- (-23.6,369.622) -- (-23.5,369.623) -- (-23.5,369.931) -- (-23.4,369.932) -- (-23.4,370.258) -- (-23.3,370.259) -- (-23.3,370.572) -- (-23.2,370.573) -- (-23.2,371.34) -- (-23.1,371.341) -- (-23.1,371.522) -- (-23.0,371.523) -- (-23.0,372.4) -- (-22.9,372.401) -- (-22.9,372.433) -- (-22.8,372.434) -- (-22.8,372.436) -- (-22.7,372.437) -- (-22.7,372.72) -- (-22.6,372.721) -- (-22.6,373.13) -- (-22.5,373.131) -- (-22.5,373.245) -- (-22.4,373.246) -- (-22.4,373.342) -- (-22.3,373.343) -- (-22.3,374.078) -- (-22.2,374.079) -- (-22.2,375.208) -- (-22.1,375.209) -- (-22.1,375.259) -- (-22.0,375.26) -- (-22.0,375.859) -- (-21.9,375.86) -- (-21.9,375.879) -- (-21.8,375.88) -- (-21.8,376.534) -- (-21.7,376.535) -- (-21.7,376.58) -- (-21.6,376.581) -- (-21.6,376.667) -- (-21.5,376.668) -- (-21.5,376.686) -- (-21.4,376.687) -- (-21.4,377.0) -- (-21.3,377.001) -- (-21.3,377.107) -- (-21.2,377.108) -- (-21.2,377.146) -- (-21.1,377.147) -- (-21.1,377.556) -- (-21.0,377.557) -- (-21.0,378.402) -- (-20.9,378.403) -- (-20.9,378.617) -- (-20.8,378.618) -- (-20.8,379.412) -- (-20.7,379.413) -- (-20.7,379.784) -- (-20.6,379.785) -- (-20.6,380.056) -- (-20.5,380.057) -- (-20.5,381.406) -- (-20.4,381.407) -- (-20.4,382.621) -- (-20.3,382.622) -- (-20.3,382.632) -- (-20.2,382.633) -- (-20.2,382.703) -- (-20.1,382.704) -- (-20.1,383.532) -- (-20.0,383.533) -- (-20.0,383.602) -- (-19.9,383.603) -- (-19.9,383.97) -- (-19.8,383.971) -- (-19.8,384.579) -- (-19.7,384.58) -- (-19.7,384.989) -- (-19.6,384.99) -- (-19.6,385.807) -- (-19.5,385.808) -- (-19.5,386.01) -- (-19.4,386.011) -- (-19.4,386.365) -- (-19.3,386.366) -- (-19.3,386.388) -- (-19.2,386.389) -- (-19.2,386.896) -- (-19.1,386.897) -- (-19.1,387.886) -- (-19.0,387.887) -- (-19.0,388.074) -- (-18.9,388.075) -- (-18.9,388.212) -- (-18.8,388.213) -- (-18.8,388.588) -- (-18.7,388.589) -- (-18.7,388.61) -- (-18.6,388.611) -- (-18.6,389.204) -- (-18.5,389.205) -- (-18.5,389.649) -- (-18.4,389.65) -- (-18.4,389.685) -- (-18.3,389.686) -- (-18.3,390.533) -- (-18.2,390.534) -- (-18.2,390.577) -- (-18.1,390.578) -- (-18.1,390.937) -- (-18.0,390.938) -- (-18.0,391.162) -- (-17.9,391.163) -- (-17.9,391.41) -- (-17.8,391.411) -- (-17.8,392.772) -- (-17.7,392.773) -- (-17.7,393.174) -- (-17.6,393.175) -- (-17.6,393.411) -- (-17.5,393.412) -- (-17.5,394.184) -- (-17.4,394.185) -- (-17.4,394.21) -- (-17.3,394.211) -- (-17.3,394.653) -- (-17.2,394.654) -- (-17.2,394.777) -- (-17.1,394.778) -- (-17.1,394.885) -- (-17.0,394.886) -- (-17.0,394.99) -- (-16.9,394.991) -- (-16.9,395.288) -- (-16.8,395.289) -- (-16.8,395.549) -- (-16.7,395.55) -- (-16.7,397.019) -- (-16.6,397.02) -- (-16.6,397.422) -- (-16.5,397.423) -- (-16.5,397.512) -- (-16.4,397.513) -- (-16.4,397.701) -- (-16.3,397.702) -- (-16.3,398.01) -- (-16.2,398.011) -- (-16.2,398.097) -- (-16.1,398.098) -- (-16.1,398.282) -- (-16.0,398.283) -- (-16.0,398.595) -- (-15.9,398.596) -- (-15.9,398.862) -- (-15.8,398.863) -- (-15.8,399.55) -- (-15.7,399.551) -- (-15.7,400.717) -- (-15.6,400.718) -- (-15.6,400.903) -- (-15.5,400.904) -- (-15.5,401.098) -- (-15.4,401.099) -- (-15.4,401.248) -- (-15.3,401.249) -- (-15.3,401.263) -- (-15.2,401.264) -- (-15.2,401.274) -- (-15.1,401.275) -- (-15.1,401.867) -- (-15.0,401.868) -- (-15.0,402.462) -- (-14.9,402.463) -- (-14.9,402.716) -- (-14.8,402.717) -- (-14.8,402.728) -- (-14.7,402.729) -- (-14.7,403.788) -- (-14.6,403.789) -- (-14.6,403.845) -- (-14.5,403.846) -- (-14.5,404.22) -- (-14.4,404.221) -- (-14.4,404.363) -- (-14.3,404.364) -- (-14.3,404.587) -- (-14.2,404.588) -- (-14.2,404.665) -- (-14.1,404.666) -- (-14.1,404.721) -- (-14.0,404.722) -- (-14.0,405.288) -- (-13.9,405.289) -- (-13.9,405.785) -- (-13.8,405.786) -- (-13.8,406.381) -- (-13.7,406.382) -- (-13.7,406.748) -- (-13.6,406.749) -- (-13.6,407.631) -- (-13.5,407.632) -- (-13.5,408.143) -- (-13.4,408.144) -- (-13.4,408.467) -- (-13.3,408.468) -- (-13.3,408.685) -- (-13.2,408.686) -- (-13.2,409.112) -- (-13.1,409.113) -- (-13.1,409.115) -- (-13.0,409.116) -- (-13.0,409.286) -- (-12.9,409.287) -- (-12.9,409.478) -- (-12.8,409.479) -- (-12.8,409.736) -- (-12.7,409.737) -- (-12.7,409.86) -- (-12.6,409.861) -- (-12.6,409.997) -- (-12.5,409.998) -- (-12.5,410.205) -- (-12.4,410.206) -- (-12.4,410.316) -- (-12.3,410.317) -- (-12.3,410.376) -- (-12.2,410.377) -- (-12.2,411.451) -- (-12.1,411.452) -- (-12.1,411.553) -- (-12.0,411.554) -- (-12.0,411.623) -- (-11.9,411.624) -- (-11.9,412.113) -- (-11.8,412.114) -- (-11.8,412.327) -- (-11.7,412.328) -- (-11.7,412.952) -- (-11.6,412.953) -- (-11.6,413.054) -- (-11.5,413.055) -- (-11.5,413.356) -- (-11.4,413.357) -- (-11.4,413.679) -- (-11.3,413.68) -- (-11.3,414.584) -- (-11.2,414.585) -- (-11.2,414.937) -- (-11.1,414.938) -- (-11.1,415.604) -- (-11.0,415.605) -- (-11.0,415.632) -- (-10.9,415.633) -- (-10.9,415.912) -- (-10.8,415.913) -- (-10.8,415.915) -- (-10.7,415.916) -- (-10.7,416.049) -- (-10.6,416.05) -- (-10.6,416.346) -- (-10.5,416.347) -- (-10.5,416.382) -- (-10.4,416.383) -- (-10.4,416.741) -- (-10.3,416.742) -- (-10.3,416.767) -- (-10.2,416.768) -- (-10.2,417.239) -- (-10.1,417.24) -- (-10.1,417.61) -- (-10.0,417.611) -- (-10.0,417.657) -- (-9.9,417.658) -- (-9.9,418.315) -- (-9.8,418.316) -- (-9.8,418.523) -- (-9.7,418.524) -- (-9.7,418.734) -- (-9.6,418.735) -- (-9.6,418.916) -- (-9.5,418.917) -- (-9.5,419.105) -- (-9.4,419.106) -- (-9.4,419.15) -- (-9.3,419.151) -- (-9.3,419.29) -- (-9.2,419.291) -- (-9.2,419.723) -- (-9.1,419.724) -- (-9.1,419.955) -- (-9.0,419.956) -- (-9.0,420.097) -- (-8.9,420.098) -- (-8.9,420.171) -- (-8.8,420.172) -- (-8.8,420.209) -- (-8.7,420.21) -- (-8.7,420.371) -- (-8.6,420.372) -- (-8.6,420.921) -- (-8.5,420.922) -- (-8.5,421.002) -- (-8.4,421.003) -- (-8.4,421.536) -- (-8.3,421.537) -- (-8.3,421.55) -- (-8.2,421.551) -- (-8.2,422.311) -- (-8.1,422.312) -- (-8.1,422.314) -- (-8.0,422.315) -- (-8.0,422.428) -- (-7.9,422.429) -- (-7.9,422.679) -- (-7.8,422.68) -- (-7.8,422.761) -- (-7.7,422.762) -- (-7.7,423.105) -- (-7.6,423.106) -- (-7.6,423.119) -- (-7.5,423.12) -- (-7.5,423.608) -- (-7.4,423.609) -- (-7.4,423.775) -- (-7.3,423.776) -- (-7.3,423.785) -- (-7.2,423.786) -- (-7.2,423.916) -- (-7.1,423.917) -- (-7.1,424.424) -- (-7.0,424.425) -- (-7.0,424.551) -- (-6.9,424.552) -- (-6.9,425.048) -- (-6.8,425.049) -- (-6.8,425.082) -- (-6.7,425.083) -- (-6.7,425.439) -- (-6.6,425.44) -- (-6.6,425.765) -- (-6.5,425.766) -- (-6.5,427.039) -- (-6.4,427.04) -- (-6.4,427.772) -- (-6.3,427.773) -- (-6.3,427.863) -- (-6.2,427.864) -- (-6.2,428.158) -- (-6.1,428.159) -- (-6.1,428.289) -- (-6.0,428.29) -- (-6.0,428.751) -- (-5.9,428.752) -- (-5.9,429.081) -- (-5.8,429.082) -- (-5.8,429.175) -- (-5.7,429.176) -- (-5.7,429.489) -- (-5.6,429.49) -- (-5.6,429.787) -- (-5.5,429.788) -- (-5.5,430.11) -- (-5.4,430.111) -- (-5.4,430.355) -- (-5.3,430.356) -- (-5.3,430.669) -- (-5.2,430.67) -- (-5.2,431.203) -- (-5.1,431.204) -- (-5.1,431.326) -- (-5.0,431.327) -- (-5.0,431.418) -- (-4.9,431.419) -- (-4.9,431.455) -- (-4.8,431.456) -- (-4.8,431.879) -- (-4.7,431.88) -- (-4.7,431.927) -- (-4.6,431.928) -- (-4.6,432.127) -- (-4.5,432.128) -- (-4.5,432.282) -- (-4.4,432.283) -- (-4.4,432.293) -- (-4.3,432.294) -- (-4.3,432.36) -- (-4.2,432.361) -- (-4.2,432.42) -- (-4.1,432.421) -- (-4.1,432.668) -- (-4.0,432.669) -- (-4.0,433.137) -- (-3.9,433.138) -- (-3.9,433.169) -- (-3.8,433.17) -- (-3.8,433.359) -- (-3.7,433.36) -- (-3.7,433.371) -- (-3.6,433.372) -- (-3.6,433.459) -- (-3.5,433.46) -- (-3.5,433.644) -- (-3.4,433.645) -- (-3.4,433.919) -- (-3.3,433.92) -- (-3.3,434.062) -- (-3.2,434.063) -- (-3.2,434.102) -- (-3.1,434.103) -- (-3.1,434.924) -- (-3.0,434.925) -- (-3.0,435.372) -- (-2.9,435.373) -- (-2.9,435.455) -- (-2.8,435.456) -- (-2.8,435.757) -- (-2.7,435.758) -- (-2.7,436.23) -- (-2.6,436.231) -- (-2.6,437.274) -- (-2.5,437.275) -- (-2.5,437.999) -- (-2.4,438.0) -- (-2.4,438.083) -- (-2.3,438.084) -- (-2.3,438.245) -- (-2.2,438.246) -- (-2.2,438.342) -- (-2.1,438.343) -- (-2.1,438.462) -- (-2.0,438.463) -- (-2.0,438.591) -- (-1.9,438.592) -- (-1.9,438.715) -- (-1.8,438.716) -- (-1.8,438.743) -- (-1.7,438.744) -- (-1.7,438.882) -- (-1.6,438.883) -- (-1.6,438.96) -- (-1.5,438.961) -- (-1.5,438.983) -- (-1.4,438.984) -- (-1.4,439.074) -- (-1.3,439.075) -- (-1.3,439.116) -- (-1.2,439.117) -- (-1.2,439.485) -- (-1.1,439.486) -- (-1.1,439.521) -- (-1.0,439.522) -- (-1.0,439.682) -- (-0.9,439.683) -- (-0.9,439.794) -- (-0.8,439.795) -- (-0.8,439.911) -- (-0.7,439.912) -- (-0.7,440.217) -- (-0.6,440.218) -- (-0.6,440.249) -- (-0.5,440.25) -- (-0.5,440.291) -- (-0.4,440.292) -- (-0.4,440.715) -- (-0.3,440.716) -- (-0.3,440.806) -- (-0.2,440.807) -- (-0.2,440.918) -- (-0.1,440.919) -- (-0.1,441.383) -- (0.0,441.384) -- (0.0,441.667) -- (0.1,441.668) -- (0.1,441.967) -- (0.2,441.968) -- (0.2,441.992) -- (0.3,441.993) -- (0.3,442.205) -- (0.4,442.206) -- (0.4,442.422) -- (0.5,442.423) -- (0.5,443.156) -- (0.6,443.157) -- (0.6,443.177) -- (0.7,443.178) -- (0.7,443.2) -- (0.8,443.201) -- (0.8,443.774) -- (0.9,443.775) -- (0.9,443.899) -- (1.0,443.9) -- (1.0,443.989) -- (1.1,443.99) -- (1.1,444.285) -- (1.2,444.286) -- (1.2,444.451) -- (1.3,444.452) -- (1.3,444.536) -- (1.4,444.537) -- (1.4,444.679) -- (1.5,444.68) -- (1.5,444.7) -- (1.6,444.701) -- (1.6,445.329) -- (1.7,445.33) -- (1.7,445.49) -- (1.8,445.491) -- (1.8,445.682) -- (1.9,445.683) -- (1.9,445.684) -- (2.0,445.685) -- (2.0,445.896) -- (2.1,445.897) -- (2.1,446.064) -- (2.2,446.065) -- (2.2,446.323) -- (2.3,446.324) -- (2.3,447.087) -- (2.4,447.088) -- (2.4,447.168) -- (2.5,447.169) -- (2.5,447.267) -- (2.6,447.268) -- (2.6,447.481) -- (2.7,447.482) -- (2.7,447.494) -- (2.8,447.495) -- (2.8,448.218) -- (2.9,448.219) -- (2.9,448.358) -- (3.0,448.359) -- (3.0,448.618) -- (3.1,448.619) -- (3.1,448.702) -- (3.2,448.703) -- (3.2,448.815) -- (3.3,448.816) -- (3.3,448.885) -- (3.4,448.886) -- (3.4,448.973) -- (3.5,448.974) -- (3.5,449.087) -- (3.6,449.088) -- (3.6,449.182) -- (3.7,449.183) -- (3.7,449.607) -- (3.8,449.608) -- (3.8,449.611) -- (3.9,449.612) -- (3.9,449.65) -- (4.0,449.651) -- (4.0,449.687) -- (4.1,449.688) -- (4.1,449.871) -- (4.2,449.872) -- (4.2,449.977) -- (4.3,449.978) -- (4.3,450.284) -- (4.4,450.285) -- (4.4,450.963) -- (4.5,450.964) -- (4.5,451.039) -- (4.6,451.04) -- (4.6,451.28) -- (4.7,451.281) -- (4.7,451.298) -- (4.8,451.299) -- (4.8,451.322) -- (4.9,451.323) -- (4.9,451.428) -- (5.0,451.429) -- (5.0,451.706) -- (5.1,451.707) -- (5.1,451.924) -- (5.2,451.925) -- (5.2,452.055) -- (5.3,452.056) -- (5.3,452.063) -- (5.4,452.064) -- (5.4,452.075) -- (5.5,452.076) -- (5.5,452.098) -- (5.6,452.099) -- (5.6,452.27) -- (5.7,452.271) -- (5.7,452.443) -- (5.8,452.444) -- (5.8,452.578) -- (5.9,452.579) -- (5.9,452.61) -- (6.0,452.611) -- (6.0,452.837) -- (6.1,452.838) -- (6.1,453.109) -- (6.2,453.11) -- (6.2,453.134) -- (6.3,453.135) -- (6.3,453.443) -- (6.4,453.444) -- (6.4,453.627) -- (6.5,453.628) -- (6.5,453.715) -- (6.6,453.716) -- (6.6,454.435) -- (6.7,454.436) -- (6.7,454.696) -- (6.8,454.697) -- (6.8,454.778) -- (6.9,454.779) -- (6.9,454.942) -- (7.0,454.943) -- (7.0,455.215) -- (7.1,455.216) -- (7.1,455.378) -- (7.2,455.379) -- (7.2,455.491) -- (7.3,455.492) -- (7.3,456.159) -- (7.4,456.16) -- (7.4,456.411) -- (7.5,456.412) -- (7.5,456.976) -- (7.6,456.977) -- (7.6,457.079) -- (7.7,457.08) -- (7.7,457.119) -- (7.8,457.12) -- (7.8,457.418) -- (7.9,457.419) -- (7.9,457.827) -- (8.0,457.828) -- (8.0,457.873) -- (8.1,457.874) -- (8.1,458.386) -- (8.2,458.387) -- (8.2,458.839) -- (8.3,458.84) -- (8.3,458.922) -- (8.4,458.923) -- (8.4,459.076) -- (8.5,459.077) -- (8.5,459.232) -- (8.6,459.233) -- (8.6,459.398) -- (8.7,459.399) -- (8.7,459.552) -- (8.8,459.553) -- (8.8,459.609) -- (8.9,459.61) -- (8.9,459.897) -- (9.0,459.898) -- (9.0,460.095) -- (9.1,460.096) -- (9.1,460.265) -- (9.2,460.266) -- (9.2,460.332) -- (9.3,460.333) -- (9.3,460.35) -- (9.4,460.351) -- (9.4,460.358) -- (9.5,460.359) -- (9.5,460.477) -- (9.6,460.478) -- (9.6,461.043) -- (9.7,461.044) -- (9.7,461.327) -- (9.8,461.328) -- (9.8,461.546) -- (9.9,461.547) -- (9.9,461.711) -- (10.0,461.712) -- (10.0,462.06) -- (10.1,462.061) -- (10.1,462.258) -- (10.2,462.259) -- (10.2,462.582) -- (10.3,462.583) -- (10.3,463.244) -- (10.4,463.245) -- (10.4,463.439) -- (10.5,463.44) -- (10.5,463.578) -- (10.6,463.579) -- (10.6,463.661) -- (10.7,463.662) -- (10.7,463.746) -- (10.8,463.747) -- (10.8,463.925) -- (10.9,463.926) -- (10.9,463.93) -- (11.0,463.931) -- (11.0,464.0) -- (11.1,464.001) -- (11.1,464.054) -- (11.2,464.055) -- (11.2,464.311) -- (11.3,464.312) -- (11.3,464.332) -- (11.4,464.333) -- (11.4,464.51) -- (11.5,464.511) -- (11.5,464.877) -- (11.6,464.878) -- (11.6,464.961) -- (11.7,464.962) -- (11.7,465.329) -- (11.8,465.33) -- (11.8,465.373) -- (11.9,465.374) -- (11.9,465.39) -- (12.0,465.391) -- (12.0,465.604) -- (12.1,465.605) -- (12.1,465.703) -- (12.2,465.704) -- (12.2,466.45) -- (12.3,466.451) -- (12.3,466.53) -- (12.4,466.531) -- (12.4,466.778) -- (12.5,466.779) -- (12.5,466.792) -- (12.6,466.793) -- (12.6,466.91) -- (12.7,466.911) -- (12.7,467.033) -- (12.8,467.034) -- (12.8,467.038) -- (12.9,467.039) -- (12.9,467.117) -- (13.0,467.118) -- (13.0,467.359) -- (13.1,467.36) -- (13.1,467.569) -- (13.2,467.57) -- (13.2,467.81) -- (13.3,467.811) -- (13.3,468.105) -- (13.4,468.106) -- (13.4,468.152) -- (13.5,468.153) -- (13.5,468.2) -- (13.6,468.201) -- (13.6,468.208) -- (13.7,468.209) -- (13.7,468.819) -- (13.8,468.82) -- (13.8,468.981) -- (13.9,468.982) -- (13.9,469.077) -- (14.0,469.078) -- (14.0,469.196) -- (14.1,469.197) -- (14.1,469.475) -- (14.2,469.476) -- (14.2,469.564) -- (14.3,469.565) -- (14.3,469.631) -- (14.4,469.632) -- (14.4,469.803) -- (14.5,469.804) -- (14.5,469.811) -- (14.6,469.812) -- (14.6,470.073) -- (14.7,470.074) -- (14.7,470.247) -- (14.8,470.248) -- (14.8,470.511) -- (14.9,470.512) -- (14.9,470.579) -- (15.0,470.58) -- (15.0,470.902) -- (15.1,470.903) -- (15.1,470.949) -- (15.2,470.95) -- (15.2,471.136) -- (15.3,471.137) -- (15.3,471.221) -- (15.4,471.222) -- (15.4,471.326) -- (15.5,471.327) -- (15.5,471.472) -- (15.6,471.473) -- (15.6,472.097) -- (15.7,472.098) -- (15.7,472.156) -- (15.8,472.157) -- (15.8,472.251) -- (15.9,472.252) -- (15.9,472.291) -- (16.0,472.292) -- (16.0,472.328) -- (16.1,472.329) -- (16.1,472.48) -- (16.2,472.481) -- (16.2,472.543) -- (16.3,472.544) -- (16.3,472.581) -- (16.4,472.582) -- (16.4,473.006) -- (16.5,473.007) -- (16.5,473.136) -- (16.6,473.137) -- (16.6,473.245) -- (16.7,473.246) -- (16.7,473.432) -- (16.8,473.433) -- (16.8,473.871) -- (16.9,473.872) -- (16.9,474.118) -- (17.0,474.119) -- (17.0,474.205) -- (17.1,474.206) -- (17.1,474.435) -- (17.2,474.436) -- (17.2,474.465) -- (17.3,474.466) -- (17.3,474.619) -- (17.4,474.62) -- (17.4,474.701) -- (17.5,474.702) -- (17.5,474.717) -- (17.6,474.718) -- (17.6,474.802) -- (17.7,474.803) -- (17.7,475.036) -- (17.8,475.037) -- (17.8,475.438) -- (17.9,475.439) -- (17.9,475.616) -- (18.0,475.617) -- (18.0,475.719) -- (18.1,475.72) -- (18.1,475.76) -- (18.2,475.761) -- (18.2,475.854) -- (18.3,475.855) -- (18.3,475.875) -- (18.4,475.876) -- (18.4,475.886) -- (18.5,475.887) -- (18.5,476.052) -- (18.6,476.053) -- (18.6,476.143) -- (18.7,476.144) -- (18.7,476.161) -- (18.8,476.162) -- (18.8,476.229) -- (18.9,476.23) -- (18.9,476.321) -- (19.0,476.322) -- (19.0,476.367) -- (19.1,476.368) -- (19.1,476.376) -- (19.2,476.377) -- (19.2,476.421) -- (19.3,476.422) -- (19.3,476.423) -- (19.4,476.424) -- (19.4,476.454) -- (19.5,476.455) -- (19.5,476.502) -- (19.6,476.503) -- (19.6,476.694) -- (19.7,476.695) -- (19.7,476.938) -- (19.8,476.939) -- (19.8,476.973) -- (19.9,476.974) -- (19.9,477.12) -- (20.0,477.121) -- (20.0,477.521) -- (20.1,477.522) -- (20.1,477.581) -- (20.2,477.582) -- (20.2,477.786) -- (20.3,477.787) -- (20.3,477.795) -- (20.4,477.796) -- (20.4,477.924) -- (20.5,477.925) -- (20.5,477.953) -- (20.6,477.954) -- (20.6,478.095) -- (20.7,478.096) -- (20.7,478.162) -- (20.8,478.163) -- (20.8,478.31) -- (20.9,478.311) -- (20.9,478.33) -- (21.0,478.331) -- (21.0,478.38) -- (21.1,478.381) -- (21.1,478.397) -- (21.2,478.398) -- (21.2,478.656) -- (21.3,478.657) -- (21.3,479.132) -- (21.4,479.133) -- (21.4,479.142) -- (21.5,479.143) -- (21.5,479.194) -- (21.6,479.195) -- (21.6,479.507) -- (21.7,479.508) -- (21.7,479.74) -- (21.8,479.741) -- (21.8,479.841) -- (21.9,479.842) -- (21.9,479.985) -- (22.0,479.986) -- (22.0,480.077) -- (22.1,480.078) -- (22.1,480.338) -- (22.2,480.339) -- (22.2,480.353) -- (22.3,480.354) -- (22.3,480.64) -- (22.4,480.641) -- (22.4,480.698) -- (22.5,480.699) -- (22.5,480.879) -- (22.6,480.88) -- (22.6,481.27) -- (22.7,481.271) -- (22.7,481.285) -- (22.8,481.286) -- (22.8,481.298) -- (22.9,481.299) -- (22.9,481.343) -- (23.0,481.344) -- (23.0,481.467) -- (23.1,481.468) -- (23.1,481.468) -- (23.2,481.469) -- (23.2,481.571) -- (23.3,481.572) -- (23.3,481.678) -- (23.4,481.679) -- (23.4,481.893) -- (23.5,481.894) -- (23.5,482.293) -- (23.6,482.294) -- (23.6,482.376) -- (23.7,482.377) -- (23.7,482.568) -- (23.8,482.569) -- (23.8,482.643) -- (23.9,482.644) -- (23.9,482.712) -- (24.0,482.713) -- (24.0,482.76) -- (24.1,482.761) -- (24.1,482.945) -- (24.2,482.946) -- (24.2,483.026) -- (24.3,483.027) -- (24.3,483.187) -- (24.4,483.188) -- (24.4,483.418) -- (24.5,483.419) -- (24.5,484.403) -- (24.6,484.404) -- (24.6,484.441) -- (24.7,484.442) -- (24.7,484.569) -- (24.8,484.57) -- (24.8,484.586) -- (24.9,484.587) -- (24.9,484.697) -- (25.0,484.698) -- (25.0,484.883) -- (25.1,484.884) -- (25.1,484.97) -- (25.2,484.971) -- (25.2,485.151) -- (25.3,485.152) -- (25.3,485.27) -- (25.4,485.271) -- (25.4,485.364) -- (25.5,485.365) -- (25.5,485.464) -- (25.6,485.465) -- (25.6,485.467) -- (25.7,485.468) -- (25.7,485.736) -- (25.8,485.737) -- (25.8,485.906) -- (25.9,485.907) -- (25.9,485.947) -- (26.0,485.948) -- (26.0,486.101) -- (26.1,486.102) -- (26.1,486.131) -- (26.2,486.132) -- (26.2,486.142) -- (26.3,486.143) -- (26.3,486.148) -- (26.4,486.149) -- (26.4,486.256) -- (26.5,486.257) -- (26.5,486.33) -- (26.6,486.331) -- (26.6,486.547) -- (26.7,486.548) -- (26.7,486.624) -- (26.8,486.625) -- (26.8,486.626) -- (26.9,486.627) -- (26.9,486.66) -- (27.0,486.661) -- (27.0,486.826) -- (27.1,486.827) -- (27.1,486.86) -- (27.2,486.861) -- (27.2,486.87) -- (27.3,486.871) -- (27.3,487.064) -- (27.4,487.065) -- (27.4,487.219) -- (27.5,487.22) -- (27.5,487.328) -- (27.6,487.329) -- (27.6,487.628) -- (27.7,487.629) -- (27.7,487.777) -- (27.8,487.778) -- (27.8,487.808) -- (27.9,487.809) -- (27.9,487.821) -- (28.0,487.822) -- (28.0,487.849) -- (28.1,487.85) -- (28.1,487.927) -- (28.2,487.928) -- (28.2,488.046) -- (28.3,488.047) -- (28.3,488.126) -- (28.4,488.127) -- (28.4,488.349) -- (28.5,488.35) -- (28.5,488.524) -- (28.6,488.525) -- (28.6,488.538) -- (28.7,488.539) -- (28.7,488.931) -- (28.8,488.932) -- (28.8,488.969) -- (28.9,488.97) -- (28.9,489.018) -- (29.0,489.019) -- (29.0,489.196) -- (29.1,489.197) -- (29.1,489.258) -- (29.2,489.259) -- (29.2,489.429) -- (29.3,489.43) -- (29.3,489.645) -- (29.4,489.646) -- (29.4,489.677) -- (29.5,489.678) -- (29.5,489.701) -- (29.6,489.702) -- (29.6,489.702) -- (29.7,489.703) -- (29.7,489.706) -- (29.8,489.707) -- (29.8,489.844) -- (29.9,489.845) -- (29.9,489.866) -- (30.0,489.867) -- (30.0,489.921) -- (30.1,489.922) -- (30.1,489.923) -- (30.2,489.924) -- (30.2,490.015) -- (30.3,490.016) -- (30.3,490.038) -- (30.4,490.039) -- (30.4,490.098) -- (30.5,490.099) -- (30.5,490.128) -- (30.6,490.129) -- (30.6,490.199) -- (30.7,490.2) -- (30.7,490.218) -- (30.8,490.219) -- (30.8,490.25) -- (30.9,490.251) -- (30.9,490.379) -- (31.0,490.38) -- (31.0,490.54) -- (31.1,490.541) -- (31.1,490.711) -- (31.2,490.712) -- (31.2,490.989) -- (31.3,490.99) -- (31.3,491.208) -- (31.4,491.209) -- (31.4,491.24) -- (31.5,491.241) -- (31.5,491.282) -- (31.6,491.283) -- (31.6,491.294) -- (31.7,491.295) -- (31.7,491.326) -- (31.8,491.327) -- (31.8,491.607) -- (31.9,491.608) -- (31.9,491.648) -- (32.0,491.649) -- (32.0,491.703) -- (32.1,491.704) -- (32.1,491.973) -- (32.2,491.974) -- (32.2,492.043) -- (32.3,492.044) -- (32.3,492.057) -- (32.4,492.058) -- (32.4,492.135) -- (32.5,492.136) -- (32.5,492.345) -- (32.6,492.346) -- (32.6,492.481) -- (32.7,492.482) -- (32.7,492.766) -- (32.8,492.767) -- (32.8,492.77) -- (32.9,492.771) -- (32.9,492.83) -- (33.0,492.831) -- (33.0,492.876) -- (33.1,492.877) -- (33.1,492.917) -- (33.2,492.918) -- (33.2,492.927) -- (33.3,492.928) -- (33.3,493.012) -- (33.4,493.013) -- (33.4,493.028) -- (33.5,493.029) -- (33.5,493.148) -- (33.6,493.149) -- (33.6,493.186) -- (33.7,493.187) -- (33.7,493.339) -- (33.8,493.34) -- (33.8,493.395) -- (33.9,493.396) -- (33.9,493.416) -- (34.0,493.417) -- (34.0,493.423) -- (34.1,493.424) -- (34.1,493.436) -- (34.2,493.437) -- (34.2,493.474) -- (34.3,493.475) -- (34.3,493.547) -- (34.4,493.548) -- (34.4,493.586) -- (34.5,493.587) -- (34.5,493.607) -- (34.6,493.608) -- (34.6,493.768) -- (34.7,493.769) -- (34.7,493.788) -- (34.8,493.789) -- (34.8,493.886) -- (34.9,493.887) -- (34.9,493.993) -- (35.0,493.994) -- (35.0,494.075) -- (35.1,494.076) -- (35.1,494.209) -- (35.2,494.21) -- (35.2,494.324) -- (35.3,494.325) -- (35.3,494.328) -- (35.4,494.329) -- (35.4,494.376) -- (35.5,494.377) -- (35.5,494.408) -- (35.6,494.409) -- (35.6,494.507) -- (35.7,494.508) -- (35.7,494.657) -- (35.8,494.658) -- (35.8,494.678) -- (35.9,494.679) -- (35.9,494.696) -- (36.0,494.697) -- (36.0,494.704) -- (36.1,494.705) -- (36.1,494.787) -- (36.2,494.788) -- (36.2,494.834) -- (36.3,494.835) -- (36.3,494.84) -- (36.4,494.841) -- (36.4,494.861) -- (36.5,494.862) -- (36.5,494.903) -- (36.6,494.904) -- (36.6,495.039) -- (36.7,495.04) -- (36.7,495.049) -- (36.8,495.05) -- (36.8,495.073) -- (36.9,495.074) -- (36.9,495.081) -- (37.0,495.082) -- (37.0,495.223) -- (37.1,495.224) -- (37.1,495.455) -- (37.2,495.456) -- (37.2,495.632) -- (37.3,495.633) -- (37.3,495.634) -- (37.4,495.635) -- (37.4,495.672) -- (37.5,495.673) -- (37.5,495.785) -- (37.6,495.786) -- (37.6,495.905) -- (37.7,495.906) -- (37.7,495.99) -- (37.8,495.991) -- (37.8,496.007) -- (37.9,496.008) -- (37.9,496.188) -- (38.0,496.189) -- (38.0,496.2) -- (38.1,496.201) -- (38.1,496.302) -- (38.2,496.303) -- (38.2,496.317) -- (38.3,496.318) -- (38.3,496.336) -- (38.4,496.337) -- (38.4,496.358) -- (38.5,496.359) -- (38.5,496.484) -- (38.6,496.485) -- (38.6,496.561) -- (38.7,496.562) -- (38.7,496.568) -- (38.8,496.569) -- (38.8,496.617) -- (38.9,496.618) -- (38.9,496.728) -- (39.0,496.729) -- (39.0,496.733) -- (39.1,496.734) -- (39.1,496.842) -- (39.2,496.843) -- (39.2,496.873) -- (39.3,496.874) -- (39.3,496.907) -- (39.4,496.908) -- (39.4,497.07) -- (39.5,497.071) -- (39.5,497.08) -- (39.6,497.081) -- (39.6,497.161) -- (39.7,497.162) -- (39.7,497.169) -- (39.8,497.17) -- (39.8,497.191) -- (39.9,497.192) -- (39.9,497.206) -- (40.0,497.207) -- (40.0,497.266) -- (40.1,497.267) -- (40.1,497.314) -- (40.2,497.315) -- (40.2,497.412) -- (40.3,497.413) -- (40.3,497.586) -- (40.4,497.587) -- (40.4,497.595) -- (40.5,497.596) -- (40.5,497.64) -- (40.6,497.641) -- (40.6,497.687) -- (40.7,497.688) -- (40.7,497.736) -- (40.8,497.737) -- (40.8,497.752) -- (40.9,497.753) -- (40.9,497.812) -- (41.0,497.813) -- (41.0,497.814) -- (41.1,497.815) -- (41.1,497.841) -- (41.2,497.842) -- (41.2,497.919) -- (41.3,497.92) -- (41.3,497.926) -- (41.4,497.927) -- (41.4,498.104) -- (41.5,498.105) -- (41.5,498.14) -- (41.6,498.141) -- (41.6,498.163) -- (41.7,498.164) -- (41.7,498.167) -- (41.8,498.168) -- (41.8,498.296) -- (41.9,498.297) -- (41.9,498.364) -- (42.0,498.365) -- (42.0,498.376) -- (42.1,498.377) -- (42.1,498.478) -- (42.2,498.479) -- (42.2,498.506) -- (42.3,498.507) -- (42.3,498.559) -- (42.4,498.56) -- (42.4,498.578) -- (42.5,498.579) -- (42.5,498.587) -- (42.6,498.588) -- (42.6,498.589) -- (42.7,498.59) -- (42.7,498.65) -- (42.8,498.651) -- (42.8,498.674) -- (42.9,498.675) -- (42.9,498.704) -- (43.0,498.705) -- (43.0,498.736) -- (43.1,498.737) -- (43.1,498.773) -- (43.2,498.774) -- (43.2,498.872) -- (43.3,498.873) -- (43.3,498.885) -- (43.4,498.886) -- (43.4,498.891) -- (43.5,498.892) -- (43.5,498.913) -- (43.6,498.914) -- (43.6,498.916) -- (43.7,498.917) -- (43.7,498.918) -- (43.8,498.919) -- (43.8,498.933) -- (43.9,498.934) -- (43.9,498.999) -- (44.0,499.0) -- (44.0,499.059) -- (44.1,499.06) -- (44.1,499.066) -- (44.2,499.067) -- (44.2,499.148) -- (44.3,499.149) -- (44.3,499.211) -- (44.4,499.212) -- (44.4,499.219) -- (44.5,499.22) -- (44.5,499.258) -- (44.6,499.259) -- (44.6,499.262) -- (44.7,499.263) -- (44.7,499.265) -- (44.8,499.266) -- (44.8,499.274) -- (44.9,499.275) -- (44.9,499.33) -- (45.0,499.331) -- (45.0,499.347) -- (45.1,499.348) -- (45.1,499.392) -- (45.2,499.393) -- (45.2,499.402) -- (45.3,499.403) -- (45.3,499.425) -- (45.4,499.426) -- (45.4,499.434) -- (45.5,499.435) -- (45.5,499.452) -- (45.6,499.453) -- (45.6,499.461) -- (45.7,499.462) -- (45.7,499.468) -- (45.8,499.469) -- (45.8,499.48) -- (45.9,499.481) -- (45.9,499.483) -- (46.0,499.484) -- (46.0,499.487) -- (46.1,499.488) -- (46.1,499.522) -- (46.2,499.523) -- (46.2,499.564) -- (46.3,499.565) -- (46.3,499.58) -- (46.4,499.581) -- (46.4,499.585) -- (46.5,499.586) -- (46.5,499.626) -- (46.6,499.627) -- (46.6,499.669) -- (46.7,499.67) -- (46.7,499.673) -- (46.8,499.674) -- (46.8,499.675) -- (46.9,499.676) -- (46.9,499.714) -- (47.0,499.715) -- (47.0,499.741) -- (47.1,499.742) -- (47.1,499.777) -- (47.2,499.778) -- (47.2,499.798) -- (47.3,499.799) -- (47.3,499.8) -- (47.4,499.801) -- (47.4,499.803) -- (47.5,499.804) -- (47.5,499.808) -- (47.6,499.809) -- (47.6,499.819) -- (47.7,499.82) -- (47.7,499.825) -- (47.8,499.826) -- (47.8,499.837) -- (47.9,499.838) -- (47.9,499.857) -- (48.0,499.858) -- (48.0,499.869) -- (48.1,499.87) -- (48.1,499.874) -- (48.2,499.875) -- (48.2,499.885) -- (48.3,499.886) -- (48.3,499.889) -- (48.4,499.89) -- (48.4,499.898) -- (48.5,499.899) -- (48.5,499.906) -- (48.6,499.907) -- (48.6,499.922) -- (48.7,499.923) -- (48.7,499.923) -- (48.8,499.924) -- (48.8,499.941) -- (48.9,499.942) -- (48.9,499.95) -- (49.0,499.951) -- (49.0,499.96) -- (49.1,499.961) -- (49.1,499.967) -- (49.2,499.968) -- (49.2,499.971) -- (49.3,499.972) -- (49.3,499.975) -- (49.4,499.976) -- (49.4,499.979) -- (49.5,499.98) -- (49.5,499.984) -- (49.6,499.985) -- (49.6,499.993) -- (49.7,499.994) -- (49.7,499.994) -- (49.8,499.995) -- (49.8,499.997) -- (49.9,499.998) -- (49.9,500.0)-- (50.0,500.0) ; 
\draw[blue!0!red,thick] (0.0,0.002) -- (0.0,0.002) -- (0.1,0.003) -- (0.1,0.003) -- (0.2,0.004) -- (0.2,0.004) -- (0.3,0.005) -- (0.3,0.008) -- (0.4,0.009) -- (0.4,0.01) -- (0.5,0.011) -- (0.5,0.017) -- (0.6,0.018) -- (0.6,0.023) -- (0.7,0.024) -- (0.7,0.037) -- (0.8,0.038) -- (0.8,0.049) -- (0.9,0.05) -- (0.9,0.054) -- (1.0,0.055) -- (1.0,0.055) -- (1.1,0.056) -- (1.1,0.057) -- (1.2,0.058) -- (1.2,0.06) -- (1.3,0.061) -- (1.3,0.069) -- (1.4,0.07) -- (1.4,0.098) -- (1.5,0.099) -- (1.5,0.113) -- (1.6,0.114) -- (1.6,0.118) -- (1.7,0.119) -- (1.7,0.145) -- (1.8,0.146) -- (1.8,0.176) -- (1.9,0.177) -- (1.9,0.177) -- (2.0,0.178) -- (2.0,0.182) -- (2.1,0.183) -- (2.1,0.192) -- (2.2,0.193) -- (2.2,0.218) -- (2.3,0.219) -- (2.3,0.221) -- (2.4,0.222) -- (2.4,0.236) -- (2.5,0.237) -- (2.5,0.25) -- (2.6,0.251) -- (2.6,0.26) -- (2.7,0.261) -- (2.7,0.268) -- (2.8,0.269) -- (2.8,0.272) -- (2.9,0.273) -- (2.9,0.292) -- (3.0,0.293) -- (3.0,0.309) -- (3.1,0.31) -- (3.1,0.327) -- (3.2,0.328) -- (3.2,0.339) -- (3.3,0.34) -- (3.3,0.342) -- (3.4,0.343) -- (3.4,0.349) -- (3.5,0.35) -- (3.5,0.387) -- (3.6,0.388) -- (3.6,0.389) -- (3.7,0.39) -- (3.7,0.408) -- (3.8,0.409) -- (3.8,0.454) -- (3.9,0.455) -- (3.9,0.482) -- (4.0,0.483) -- (4.0,0.488) -- (4.1,0.489) -- (4.1,0.505) -- (4.2,0.506) -- (4.2,0.525) -- (4.3,0.526) -- (4.3,0.532) -- (4.4,0.533) -- (4.4,0.569) -- (4.5,0.57) -- (4.5,0.599) -- (4.6,0.6) -- (4.6,0.658) -- (4.7,0.659) -- (4.7,0.666) -- (4.8,0.667) -- (4.8,0.681) -- (4.9,0.682) -- (4.9,0.688) -- (5.0,0.689) -- (5.0,0.703) -- (5.1,0.704) -- (5.1,0.743) -- (5.2,0.744) -- (5.2,0.747) -- (5.3,0.748) -- (5.3,0.785) -- (5.4,0.786) -- (5.4,0.817) -- (5.5,0.818) -- (5.5,0.894) -- (5.6,0.895) -- (5.6,0.907) -- (5.7,0.908) -- (5.7,0.941) -- (5.8,0.942) -- (5.8,0.978) -- (5.9,0.979) -- (5.9,1.012) -- (6.0,1.013) -- (6.0,1.139) -- (6.1,1.14) -- (6.1,1.178) -- (6.2,1.179) -- (6.2,1.25) -- (6.3,1.251) -- (6.3,1.251) -- (6.4,1.252) -- (6.4,1.27) -- (6.5,1.271) -- (6.5,1.292) -- (6.6,1.293) -- (6.6,1.34) -- (6.7,1.341) -- (6.7,1.404) -- (6.8,1.405) -- (6.8,1.409) -- (6.9,1.41) -- (6.9,1.487) -- (7.0,1.488) -- (7.0,1.529) -- (7.1,1.53) -- (7.1,1.572) -- (7.2,1.573) -- (7.2,1.583) -- (7.3,1.584) -- (7.3,1.592) -- (7.4,1.593) -- (7.4,1.609) -- (7.5,1.61) -- (7.5,1.621) -- (7.6,1.622) -- (7.6,1.648) -- (7.7,1.649) -- (7.7,1.685) -- (7.8,1.686) -- (7.8,1.695) -- (7.9,1.696) -- (7.9,1.719) -- (8.0,1.72) -- (8.0,1.736) -- (8.1,1.737) -- (8.1,1.795) -- (8.2,1.796) -- (8.2,1.864) -- (8.3,1.865) -- (8.3,1.873) -- (8.4,1.874) -- (8.4,1.963) -- (8.5,1.964) -- (8.5,1.964) -- (8.6,1.965) -- (8.6,1.965) -- (8.7,1.966) -- (8.7,2.053) -- (8.8,2.054) -- (8.8,2.287) -- (8.9,2.288) -- (8.9,2.294) -- (9.0,2.295) -- (9.0,2.329) -- (9.1,2.33) -- (9.1,2.333) -- (9.2,2.334) -- (9.2,2.355) -- (9.3,2.356) -- (9.3,2.486) -- (9.4,2.487) -- (9.4,2.501) -- (9.5,2.502) -- (9.5,2.568) -- (9.6,2.569) -- (9.6,2.647) -- (9.7,2.648) -- (9.7,2.779) -- (9.8,2.78) -- (9.8,2.844) -- (9.9,2.845) -- (9.9,2.852) -- (10.0,2.853) -- (10.0,2.855) -- (10.1,2.856) -- (10.1,2.861) -- (10.2,2.862) -- (10.2,3.101) -- (10.3,3.102) -- (10.3,3.147) -- (10.4,3.148) -- (10.4,3.221) -- (10.5,3.222) -- (10.5,3.309) -- (10.6,3.31) -- (10.6,3.362) -- (10.7,3.363) -- (10.7,3.383) -- (10.8,3.384) -- (10.8,3.392) -- (10.9,3.393) -- (10.9,3.429) -- (11.0,3.43) -- (11.0,3.553) -- (11.1,3.554) -- (11.1,3.56) -- (11.2,3.561) -- (11.2,3.565) -- (11.3,3.566) -- (11.3,3.58) -- (11.4,3.581) -- (11.4,3.594) -- (11.5,3.595) -- (11.5,3.777) -- (11.6,3.778) -- (11.6,3.792) -- (11.7,3.793) -- (11.7,3.797) -- (11.8,3.798) -- (11.8,3.988) -- (11.9,3.989) -- (11.9,4.136) -- (12.0,4.137) -- (12.0,4.138) -- (12.1,4.139) -- (12.1,4.224) -- (12.2,4.225) -- (12.2,4.267) -- (12.3,4.268) -- (12.3,4.351) -- (12.4,4.352) -- (12.4,4.362) -- (12.5,4.363) -- (12.5,4.381) -- (12.6,4.382) -- (12.6,4.414) -- (12.7,4.415) -- (12.7,4.517) -- (12.8,4.518) -- (12.8,4.533) -- (12.9,4.534) -- (12.9,4.73) -- (13.0,4.731) -- (13.0,4.761) -- (13.1,4.762) -- (13.1,4.83) -- (13.2,4.831) -- (13.2,4.888) -- (13.3,4.889) -- (13.3,4.897) -- (13.4,4.898) -- (13.4,5.023) -- (13.5,5.024) -- (13.5,5.085) -- (13.6,5.086) -- (13.6,5.11) -- (13.7,5.111) -- (13.7,5.122) -- (13.8,5.123) -- (13.8,5.15) -- (13.9,5.151) -- (13.9,5.172) -- (14.0,5.173) -- (14.0,5.187) -- (14.1,5.188) -- (14.1,5.289) -- (14.2,5.29) -- (14.2,5.367) -- (14.3,5.368) -- (14.3,5.526) -- (14.4,5.527) -- (14.4,5.617) -- (14.5,5.618) -- (14.5,5.643) -- (14.6,5.644) -- (14.6,5.651) -- (14.7,5.652) -- (14.7,5.871) -- (14.8,5.872) -- (14.8,5.916) -- (14.9,5.917) -- (14.9,5.971) -- (15.0,5.972) -- (15.0,6.0) -- (15.1,6.001) -- (15.1,6.034) -- (15.2,6.035) -- (15.2,6.092) -- (15.3,6.093) -- (15.3,6.155) -- (15.4,6.156) -- (15.4,6.44) -- (15.5,6.441) -- (15.5,6.577) -- (15.6,6.578) -- (15.6,6.611) -- (15.7,6.612) -- (15.7,6.676) -- (15.8,6.677) -- (15.8,6.714) -- (15.9,6.715) -- (15.9,6.821) -- (16.0,6.822) -- (16.0,6.843) -- (16.1,6.844) -- (16.1,6.849) -- (16.2,6.85) -- (16.2,6.943) -- (16.3,6.944) -- (16.3,6.959) -- (16.4,6.96) -- (16.4,6.982) -- (16.5,6.983) -- (16.5,7.083) -- (16.6,7.084) -- (16.6,7.158) -- (16.7,7.159) -- (16.7,7.397) -- (16.8,7.398) -- (16.8,7.4) -- (16.9,7.401) -- (16.9,7.408) -- (17.0,7.409) -- (17.0,7.437) -- (17.1,7.438) -- (17.1,7.612) -- (17.2,7.613) -- (17.2,7.659) -- (17.3,7.66) -- (17.3,7.671) -- (17.4,7.672) -- (17.4,7.716) -- (17.5,7.717) -- (17.5,7.774) -- (17.6,7.775) -- (17.6,7.888) -- (17.7,7.889) -- (17.7,7.963) -- (17.8,7.964) -- (17.8,7.975) -- (17.9,7.976) -- (17.9,8.064) -- (18.0,8.065) -- (18.0,8.183) -- (18.1,8.184) -- (18.1,8.207) -- (18.2,8.208) -- (18.2,8.373) -- (18.3,8.374) -- (18.3,8.393) -- (18.4,8.394) -- (18.4,8.429) -- (18.5,8.43) -- (18.5,8.437) -- (18.6,8.438) -- (18.6,8.504) -- (18.7,8.505) -- (18.7,8.569) -- (18.8,8.57) -- (18.8,8.603) -- (18.9,8.604) -- (18.9,8.647) -- (19.0,8.648) -- (19.0,8.776) -- (19.1,8.777) -- (19.1,8.805) -- (19.2,8.806) -- (19.2,8.825) -- (19.3,8.826) -- (19.3,8.895) -- (19.4,8.896) -- (19.4,9.192) -- (19.5,9.193) -- (19.5,9.227) -- (19.6,9.228) -- (19.6,9.244) -- (19.7,9.245) -- (19.7,9.258) -- (19.8,9.259) -- (19.8,9.264) -- (19.9,9.265) -- (19.9,9.356) -- (20.0,9.357) -- (20.0,9.826) -- (20.1,9.827) -- (20.1,9.976) -- (20.2,9.977) -- (20.2,9.98) -- (20.3,9.981) -- (20.3,10.113) -- (20.4,10.114) -- (20.4,10.312) -- (20.5,10.313) -- (20.5,10.319) -- (20.6,10.32) -- (20.6,10.323) -- (20.7,10.324) -- (20.7,10.576) -- (20.8,10.577) -- (20.8,10.619) -- (20.9,10.62) -- (20.9,10.671) -- (21.0,10.672) -- (21.0,10.697) -- (21.1,10.698) -- (21.1,10.783) -- (21.2,10.784) -- (21.2,11.161) -- (21.3,11.162) -- (21.3,11.2) -- (21.4,11.201) -- (21.4,11.204) -- (21.5,11.205) -- (21.5,11.218) -- (21.6,11.219) -- (21.6,11.423) -- (21.7,11.424) -- (21.7,11.686) -- (21.8,11.687) -- (21.8,11.818) -- (21.9,11.819) -- (21.9,11.872) -- (22.0,11.873) -- (22.0,11.904) -- (22.1,11.905) -- (22.1,11.966) -- (22.2,11.967) -- (22.2,12.274) -- (22.3,12.275) -- (22.3,12.302) -- (22.4,12.303) -- (22.4,12.517) -- (22.5,12.518) -- (22.5,12.542) -- (22.6,12.543) -- (22.6,12.784) -- (22.7,12.785) -- (22.7,13.161) -- (22.8,13.162) -- (22.8,13.197) -- (22.9,13.198) -- (22.9,13.262) -- (23.0,13.263) -- (23.0,13.333) -- (23.1,13.334) -- (23.1,13.593) -- (23.2,13.594) -- (23.2,13.601) -- (23.3,13.602) -- (23.3,13.682) -- (23.4,13.683) -- (23.4,13.766) -- (23.5,13.767) -- (23.5,13.912) -- (23.6,13.913) -- (23.6,13.931) -- (23.7,13.932) -- (23.7,14.114) -- (23.8,14.115) -- (23.8,14.194) -- (23.9,14.195) -- (23.9,14.463) -- (24.0,14.464) -- (24.0,14.475) -- (24.1,14.476) -- (24.1,14.907) -- (24.2,14.908) -- (24.2,14.934) -- (24.3,14.935) -- (24.3,15.176) -- (24.4,15.177) -- (24.4,15.284) -- (24.5,15.285) -- (24.5,15.428) -- (24.6,15.429) -- (24.6,15.459) -- (24.7,15.46) -- (24.7,15.523) -- (24.8,15.524) -- (24.8,15.552) -- (24.9,15.553) -- (24.9,15.574) -- (25.0,15.575) -- (25.0,15.626) -- (25.1,15.627) -- (25.1,15.631) -- (25.2,15.632) -- (25.2,15.711) -- (25.3,15.712) -- (25.3,15.993) -- (25.4,15.994) -- (25.4,16.0) -- (25.5,16.001) -- (25.5,16.053) -- (25.6,16.054) -- (25.6,16.055) -- (25.7,16.056) -- (25.7,16.106) -- (25.8,16.107) -- (25.8,16.202) -- (25.9,16.203) -- (25.9,16.71) -- (26.0,16.711) -- (26.0,16.838) -- (26.1,16.839) -- (26.1,17.006) -- (26.2,17.007) -- (26.2,17.044) -- (26.3,17.045) -- (26.3,17.095) -- (26.4,17.096) -- (26.4,17.258) -- (26.5,17.259) -- (26.5,17.352) -- (26.6,17.353) -- (26.6,17.577) -- (26.7,17.578) -- (26.7,17.674) -- (26.8,17.675) -- (26.8,17.682) -- (26.9,17.683) -- (26.9,17.771) -- (27.0,17.772) -- (27.0,17.8) -- (27.1,17.801) -- (27.1,17.848) -- (27.2,17.849) -- (27.2,17.895) -- (27.3,17.896) -- (27.3,17.906) -- (27.4,17.907) -- (27.4,17.984) -- (27.5,17.985) -- (27.5,17.985) -- (27.6,17.986) -- (27.6,18.274) -- (27.7,18.275) -- (27.7,18.335) -- (27.8,18.336) -- (27.8,18.4) -- (27.9,18.401) -- (27.9,18.423) -- (28.0,18.424) -- (28.0,18.477) -- (28.1,18.478) -- (28.1,18.532) -- (28.2,18.533) -- (28.2,18.534) -- (28.3,18.535) -- (28.3,19.154) -- (28.4,19.155) -- (28.4,19.204) -- (28.5,19.205) -- (28.5,19.356) -- (28.6,19.357) -- (28.6,19.375) -- (28.7,19.376) -- (28.7,19.551) -- (28.8,19.552) -- (28.8,19.573) -- (28.9,19.574) -- (28.9,19.608) -- (29.0,19.609) -- (29.0,19.69) -- (29.1,19.691) -- (29.1,19.772) -- (29.2,19.773) -- (29.2,19.96) -- (29.3,19.961) -- (29.3,20.012) -- (29.4,20.013) -- (29.4,20.078) -- (29.5,20.079) -- (29.5,20.127) -- (29.6,20.128) -- (29.6,20.215) -- (29.7,20.216) -- (29.7,20.289) -- (29.8,20.29) -- (29.8,20.463) -- (29.9,20.464) -- (29.9,20.487) -- (30.0,20.488) -- (30.0,20.623) -- (30.1,20.624) -- (30.1,20.624) -- (30.2,20.625) -- (30.2,20.647) -- (30.3,20.648) -- (30.3,20.652) -- (30.4,20.653) -- (30.4,20.775) -- (30.5,20.776) -- (30.5,20.959) -- (30.6,20.96) -- (30.6,21.125) -- (30.7,21.126) -- (30.7,21.158) -- (30.8,21.159) -- (30.8,21.318) -- (30.9,21.319) -- (30.9,21.33) -- (31.0,21.331) -- (31.0,21.602) -- (31.1,21.603) -- (31.1,21.66) -- (31.2,21.661) -- (31.2,21.869) -- (31.3,21.87) -- (31.3,22.333) -- (31.4,22.334) -- (31.4,22.401) -- (31.5,22.402) -- (31.5,22.514) -- (31.6,22.515) -- (31.6,22.672) -- (31.7,22.673) -- (31.7,22.892) -- (31.8,22.893) -- (31.8,23.047) -- (31.9,23.048) -- (31.9,23.213) -- (32.0,23.214) -- (32.0,23.295) -- (32.1,23.296) -- (32.1,23.333) -- (32.2,23.334) -- (32.2,23.503) -- (32.3,23.504) -- (32.3,23.581) -- (32.4,23.582) -- (32.4,23.759) -- (32.5,23.76) -- (32.5,23.877) -- (32.6,23.878) -- (32.6,23.964) -- (32.7,23.965) -- (32.7,24.012) -- (32.8,24.013) -- (32.8,24.111) -- (32.9,24.112) -- (32.9,24.253) -- (33.0,24.254) -- (33.0,24.379) -- (33.1,24.38) -- (33.1,24.481) -- (33.2,24.482) -- (33.2,24.506) -- (33.3,24.507) -- (33.3,24.72) -- (33.4,24.721) -- (33.4,25.016) -- (33.5,25.017) -- (33.5,25.284) -- (33.6,25.285) -- (33.6,25.506) -- (33.7,25.507) -- (33.7,25.862) -- (33.8,25.863) -- (33.8,26.023) -- (33.9,26.024) -- (33.9,26.138) -- (34.0,26.139) -- (34.0,26.235) -- (34.1,26.236) -- (34.1,26.459) -- (34.2,26.46) -- (34.2,26.521) -- (34.3,26.522) -- (34.3,26.671) -- (34.4,26.672) -- (34.4,26.759) -- (34.5,26.76) -- (34.5,26.805) -- (34.6,26.806) -- (34.6,26.813) -- (34.7,26.814) -- (34.7,26.824) -- (34.8,26.825) -- (34.8,27.064) -- (34.9,27.065) -- (34.9,27.145) -- (35.0,27.146) -- (35.0,27.181) -- (35.1,27.182) -- (35.1,27.98) -- (35.2,27.981) -- (35.2,28.238) -- (35.3,28.239) -- (35.3,28.562) -- (35.4,28.563) -- (35.4,28.957) -- (35.5,28.958) -- (35.5,29.223) -- (35.6,29.224) -- (35.6,29.634) -- (35.7,29.635) -- (35.7,29.69) -- (35.8,29.691) -- (35.8,29.838) -- (35.9,29.839) -- (35.9,29.914) -- (36.0,29.915) -- (36.0,29.981) -- (36.1,29.982) -- (36.1,30.085) -- (36.2,30.086) -- (36.2,30.109) -- (36.3,30.11) -- (36.3,30.172) -- (36.4,30.173) -- (36.4,30.251) -- (36.5,30.252) -- (36.5,30.79) -- (36.6,30.791) -- (36.6,31.188) -- (36.7,31.189) -- (36.7,31.769) -- (36.8,31.77) -- (36.8,31.982) -- (36.9,31.983) -- (36.9,32.361) -- (37.0,32.362) -- (37.0,32.423) -- (37.1,32.424) -- (37.1,32.568) -- (37.2,32.569) -- (37.2,32.635) -- (37.3,32.636) -- (37.3,33.272) -- (37.4,33.273) -- (37.4,33.319) -- (37.5,33.32) -- (37.5,33.483) -- (37.6,33.484) -- (37.6,33.737) -- (37.7,33.738) -- (37.7,33.764) -- (37.8,33.765) -- (37.8,34.101) -- (37.9,34.102) -- (37.9,34.216) -- (38.0,34.217) -- (38.0,34.402) -- (38.1,34.403) -- (38.1,34.415) -- (38.2,34.416) -- (38.2,34.953) -- (38.3,34.954) -- (38.3,35.217) -- (38.4,35.218) -- (38.4,35.661) -- (38.5,35.662) -- (38.5,35.784) -- (38.6,35.785) -- (38.6,35.915) -- (38.7,35.916) -- (38.7,35.966) -- (38.8,35.967) -- (38.8,35.999) -- (38.9,36.0) -- (38.9,36.173) -- (39.0,36.174) -- (39.0,36.192) -- (39.1,36.193) -- (39.1,36.446) -- (39.2,36.447) -- (39.2,36.459) -- (39.3,36.46) -- (39.3,36.501) -- (39.4,36.502) -- (39.4,36.6) -- (39.5,36.601) -- (39.5,36.66) -- (39.6,36.661) -- (39.6,37.006) -- (39.7,37.007) -- (39.7,37.124) -- (39.8,37.125) -- (39.8,37.187) -- (39.9,37.188) -- (39.9,37.471) -- (40.0,37.472) -- (40.0,37.505) -- (40.1,37.506) -- (40.1,37.614) -- (40.2,37.615) -- (40.2,38.033) -- (40.3,38.034) -- (40.3,38.185) -- (40.4,38.186) -- (40.4,38.367) -- (40.5,38.368) -- (40.5,38.377) -- (40.6,38.378) -- (40.6,38.563) -- (40.7,38.564) -- (40.7,38.691) -- (40.8,38.692) -- (40.8,38.722) -- (40.9,38.723) -- (40.9,38.977) -- (41.0,38.978) -- (41.0,39.047) -- (41.1,39.048) -- (41.1,39.223) -- (41.2,39.224) -- (41.2,39.226) -- (41.3,39.227) -- (41.3,39.511) -- (41.4,39.512) -- (41.4,39.551) -- (41.5,39.552) -- (41.5,39.562) -- (41.6,39.563) -- (41.6,39.681) -- (41.7,39.682) -- (41.7,40.888) -- (41.8,40.889) -- (41.8,41.238) -- (41.9,41.239) -- (41.9,41.256) -- (42.0,41.257) -- (42.0,41.347) -- (42.1,41.348) -- (42.1,41.6) -- (42.2,41.601) -- (42.2,42.065) -- (42.3,42.066) -- (42.3,42.336) -- (42.4,42.337) -- (42.4,42.37) -- (42.5,42.371) -- (42.5,42.375) -- (42.6,42.376) -- (42.6,42.518) -- (42.7,42.519) -- (42.7,43.171) -- (42.8,43.172) -- (42.8,43.448) -- (42.9,43.449) -- (42.9,43.624) -- (43.0,43.625) -- (43.0,43.757) -- (43.1,43.758) -- (43.1,43.799) -- (43.2,43.8) -- (43.2,43.869) -- (43.3,43.87) -- (43.3,43.913) -- (43.4,43.914) -- (43.4,43.932) -- (43.5,43.933) -- (43.5,43.99) -- (43.6,43.991) -- (43.6,44.155) -- (43.7,44.156) -- (43.7,44.257) -- (43.8,44.258) -- (43.8,44.289) -- (43.9,44.29) -- (43.9,44.471) -- (44.0,44.472) -- (44.0,44.57) -- (44.1,44.571) -- (44.1,45.114) -- (44.2,45.115) -- (44.2,45.215) -- (44.3,45.216) -- (44.3,45.23) -- (44.4,45.231) -- (44.4,45.267) -- (44.5,45.268) -- (44.5,45.315) -- (44.6,45.316) -- (44.6,45.697) -- (44.7,45.698) -- (44.7,45.721) -- (44.8,45.722) -- (44.8,45.868) -- (44.9,45.869) -- (44.9,45.99) -- (45.0,45.991) -- (45.0,46.114) -- (45.1,46.115) -- (45.1,46.144) -- (45.2,46.145) -- (45.2,46.609) -- (45.3,46.61) -- (45.3,46.654) -- (45.4,46.655) -- (45.4,47.043) -- (45.5,47.044) -- (45.5,47.117) -- (45.6,47.118) -- (45.6,47.176) -- (45.7,47.177) -- (45.7,47.221) -- (45.8,47.222) -- (45.8,47.419) -- (45.9,47.42) -- (45.9,48.314) -- (46.0,48.315) -- (46.0,48.455) -- (46.1,48.456) -- (46.1,49.848) -- (46.2,49.849) -- (46.2,49.91) -- (46.3,49.911) -- (46.3,50.041) -- (46.4,50.042) -- (46.4,50.046) -- (46.5,50.047) -- (46.5,50.196) -- (46.6,50.197) -- (46.6,50.717) -- (46.7,50.718) -- (46.7,51.017) -- (46.8,51.018) -- (46.8,51.087) -- (46.9,51.088) -- (46.9,51.152) -- (47.0,51.153) -- (47.0,51.202) -- (47.1,51.203) -- (47.1,51.376) -- (47.2,51.377) -- (47.2,51.462) -- (47.3,51.463) -- (47.3,51.528) -- (47.4,51.529) -- (47.4,51.547) -- (47.5,51.548) -- (47.5,51.734) -- (47.6,51.735) -- (47.6,51.984) -- (47.7,51.985) -- (47.7,52.398) -- (47.8,52.399) -- (47.8,52.8) -- (47.9,52.801) -- (47.9,52.977) -- (48.0,52.978) -- (48.0,53.101) -- (48.1,53.102) -- (48.1,53.362) -- (48.2,53.363) -- (48.2,53.468) -- (48.3,53.469) -- (48.3,53.485) -- (48.4,53.486) -- (48.4,53.707) -- (48.5,53.708) -- (48.5,54.071) -- (48.6,54.072) -- (48.6,54.106) -- (48.7,54.107) -- (48.7,54.926) -- (48.8,54.927) -- (48.8,55.13) -- (48.9,55.131) -- (48.9,56.438) -- (49.0,56.439) -- (49.0,56.552) -- (49.1,56.553) -- (49.1,56.751) -- (49.2,56.752) -- (49.2,56.968) -- (49.3,56.969) -- (49.3,57.163) -- (49.4,57.164) -- (49.4,57.184) -- (49.5,57.185) -- (49.5,57.232) -- (49.6,57.233) -- (49.6,57.994) -- (49.7,57.995) -- (49.7,58.144) -- (49.8,58.145) -- (49.8,58.173) -- (49.9,58.174) -- (49.9,58.383) -- (50.0,58.384) -- (50.0,58.462) -- (50.1,58.463) -- (50.1,58.541) -- (50.2,58.542) -- (50.2,58.796) -- (50.3,58.797) -- (50.3,58.995) -- (50.4,58.996) -- (50.4,59.672) -- (50.5,59.673) -- (50.5,59.709) -- (50.6,59.71) -- (50.6,59.89) -- (50.7,59.891) -- (50.7,59.918) -- (50.8,59.919) -- (50.8,59.979) -- (50.9,59.98) -- (50.9,60.216) -- (51.0,60.217) -- (51.0,60.636) -- (51.1,60.637) -- (51.1,60.843) -- (51.2,60.844) -- (51.2,60.932) -- (51.3,60.933) -- (51.3,61.049) -- (51.4,61.05) -- (51.4,61.244) -- (51.5,61.245) -- (51.5,61.587) -- (51.6,61.588) -- (51.6,61.813) -- (51.7,61.814) -- (51.7,61.873) -- (51.8,61.874) -- (51.8,62.039) -- (51.9,62.04) -- (51.9,62.228) -- (52.0,62.229) -- (52.0,62.302) -- (52.1,62.303) -- (52.1,63.0) -- (52.2,63.001) -- (52.2,63.195) -- (52.3,63.196) -- (52.3,63.241) -- (52.4,63.242) -- (52.4,63.291) -- (52.5,63.292) -- (52.5,63.637) -- (52.6,63.638) -- (52.6,63.787) -- (52.7,63.788) -- (52.7,63.935) -- (52.8,63.936) -- (52.8,64.084) -- (52.9,64.085) -- (52.9,64.276) -- (53.0,64.277) -- (53.0,64.572) -- (53.1,64.573) -- (53.1,65.336) -- (53.2,65.337) -- (53.2,65.721) -- (53.3,65.722) -- (53.3,66.309) -- (53.4,66.31) -- (53.4,66.317) -- (53.5,66.318) -- (53.5,66.386) -- (53.6,66.387) -- (53.6,66.445) -- (53.7,66.446) -- (53.7,66.631) -- (53.8,66.632) -- (53.8,66.938) -- (53.9,66.939) -- (53.9,66.99) -- (54.0,66.991) -- (54.0,67.061) -- (54.1,67.062) -- (54.1,67.693) -- (54.2,67.694) -- (54.2,67.701) -- (54.3,67.702) -- (54.3,67.852) -- (54.4,67.853) -- (54.4,67.969) -- (54.5,67.97) -- (54.5,68.04) -- (54.6,68.041) -- (54.6,68.514) -- (54.7,68.515) -- (54.7,68.666) -- (54.8,68.667) -- (54.8,68.987) -- (54.9,68.988) -- (54.9,69.236) -- (55.0,69.237) -- (55.0,69.343) -- (55.1,69.344) -- (55.1,69.362) -- (55.2,69.363) -- (55.2,70.622) -- (55.3,70.623) -- (55.3,70.849) -- (55.4,70.85) -- (55.4,71.643) -- (55.5,71.644) -- (55.5,71.825) -- (55.6,71.826) -- (55.6,72.18) -- (55.7,72.181) -- (55.7,72.544) -- (55.8,72.545) -- (55.8,72.576) -- (55.9,72.577) -- (55.9,72.638) -- (56.0,72.639) -- (56.0,72.643) -- (56.1,72.644) -- (56.1,72.673) -- (56.2,72.674) -- (56.2,73.124) -- (56.3,73.125) -- (56.3,73.701) -- (56.4,73.702) -- (56.4,73.952) -- (56.5,73.953) -- (56.5,74.083) -- (56.6,74.084) -- (56.6,74.656) -- (56.7,74.657) -- (56.7,74.827) -- (56.8,74.828) -- (56.8,74.849) -- (56.9,74.85) -- (56.9,74.943) -- (57.0,74.944) -- (57.0,74.962) -- (57.1,74.963) -- (57.1,75.015) -- (57.2,75.016) -- (57.2,75.541) -- (57.3,75.542) -- (57.3,75.578) -- (57.4,75.579) -- (57.4,76.251) -- (57.5,76.252) -- (57.5,76.297) -- (57.6,76.298) -- (57.6,76.486) -- (57.7,76.487) -- (57.7,77.111) -- (57.8,77.112) -- (57.8,77.326) -- (57.9,77.327) -- (57.9,77.649) -- (58.0,77.65) -- (58.0,77.818) -- (58.1,77.819) -- (58.1,77.899) -- (58.2,77.9) -- (58.2,78.018) -- (58.3,78.019) -- (58.3,78.019) -- (58.4,78.02) -- (58.4,78.129) -- (58.5,78.13) -- (58.5,78.685) -- (58.6,78.686) -- (58.6,78.74) -- (58.7,78.741) -- (58.7,79.223) -- (58.8,79.224) -- (58.8,79.472) -- (58.9,79.473) -- (58.9,79.49) -- (59.0,79.491) -- (59.0,79.83) -- (59.1,79.831) -- (59.1,80.046) -- (59.2,80.047) -- (59.2,80.954) -- (59.3,80.955) -- (59.3,81.675) -- (59.4,81.676) -- (59.4,82.335) -- (59.5,82.336) -- (59.5,82.414) -- (59.6,82.415) -- (59.6,82.711) -- (59.7,82.712) -- (59.7,82.897) -- (59.8,82.898) -- (59.8,82.909) -- (59.9,82.91) -- (59.9,83.104) -- (60.0,83.105) -- (60.0,83.234) -- (60.1,83.235) -- (60.1,83.743) -- (60.2,83.744) -- (60.2,84.089) -- (60.3,84.09) -- (60.3,84.155) -- (60.4,84.156) -- (60.4,85.971) -- (60.5,85.972) -- (60.5,86.331) -- (60.6,86.332) -- (60.6,86.516) -- (60.7,86.517) -- (60.7,86.623) -- (60.8,86.624) -- (60.8,86.851) -- (60.9,86.852) -- (60.9,86.912) -- (61.0,86.913) -- (61.0,86.933) -- (61.1,86.934) -- (61.1,87.088) -- (61.2,87.089) -- (61.2,87.208) -- (61.3,87.209) -- (61.3,88.15) -- (61.4,88.151) -- (61.4,88.465) -- (61.5,88.466) -- (61.5,88.802) -- (61.6,88.803) -- (61.6,88.893) -- (61.7,88.894) -- (61.7,88.932) -- (61.8,88.933) -- (61.8,88.979) -- (61.9,88.98) -- (61.9,89.029) -- (62.0,89.03) -- (62.0,89.428) -- (62.1,89.429) -- (62.1,89.667) -- (62.2,89.668) -- (62.2,89.785) -- (62.3,89.786) -- (62.3,89.905) -- (62.4,89.906) -- (62.4,90.395) -- (62.5,90.396) -- (62.5,90.396) -- (62.6,90.397) -- (62.6,90.766) -- (62.7,90.767) -- (62.7,91.209) -- (62.8,91.21) -- (62.8,91.585) -- (62.9,91.586) -- (62.9,91.789) -- (63.0,91.79) -- (63.0,92.022) -- (63.1,92.023) -- (63.1,92.325) -- (63.2,92.326) -- (63.2,92.587) -- (63.3,92.588) -- (63.3,92.789) -- (63.4,92.79) -- (63.4,93.657) -- (63.5,93.658) -- (63.5,93.667) -- (63.6,93.668) -- (63.6,94.124) -- (63.7,94.125) -- (63.7,94.161) -- (63.8,94.162) -- (63.8,95.372) -- (63.9,95.373) -- (63.9,95.726) -- (64.0,95.727) -- (64.0,96.173) -- (64.1,96.174) -- (64.1,96.308) -- (64.2,96.309) -- (64.2,97.266) -- (64.3,97.267) -- (64.3,97.442) -- (64.4,97.443) -- (64.4,97.993) -- (64.5,97.994) -- (64.5,98.081) -- (64.6,98.082) -- (64.6,98.201) -- (64.7,98.202) -- (64.7,98.815) -- (64.8,98.816) -- (64.8,98.948) -- (64.9,98.949) -- (64.9,99.015) -- (65.0,99.016) -- (65.0,99.191) -- (65.1,99.192) -- (65.1,99.507) -- (65.2,99.508) -- (65.2,99.718) -- (65.3,99.719) -- (65.3,100.144) -- (65.4,100.145) -- (65.4,101.534) -- (65.5,101.535) -- (65.5,101.702) -- (65.6,101.703) -- (65.6,101.788) -- (65.7,101.789) -- (65.7,101.996) -- (65.8,101.997) -- (65.8,102.279) -- (65.9,102.28) -- (65.9,102.57) -- (66.0,102.571) -- (66.0,102.896) -- (66.1,102.897) -- (66.1,103.232) -- (66.2,103.233) -- (66.2,104.0) -- (66.3,104.001) -- (66.3,104.023) -- (66.4,104.024) -- (66.4,104.501) -- (66.5,104.502) -- (66.5,104.664) -- (66.6,104.665) -- (66.6,104.863) -- (66.7,104.864) -- (66.7,104.875) -- (66.8,104.876) -- (66.8,104.988) -- (66.9,104.989) -- (66.9,105.205) -- (67.0,105.206) -- (67.0,105.299) -- (67.1,105.3) -- (67.1,106.16) -- (67.2,106.161) -- (67.2,106.268) -- (67.3,106.269) -- (67.3,106.507) -- (67.4,106.508) -- (67.4,107.337) -- (67.5,107.338) -- (67.5,107.762) -- (67.6,107.763) -- (67.6,107.978) -- (67.7,107.979) -- (67.7,108.187) -- (67.8,108.188) -- (67.8,108.409) -- (67.9,108.41) -- (67.9,108.548) -- (68.0,108.549) -- (68.0,108.718) -- (68.1,108.719) -- (68.1,108.992) -- (68.2,108.993) -- (68.2,109.782) -- (68.3,109.783) -- (68.3,109.854) -- (68.4,109.855) -- (68.4,109.855) -- (68.5,109.856) -- (68.5,110.315) -- (68.6,110.316) -- (68.6,110.624) -- (68.7,110.625) -- (68.7,110.95) -- (68.8,110.951) -- (68.8,111.042) -- (68.9,111.043) -- (68.9,111.718) -- (69.0,111.719) -- (69.0,112.644) -- (69.1,112.645) -- (69.1,112.804) -- (69.2,112.805) -- (69.2,113.008) -- (69.3,113.009) -- (69.3,113.053) -- (69.4,113.054) -- (69.4,113.52) -- (69.5,113.521) -- (69.5,113.641) -- (69.6,113.642) -- (69.6,115.311) -- (69.7,115.312) -- (69.7,115.781) -- (69.8,115.782) -- (69.8,116.408) -- (69.9,116.409) -- (69.9,118.096) -- (70.0,118.097) -- (70.0,118.369) -- (70.1,118.37) -- (70.1,118.939) -- (70.2,118.94) -- (70.2,118.989) -- (70.3,118.99) -- (70.3,119.001) -- (70.4,119.002) -- (70.4,119.869) -- (70.5,119.87) -- (70.5,120.067) -- (70.6,120.068) -- (70.6,120.074) -- (70.7,120.075) -- (70.7,120.285) -- (70.8,120.286) -- (70.8,120.735) -- (70.9,120.736) -- (70.9,120.788) -- (71.0,120.789) -- (71.0,121.035) -- (71.1,121.036) -- (71.1,121.135) -- (71.2,121.136) -- (71.2,121.175) -- (71.3,121.176) -- (71.3,121.45) -- (71.4,121.451) -- (71.4,121.603) -- (71.5,121.604) -- (71.5,121.748) -- (71.6,121.749) -- (71.6,122.678) -- (71.7,122.679) -- (71.7,123.412) -- (71.8,123.413) -- (71.8,123.603) -- (71.9,123.604) -- (71.9,124.235) -- (72.0,124.236) -- (72.0,124.365) -- (72.1,124.366) -- (72.1,124.625) -- (72.2,124.626) -- (72.2,124.633) -- (72.3,124.634) -- (72.3,125.092) -- (72.4,125.093) -- (72.4,125.339) -- (72.5,125.34) -- (72.5,126.159) -- (72.6,126.16) -- (72.6,127.1) -- (72.7,127.101) -- (72.7,127.204) -- (72.8,127.205) -- (72.8,127.745) -- (72.9,127.746) -- (72.9,127.794) -- (73.0,127.795) -- (73.0,127.845) -- (73.1,127.846) -- (73.1,128.302) -- (73.2,128.303) -- (73.2,128.671) -- (73.3,128.672) -- (73.3,128.69) -- (73.4,128.691) -- (73.4,128.989) -- (73.5,128.99) -- (73.5,129.099) -- (73.6,129.1) -- (73.6,129.823) -- (73.7,129.824) -- (73.7,129.889) -- (73.8,129.89) -- (73.8,130.634) -- (73.9,130.635) -- (73.9,131.249) -- (74.0,131.25) -- (74.0,131.518) -- (74.1,131.519) -- (74.1,131.765) -- (74.2,131.766) -- (74.2,131.848) -- (74.3,131.849) -- (74.3,132.079) -- (74.4,132.08) -- (74.4,132.941) -- (74.5,132.942) -- (74.5,133.451) -- (74.6,133.452) -- (74.6,133.601) -- (74.7,133.602) -- (74.7,133.879) -- (74.8,133.88) -- (74.8,134.467) -- (74.9,134.468) -- (74.9,134.64) -- (75.0,134.641) -- (75.0,134.755) -- (75.1,134.756) -- (75.1,134.781) -- (75.2,134.782) -- (75.2,134.81) -- (75.3,134.811) -- (75.3,134.834) -- (75.4,134.835) -- (75.4,135.234) -- (75.5,135.235) -- (75.5,135.323) -- (75.6,135.324) -- (75.6,135.482) -- (75.7,135.483) -- (75.7,135.521) -- (75.8,135.522) -- (75.8,135.709) -- (75.9,135.71) -- (75.9,136.251) -- (76.0,136.252) -- (76.0,136.538) -- (76.1,136.539) -- (76.1,136.652) -- (76.2,136.653) -- (76.2,136.879) -- (76.3,136.88) -- (76.3,137.887) -- (76.4,137.888) -- (76.4,138.469) -- (76.5,138.47) -- (76.5,139.157) -- (76.6,139.158) -- (76.6,139.531) -- (76.7,139.532) -- (76.7,139.555) -- (76.8,139.556) -- (76.8,139.636) -- (76.9,139.637) -- (76.9,139.696) -- (77.0,139.697) -- (77.0,140.462) -- (77.1,140.463) -- (77.1,140.52) -- (77.2,140.521) -- (77.2,140.816) -- (77.3,140.817) -- (77.3,141.319) -- (77.4,141.32) -- (77.4,141.797) -- (77.5,141.798) -- (77.5,142.394) -- (77.6,142.395) -- (77.6,143.416) -- (77.7,143.417) -- (77.7,143.709) -- (77.8,143.71) -- (77.8,143.779) -- (77.9,143.78) -- (77.9,144.762) -- (78.0,144.763) -- (78.0,145.494) -- (78.1,145.495) -- (78.1,146.569) -- (78.2,146.57) -- (78.2,147.001) -- (78.3,147.002) -- (78.3,147.141) -- (78.4,147.142) -- (78.4,147.954) -- (78.5,147.955) -- (78.5,148.548) -- (78.6,148.549) -- (78.6,148.663) -- (78.7,148.664) -- (78.7,149.215) -- (78.8,149.216) -- (78.8,149.454) -- (78.9,149.455) -- (78.9,150.751) -- (79.0,150.752) -- (79.0,150.817) -- (79.1,150.818) -- (79.1,150.949) -- (79.2,150.95) -- (79.2,151.075) -- (79.3,151.076) -- (79.3,151.524) -- (79.4,151.525) -- (79.4,152.151) -- (79.5,152.152) -- (79.5,152.191) -- (79.6,152.192) -- (79.6,152.372) -- (79.7,152.373) -- (79.7,152.626) -- (79.8,152.627) -- (79.8,152.999) -- (79.9,153.0) -- (79.9,153.916) -- (80.0,153.917) -- (80.0,155.053) -- (80.1,155.054) -- (80.1,155.374) -- (80.2,155.375) -- (80.2,155.652) -- (80.3,155.653) -- (80.3,155.773) -- (80.4,155.774) -- (80.4,156.073) -- (80.5,156.074) -- (80.5,156.475) -- (80.6,156.476) -- (80.6,156.679) -- (80.7,156.68) -- (80.7,157.076) -- (80.8,157.077) -- (80.8,157.668) -- (80.9,157.669) -- (80.9,158.43) -- (81.0,158.431) -- (81.0,159.351) -- (81.1,159.352) -- (81.1,159.509) -- (81.2,159.51) -- (81.2,160.198) -- (81.3,160.199) -- (81.3,160.355) -- (81.4,160.356) -- (81.4,160.675) -- (81.5,160.676) -- (81.5,161.681) -- (81.6,161.682) -- (81.6,162.046) -- (81.7,162.047) -- (81.7,163.008) -- (81.8,163.009) -- (81.8,163.222) -- (81.9,163.223) -- (81.9,163.427) -- (82.0,163.428) -- (82.0,164.189) -- (82.1,164.19) -- (82.1,164.342) -- (82.2,164.343) -- (82.2,164.465) -- (82.3,164.466) -- (82.3,164.562) -- (82.4,164.563) -- (82.4,164.918) -- (82.5,164.919) -- (82.5,164.922) -- (82.6,164.923) -- (82.6,165.156) -- (82.7,165.157) -- (82.7,166.087) -- (82.8,166.088) -- (82.8,166.244) -- (82.9,166.245) -- (82.9,166.538) -- (83.0,166.539) -- (83.0,166.558) -- (83.1,166.559) -- (83.1,166.895) -- (83.2,166.896) -- (83.2,167.742) -- (83.3,167.743) -- (83.3,168.233) -- (83.4,168.234) -- (83.4,168.32) -- (83.5,168.321) -- (83.5,169.138) -- (83.6,169.139) -- (83.6,170.562) -- (83.7,170.563) -- (83.7,170.728) -- (83.8,170.729) -- (83.8,171.17) -- (83.9,171.171) -- (83.9,172.247) -- (84.0,172.248) -- (84.0,172.321) -- (84.1,172.322) -- (84.1,173.21) -- (84.2,173.211) -- (84.2,173.289) -- (84.3,173.29) -- (84.3,174.033) -- (84.4,174.034) -- (84.4,174.765) -- (84.5,174.766) -- (84.5,174.858) -- (84.6,174.859) -- (84.6,175.546) -- (84.7,175.547) -- (84.7,175.742) -- (84.8,175.743) -- (84.8,177.118) -- (84.9,177.119) -- (84.9,177.792) -- (85.0,177.793) -- (85.0,178.037) -- (85.1,178.038) -- (85.1,178.211) -- (85.2,178.212) -- (85.2,179.568) -- (85.3,179.569) -- (85.3,180.815) -- (85.4,180.816) -- (85.4,180.984) -- (85.5,180.985) -- (85.5,181.745) -- (85.6,181.746) -- (85.6,181.994) -- (85.7,181.995) -- (85.7,182.017) -- (85.8,182.018) -- (85.8,182.239) -- (85.9,182.24) -- (85.9,182.278) -- (86.0,182.279) -- (86.0,182.509) -- (86.1,182.51) -- (86.1,182.647) -- (86.2,182.648) -- (86.2,182.861) -- (86.3,182.862) -- (86.3,183.257) -- (86.4,183.258) -- (86.4,183.588) -- (86.5,183.589) -- (86.5,184.197) -- (86.6,184.198) -- (86.6,185.05) -- (86.7,185.051) -- (86.7,186.393) -- (86.8,186.394) -- (86.8,186.64) -- (86.9,186.641) -- (86.9,187.2) -- (87.0,187.201) -- (87.0,187.826) -- (87.1,187.827) -- (87.1,187.97) -- (87.2,187.971) -- (87.2,188.707) -- (87.3,188.708) -- (87.3,188.931) -- (87.4,188.932) -- (87.4,189.233) -- (87.5,189.234) -- (87.5,189.291) -- (87.6,189.292) -- (87.6,189.383) -- (87.7,189.384) -- (87.7,190.541) -- (87.8,190.542) -- (87.8,191.087) -- (87.9,191.088) -- (87.9,191.186) -- (88.0,191.187) -- (88.0,191.217) -- (88.1,191.218) -- (88.1,191.495) -- (88.2,191.496) -- (88.2,191.499) -- (88.3,191.5) -- (88.3,192.185) -- (88.4,192.186) -- (88.4,192.525) -- (88.5,192.526) -- (88.5,193.459) -- (88.6,193.46) -- (88.6,193.977) -- (88.7,193.978) -- (88.7,196.609) -- (88.8,196.61) -- (88.8,197.085) -- (88.9,197.086) -- (88.9,197.214) -- (89.0,197.215) -- (89.0,197.312) -- (89.1,197.313) -- (89.1,197.776) -- (89.2,197.777) -- (89.2,197.788) -- (89.3,197.789) -- (89.3,198.132) -- (89.4,198.133) -- (89.4,200.176) -- (89.5,200.177) -- (89.5,202.212) -- (89.6,202.213) -- (89.6,202.221) -- (89.7,202.222) -- (89.7,202.442) -- (89.8,202.443) -- (89.8,202.783) -- (89.9,202.784) -- (89.9,203.071) -- (90.0,203.072) -- (90.0,203.861) -- (90.1,203.862) -- (90.1,204.63) -- (90.2,204.631) -- (90.2,205.319) -- (90.3,205.32) -- (90.3,206.845) -- (90.4,206.846) -- (90.4,206.879) -- (90.5,206.88) -- (90.5,207.081) -- (90.6,207.082) -- (90.6,208.615) -- (90.7,208.616) -- (90.7,208.794) -- (90.8,208.795) -- (90.8,209.448) -- (90.9,209.449) -- (90.9,210.155) -- (91.0,210.156) -- (91.0,210.637) -- (91.1,210.638) -- (91.1,210.673) -- (91.2,210.674) -- (91.2,211.09) -- (91.3,211.091) -- (91.3,211.139) -- (91.4,211.14) -- (91.4,212.575) -- (91.5,212.576) -- (91.5,212.907) -- (91.6,212.908) -- (91.6,214.995) -- (91.7,214.996) -- (91.7,216.286) -- (91.8,216.287) -- (91.8,217.141) -- (91.9,217.142) -- (91.9,218.165) -- (92.0,218.166) -- (92.0,219.766) -- (92.1,219.767) -- (92.1,219.92) -- (92.2,219.921) -- (92.2,221.778) -- (92.3,221.779) -- (92.3,222.203) -- (92.4,222.204) -- (92.4,223.455) -- (92.5,223.456) -- (92.5,224.48) -- (92.6,224.481) -- (92.6,225.557) -- (92.7,225.558) -- (92.7,226.351) -- (92.8,226.352) -- (92.8,226.846) -- (92.9,226.847) -- (92.9,227.789) -- (93.0,227.79) -- (93.0,230.538) -- (93.1,230.539) -- (93.1,231.177) -- (93.2,231.178) -- (93.2,232.476) -- (93.3,232.477) -- (93.3,232.517) -- (93.4,232.518) -- (93.4,232.549) -- (93.5,232.55) -- (93.5,232.578) -- (93.6,232.579) -- (93.6,232.929) -- (93.7,232.93) -- (93.7,234.896) -- (93.8,234.897) -- (93.8,235.923) -- (93.9,235.924) -- (93.9,237.188) -- (94.0,237.189) -- (94.0,237.37) -- (94.1,237.371) -- (94.1,238.678) -- (94.2,238.679) -- (94.2,239.025) -- (94.3,239.026) -- (94.3,239.322) -- (94.4,239.323) -- (94.4,239.468) -- (94.5,239.469) -- (94.5,240.677) -- (94.6,240.678) -- (94.6,241.51) -- (94.7,241.511) -- (94.7,241.574) -- (94.8,241.575) -- (94.8,241.823) -- (94.9,241.824) -- (94.9,243.253) -- (95.0,243.254) -- (95.0,243.295) -- (95.1,243.296) -- (95.1,243.756) -- (95.2,243.757) -- (95.2,243.804) -- (95.3,243.805) -- (95.3,244.239) -- (95.4,244.24) -- (95.4,244.539) -- (95.5,244.54) -- (95.5,245.038) -- (95.6,245.039) -- (95.6,245.552) -- (95.7,245.553) -- (95.7,247.435) -- (95.8,247.436) -- (95.8,248.428) -- (95.9,248.429) -- (95.9,248.942) -- (96.0,248.943) -- (96.0,249.198) -- (96.1,249.199) -- (96.1,252.003) -- (96.2,252.004) -- (96.2,252.022) -- (96.3,252.023) -- (96.3,252.236) -- (96.4,252.237) -- (96.4,253.359) -- (96.5,253.36) -- (96.5,254.238) -- (96.6,254.239) -- (96.6,255.081) -- (96.7,255.082) -- (96.7,255.131) -- (96.8,255.132) -- (96.8,255.312) -- (96.9,255.313) -- (96.9,256.432) -- (97.0,256.433) -- (97.0,257.013) -- (97.1,257.014) -- (97.1,259.029) -- (97.2,259.03) -- (97.2,262.582) -- (97.3,262.583) -- (97.3,263.879) -- (97.4,263.88) -- (97.4,265.032) -- (97.5,265.033) -- (97.5,268.612) -- (97.6,268.613) -- (97.6,269.539) -- (97.7,269.54) -- (97.7,272.825) -- (97.8,272.826) -- (97.8,275.877) -- (97.9,275.878) -- (97.9,277.005) -- (98.0,277.006) -- (98.0,277.196) -- (98.1,277.197) -- (98.1,281.443) -- (98.2,281.444) -- (98.2,284.577) -- (98.3,284.578) -- (98.3,285.456) -- (98.4,285.457) -- (98.4,287.965) -- (98.5,287.966) -- (98.5,289.21) -- (98.6,289.211) -- (98.6,291.363) -- (98.7,291.364) -- (98.7,291.498) -- (98.8,291.499) -- (98.8,298.931) -- (98.7,298.932) -- (98.7,301.628) -- (98.6,301.629) -- (98.6,304.046) -- (98.7,304.047) -- (98.7,308.366) -- (98.8,308.367) -- (98.8,310.382) -- (98.9,310.383) -- (98.9,311.925) -- (99.0,311.926) -- (99.0,317.185) -- (98.9,317.186) -- (98.9,320.197) -- (98.8,320.198) -- (98.8,322.195) -- (98.9,322.196) -- (98.9,325.185) -- (99.0,325.186) -- (99.0,325.45) -- (99.1,325.451) -- (99.1,329.663) -- (99.2,329.664) -- (99.2,331.613) -- (99.1,331.614) -- (99.1,334.81) -- (99.0,334.811) -- (99.0,342.525) -- (98.9,342.526) -- (98.9,345.653) -- (99.0,345.654) -- (99.0,346.608) -- (98.9,346.609) -- (98.9,350.057) -- (98.8,350.058) -- (98.8,353.596) -- (98.7,353.597) -- (98.7,355.259) -- (98.6,355.26) -- (98.6,357.589) -- (98.5,357.59) -- (98.5,357.969) -- (98.4,357.97) -- (98.4,363.205) -- (98.5,363.206) -- (98.5,364.258) -- (98.4,364.259) -- (98.4,365.084) -- (98.3,365.085) -- (98.3,366.013) -- (98.2,366.014) -- (98.2,368.36) -- (98.1,368.361) -- (98.1,368.897) -- (98.0,368.898) -- (98.0,369.637) -- (97.9,369.638) -- (97.9,371.178) -- (97.8,371.179) -- (97.8,372.022) -- (97.7,372.023) -- (97.7,377.465) -- (97.6,377.466) -- (97.6,377.848) -- (97.5,377.849) -- (97.5,378.433) -- (97.4,378.434) -- (97.4,380.071) -- (97.3,380.072) -- (97.3,380.572) -- (97.2,380.573) -- (97.2,383.231) -- (97.1,383.232) -- (97.1,384.304) -- (97.0,384.305) -- (97.0,384.489) -- (96.9,384.49) -- (96.9,385.304) -- (96.8,385.305) -- (96.8,385.966) -- (96.7,385.967) -- (96.7,387.726) -- (96.6,387.727) -- (96.6,389.329) -- (96.5,389.33) -- (96.5,389.706) -- (96.4,389.707) -- (96.4,390.151) -- (96.3,390.152) -- (96.3,391.012) -- (96.2,391.013) -- (96.2,391.717) -- (96.1,391.718) -- (96.1,391.79) -- (96.0,391.791) -- (96.0,395.292) -- (95.9,395.293) -- (95.9,398.745) -- (95.8,398.746) -- (95.8,398.796) -- (95.7,398.797) -- (95.7,399.35) -- (95.6,399.351) -- (95.6,400.304) -- (95.5,400.305) -- (95.5,400.961) -- (95.4,400.962) -- (95.4,401.83) -- (95.3,401.831) -- (95.3,404.256) -- (95.2,404.257) -- (95.2,404.476) -- (95.1,404.477) -- (95.1,404.657) -- (95.0,404.658) -- (95.0,405.466) -- (94.9,405.467) -- (94.9,406.252) -- (94.8,406.253) -- (94.8,409.088) -- (94.7,409.089) -- (94.7,409.306) -- (94.6,409.307) -- (94.6,409.362) -- (94.5,409.363) -- (94.5,409.623) -- (94.4,409.624) -- (94.4,410.099) -- (94.3,410.1) -- (94.3,410.998) -- (94.2,410.999) -- (94.2,411.683) -- (94.1,411.684) -- (94.1,411.753) -- (94.0,411.754) -- (94.0,412.07) -- (93.9,412.071) -- (93.9,412.422) -- (93.8,412.423) -- (93.8,412.498) -- (93.7,412.499) -- (93.7,413.403) -- (93.6,413.404) -- (93.6,413.888) -- (93.5,413.889) -- (93.5,414.463) -- (93.4,414.464) -- (93.4,415.295) -- (93.3,415.296) -- (93.3,416.212) -- (93.2,416.213) -- (93.2,416.707) -- (93.1,416.708) -- (93.1,417.406) -- (93.0,417.407) -- (93.0,417.443) -- (92.9,417.444) -- (92.9,418.316) -- (92.8,418.317) -- (92.8,418.361) -- (92.7,418.362) -- (92.7,418.579) -- (92.6,418.58) -- (92.6,420.747) -- (92.5,420.748) -- (92.5,420.911) -- (92.4,420.912) -- (92.4,421.38) -- (92.3,421.381) -- (92.3,422.221) -- (92.2,422.222) -- (92.2,422.574) -- (92.1,422.575) -- (92.1,422.89) -- (92.0,422.891) -- (92.0,423.65) -- (91.9,423.651) -- (91.9,423.964) -- (91.8,423.965) -- (91.8,425.016) -- (91.7,425.017) -- (91.7,425.25) -- (91.6,425.251) -- (91.6,425.705) -- (91.5,425.706) -- (91.5,425.719) -- (91.4,425.72) -- (91.4,425.808) -- (91.3,425.809) -- (91.3,426.577) -- (91.2,426.578) -- (91.2,427.054) -- (91.1,427.055) -- (91.1,427.445) -- (91.0,427.446) -- (91.0,427.798) -- (90.9,427.799) -- (90.9,428.988) -- (90.8,428.989) -- (90.8,429.474) -- (90.7,429.475) -- (90.7,429.796) -- (90.6,429.797) -- (90.6,429.884) -- (90.5,429.885) -- (90.5,431.068) -- (90.4,431.069) -- (90.4,431.229) -- (90.3,431.23) -- (90.3,431.335) -- (90.2,431.336) -- (90.2,432.798) -- (90.1,432.799) -- (90.1,432.992) -- (90.0,432.993) -- (90.0,434.037) -- (89.9,434.038) -- (89.9,434.301) -- (89.8,434.302) -- (89.8,435.415) -- (89.7,435.416) -- (89.7,435.476) -- (89.6,435.477) -- (89.6,435.598) -- (89.5,435.599) -- (89.5,436.023) -- (89.4,436.024) -- (89.4,436.343) -- (89.3,436.344) -- (89.3,436.552) -- (89.2,436.553) -- (89.2,436.603) -- (89.1,436.604) -- (89.1,436.798) -- (89.0,436.799) -- (89.0,436.926) -- (88.9,436.927) -- (88.9,437.026) -- (88.8,437.027) -- (88.8,438.216) -- (88.7,438.217) -- (88.7,438.372) -- (88.6,438.373) -- (88.6,439.132) -- (88.5,439.133) -- (88.5,439.779) -- (88.4,439.78) -- (88.4,440.046) -- (88.3,440.047) -- (88.3,440.25) -- (88.2,440.251) -- (88.2,440.54) -- (88.1,440.541) -- (88.1,440.846) -- (88.0,440.847) -- (88.0,441.07) -- (87.9,441.071) -- (87.9,443.096) -- (87.8,443.097) -- (87.8,443.132) -- (87.7,443.133) -- (87.7,443.991) -- (87.6,443.992) -- (87.6,444.72) -- (87.5,444.721) -- (87.5,444.987) -- (87.4,444.988) -- (87.4,445.012) -- (87.3,445.013) -- (87.3,445.19) -- (87.2,445.191) -- (87.2,445.331) -- (87.1,445.332) -- (87.1,445.425) -- (87.0,445.426) -- (87.0,445.664) -- (86.9,445.665) -- (86.9,446.202) -- (86.8,446.203) -- (86.8,448.225) -- (86.7,448.226) -- (86.7,449.34) -- (86.6,449.341) -- (86.6,449.368) -- (86.5,449.369) -- (86.5,449.386) -- (86.4,449.387) -- (86.4,449.524) -- (86.3,449.525) -- (86.3,449.745) -- (86.2,449.746) -- (86.2,449.931) -- (86.1,449.932) -- (86.1,449.954) -- (86.0,449.955) -- (86.0,450.273) -- (85.9,450.274) -- (85.9,450.519) -- (85.8,450.52) -- (85.8,451.436) -- (85.7,451.437) -- (85.7,451.702) -- (85.6,451.703) -- (85.6,451.876) -- (85.5,451.877) -- (85.5,451.905) -- (85.4,451.906) -- (85.4,452.068) -- (85.3,452.069) -- (85.3,453.063) -- (85.2,453.064) -- (85.2,453.178) -- (85.1,453.179) -- (85.1,453.428) -- (85.0,453.429) -- (85.0,453.898) -- (84.9,453.899) -- (84.9,453.961) -- (84.8,453.962) -- (84.8,454.423) -- (84.7,454.424) -- (84.7,454.576) -- (84.6,454.577) -- (84.6,454.667) -- (84.5,454.668) -- (84.5,455.7) -- (84.4,455.701) -- (84.4,456.072) -- (84.3,456.073) -- (84.3,456.265) -- (84.2,456.266) -- (84.2,456.735) -- (84.3,456.736) -- (84.3,456.829) -- (84.2,456.83) -- (84.2,457.653) -- (84.1,457.654) -- (84.1,457.821) -- (84.0,457.822) -- (84.0,458.093) -- (83.9,458.094) -- (83.9,458.163) -- (83.8,458.164) -- (83.8,458.378) -- (83.7,458.379) -- (83.7,458.396) -- (83.6,458.397) -- (83.6,458.77) -- (83.5,458.771) -- (83.5,459.003) -- (83.4,459.004) -- (83.4,459.926) -- (83.3,459.927) -- (83.3,460.114) -- (83.2,460.115) -- (83.2,460.206) -- (83.1,460.207) -- (83.1,460.243) -- (83.0,460.244) -- (83.0,460.498) -- (82.9,460.499) -- (82.9,460.621) -- (82.8,460.622) -- (82.8,461.226) -- (82.7,461.227) -- (82.7,461.254) -- (82.6,461.255) -- (82.6,461.565) -- (82.5,461.566) -- (82.5,462.069) -- (82.4,462.07) -- (82.4,462.096) -- (82.3,462.097) -- (82.3,462.338) -- (82.2,462.339) -- (82.2,462.639) -- (82.1,462.64) -- (82.1,462.988) -- (82.0,462.989) -- (82.0,463.652) -- (81.9,463.653) -- (81.9,463.751) -- (81.8,463.752) -- (81.8,463.983) -- (81.7,463.984) -- (81.7,464.319) -- (81.6,464.32) -- (81.6,464.369) -- (81.5,464.37) -- (81.5,464.431) -- (81.4,464.432) -- (81.4,464.521) -- (81.3,464.522) -- (81.3,464.527) -- (81.2,464.528) -- (81.2,464.827) -- (81.1,464.828) -- (81.1,465.139) -- (81.0,465.14) -- (81.0,465.66) -- (80.9,465.661) -- (80.9,465.752) -- (80.8,465.753) -- (80.8,465.928) -- (80.7,465.929) -- (80.7,466.255) -- (80.6,466.256) -- (80.6,467.382) -- (80.5,467.383) -- (80.5,467.662) -- (80.4,467.663) -- (80.4,467.93) -- (80.3,467.931) -- (80.3,468.32) -- (80.2,468.321) -- (80.2,468.367) -- (80.1,468.368) -- (80.1,468.488) -- (80.0,468.489) -- (80.0,469.289) -- (79.9,469.29) -- (79.9,469.329) -- (79.8,469.33) -- (79.8,469.473) -- (79.7,469.474) -- (79.7,469.555) -- (79.6,469.556) -- (79.6,469.878) -- (79.5,469.879) -- (79.5,469.958) -- (79.4,469.959) -- (79.4,469.989) -- (79.3,469.99) -- (79.3,470.192) -- (79.2,470.193) -- (79.2,470.327) -- (79.1,470.328) -- (79.1,470.344) -- (79.0,470.345) -- (79.0,470.356) -- (78.9,470.357) -- (78.9,471.016) -- (78.8,471.017) -- (78.8,471.25) -- (78.7,471.251) -- (78.7,471.369) -- (78.6,471.37) -- (78.6,471.983) -- (78.5,471.984) -- (78.5,472.109) -- (78.4,472.11) -- (78.4,472.364) -- (78.3,472.365) -- (78.3,472.447) -- (78.2,472.448) -- (78.2,472.45) -- (78.1,472.451) -- (78.1,472.755) -- (78.0,472.756) -- (78.0,473.343) -- (77.9,473.344) -- (77.9,473.717) -- (77.8,473.718) -- (77.8,473.953) -- (77.7,473.954) -- (77.7,473.976) -- (77.6,473.977) -- (77.6,474.037) -- (77.5,474.038) -- (77.5,474.247) -- (77.4,474.248) -- (77.4,474.315) -- (77.3,474.316) -- (77.3,474.984) -- (77.2,474.985) -- (77.2,475.071) -- (77.1,475.072) -- (77.1,475.341) -- (77.0,475.342) -- (77.0,475.376) -- (76.9,475.377) -- (76.9,475.708) -- (76.8,475.709) -- (76.8,475.825) -- (76.7,475.826) -- (76.7,476.164) -- (76.6,476.165) -- (76.6,476.217) -- (76.5,476.218) -- (76.5,477.009) -- (76.4,477.01) -- (76.4,477.069) -- (76.3,477.07) -- (76.3,477.284) -- (76.2,477.285) -- (76.2,477.341) -- (76.1,477.342) -- (76.1,477.417) -- (76.0,477.418) -- (76.0,477.802) -- (75.9,477.803) -- (75.9,478.059) -- (75.8,478.06) -- (75.8,478.183) -- (75.7,478.184) -- (75.7,478.291) -- (75.6,478.292) -- (75.6,478.576) -- (75.5,478.577) -- (75.5,478.874) -- (75.4,478.875) -- (75.4,478.977) -- (75.3,478.978) -- (75.3,479.24) -- (75.2,479.241) -- (75.2,479.385) -- (75.1,479.386) -- (75.1,479.51) -- (75.0,479.511) -- (75.0,479.806) -- (74.9,479.807) -- (74.9,480.136) -- (74.8,480.137) -- (74.8,480.197) -- (74.7,480.198) -- (74.7,480.347) -- (74.6,480.348) -- (74.6,480.458) -- (74.5,480.459) -- (74.5,480.522) -- (74.4,480.523) -- (74.4,480.531) -- (74.3,480.532) -- (74.3,480.653) -- (74.2,480.654) -- (74.2,481.524) -- (74.1,481.525) -- (74.1,481.55) -- (74.0,481.551) -- (74.0,481.714) -- (73.9,481.715) -- (73.9,481.829) -- (73.8,481.83) -- (73.8,481.907) -- (73.7,481.908) -- (73.7,482.357) -- (73.6,482.358) -- (73.6,482.37) -- (73.5,482.371) -- (73.5,482.615) -- (73.4,482.616) -- (73.4,482.682) -- (73.3,482.683) -- (73.3,482.716) -- (73.2,482.717) -- (73.2,483.045) -- (73.1,483.046) -- (73.1,483.131) -- (73.0,483.132) -- (73.0,483.361) -- (72.9,483.362) -- (72.9,483.436) -- (72.8,483.437) -- (72.8,483.529) -- (72.7,483.53) -- (72.7,483.59) -- (72.6,483.591) -- (72.6,483.594) -- (72.5,483.595) -- (72.5,483.623) -- (72.4,483.624) -- (72.4,483.764) -- (72.3,483.765) -- (72.3,484.169) -- (72.2,484.17) -- (72.2,484.341) -- (72.1,484.342) -- (72.1,484.393) -- (72.0,484.394) -- (72.0,484.484) -- (71.9,484.485) -- (71.9,484.553) -- (71.8,484.554) -- (71.8,484.557) -- (71.7,484.558) -- (71.7,484.877) -- (71.6,484.878) -- (71.6,484.901) -- (71.5,484.902) -- (71.5,485.201) -- (71.4,485.202) -- (71.4,485.249) -- (71.3,485.25) -- (71.3,485.26) -- (71.2,485.261) -- (71.2,485.476) -- (71.1,485.477) -- (71.1,485.609) -- (71.0,485.61) -- (71.0,485.665) -- (70.9,485.666) -- (70.9,485.682) -- (70.8,485.683) -- (70.8,485.879) -- (70.7,485.88) -- (70.7,486.133) -- (70.6,486.134) -- (70.6,486.322) -- (70.5,486.323) -- (70.5,486.34) -- (70.4,486.341) -- (70.4,486.514) -- (70.3,486.515) -- (70.3,486.624) -- (70.2,486.625) -- (70.2,486.687) -- (70.1,486.688) -- (70.1,487.04) -- (70.0,487.041) -- (70.0,487.379) -- (69.9,487.38) -- (69.9,487.499) -- (69.8,487.5) -- (69.8,487.564) -- (69.7,487.565) -- (69.7,487.775) -- (69.6,487.776) -- (69.6,487.781) -- (69.5,487.782) -- (69.5,487.911) -- (69.4,487.912) -- (69.4,488.117) -- (69.3,488.118) -- (69.3,488.303) -- (69.2,488.304) -- (69.2,488.509) -- (69.1,488.51) -- (69.1,488.543) -- (69.0,488.544) -- (69.0,488.585) -- (68.9,488.586) -- (68.9,488.649) -- (68.8,488.65) -- (68.8,488.813) -- (68.7,488.814) -- (68.7,488.822) -- (68.6,488.823) -- (68.6,489.25) -- (68.5,489.251) -- (68.5,489.264) -- (68.4,489.265) -- (68.4,489.292) -- (68.3,489.293) -- (68.3,489.421) -- (68.2,489.422) -- (68.2,489.482) -- (68.1,489.483) -- (68.1,489.573) -- (68.0,489.574) -- (68.0,490.086) -- (67.9,490.087) -- (67.9,490.375) -- (67.8,490.376) -- (67.8,490.395) -- (67.7,490.396) -- (67.7,490.573) -- (67.6,490.574) -- (67.6,490.604) -- (67.5,490.605) -- (67.5,490.857) -- (67.4,490.858) -- (67.4,490.97) -- (67.3,490.971) -- (67.3,491.017) -- (67.2,491.018) -- (67.2,491.286) -- (67.1,491.287) -- (67.1,491.371) -- (67.0,491.372) -- (67.0,491.399) -- (66.9,491.4) -- (66.9,491.406) -- (66.8,491.407) -- (66.8,491.45) -- (66.7,491.451) -- (66.7,491.596) -- (66.6,491.597) -- (66.6,491.638) -- (66.5,491.639) -- (66.5,491.644) -- (66.4,491.645) -- (66.4,491.904) -- (66.3,491.905) -- (66.3,491.977) -- (66.2,491.978) -- (66.2,492.098) -- (66.1,492.099) -- (66.1,492.293) -- (66.0,492.294) -- (66.0,492.425) -- (65.9,492.426) -- (65.9,492.542) -- (65.8,492.543) -- (65.8,492.631) -- (65.7,492.632) -- (65.7,492.686) -- (65.6,492.687) -- (65.6,492.748) -- (65.5,492.749) -- (65.5,492.857) -- (65.4,492.858) -- (65.4,493.055) -- (65.3,493.056) -- (65.3,493.171) -- (65.2,493.172) -- (65.2,493.471) -- (65.1,493.472) -- (65.1,493.483) -- (65.0,493.484) -- (65.0,493.544) -- (64.9,493.545) -- (64.9,493.56) -- (64.8,493.561) -- (64.8,493.812) -- (64.7,493.813) -- (64.7,493.815) -- (64.6,493.816) -- (64.6,494.038) -- (64.5,494.039) -- (64.5,494.066) -- (64.4,494.067) -- (64.4,494.069) -- (64.3,494.07) -- (64.3,494.127) -- (64.2,494.128) -- (64.2,494.207) -- (64.1,494.208) -- (64.1,494.245) -- (64.0,494.246) -- (64.0,494.302) -- (63.9,494.303) -- (63.9,494.476) -- (63.8,494.477) -- (63.8,494.482) -- (63.7,494.483) -- (63.7,494.532) -- (63.6,494.533) -- (63.6,494.536) -- (63.5,494.537) -- (63.5,494.588) -- (63.4,494.589) -- (63.4,494.592) -- (63.3,494.593) -- (63.3,494.707) -- (63.2,494.708) -- (63.2,494.739) -- (63.1,494.74) -- (63.1,494.983) -- (63.0,494.984) -- (63.0,495.028) -- (62.9,495.029) -- (62.9,495.119) -- (62.8,495.12) -- (62.8,495.245) -- (62.7,495.246) -- (62.7,495.283) -- (62.6,495.284) -- (62.6,495.448) -- (62.5,495.449) -- (62.5,495.477) -- (62.4,495.478) -- (62.4,495.534) -- (62.3,495.535) -- (62.3,495.67) -- (62.2,495.671) -- (62.2,495.727) -- (62.1,495.728) -- (62.1,495.82) -- (62.0,495.821) -- (62.0,495.988) -- (61.9,495.989) -- (61.9,496.035) -- (61.8,496.036) -- (61.8,496.106) -- (61.7,496.107) -- (61.7,496.108) -- (61.6,496.109) -- (61.6,496.133) -- (61.5,496.134) -- (61.5,496.143) -- (61.4,496.144) -- (61.4,496.145) -- (61.3,496.146) -- (61.3,496.255) -- (61.2,496.256) -- (61.2,496.289) -- (61.1,496.29) -- (61.1,496.43) -- (61.0,496.431) -- (61.0,496.475) -- (60.9,496.476) -- (60.9,496.551) -- (60.8,496.552) -- (60.8,496.628) -- (60.7,496.629) -- (60.7,496.687) -- (60.6,496.688) -- (60.6,496.806) -- (60.5,496.807) -- (60.5,496.866) -- (60.4,496.867) -- (60.4,496.869) -- (60.3,496.87) -- (60.3,496.939) -- (60.2,496.94) -- (60.2,496.958) -- (60.1,496.959) -- (60.1,497.021) -- (60.0,497.022) -- (60.0,497.026) -- (59.9,497.027) -- (59.9,497.137) -- (59.8,497.138) -- (59.8,497.214) -- (59.7,497.215) -- (59.7,497.219) -- (59.6,497.22) -- (59.6,497.401) -- (59.5,497.402) -- (59.5,497.426) -- (59.4,497.427) -- (59.4,497.436) -- (59.3,497.437) -- (59.3,497.441) -- (59.2,497.442) -- (59.2,497.48) -- (59.1,497.481) -- (59.1,497.527) -- (59.0,497.528) -- (59.0,497.575) -- (58.9,497.576) -- (58.9,497.648) -- (58.8,497.649) -- (58.8,497.655) -- (58.7,497.656) -- (58.7,497.721) -- (58.6,497.722) -- (58.6,497.82) -- (58.5,497.821) -- (58.5,497.901) -- (58.4,497.902) -- (58.4,497.909) -- (58.3,497.91) -- (58.3,497.983) -- (58.2,497.984) -- (58.2,498.017) -- (58.1,498.018) -- (58.1,498.041) -- (58.0,498.042) -- (58.0,498.07) -- (57.9,498.071) -- (57.9,498.112) -- (57.8,498.113) -- (57.8,498.118) -- (57.7,498.119) -- (57.7,498.126) -- (57.6,498.127) -- (57.6,498.195) -- (57.5,498.196) -- (57.5,498.226) -- (57.4,498.227) -- (57.4,498.239) -- (57.3,498.24) -- (57.3,498.248) -- (57.2,498.249) -- (57.2,498.318) -- (57.1,498.319) -- (57.1,498.364) -- (57.0,498.365) -- (57.0,498.496) -- (56.9,498.497) -- (56.9,498.515) -- (56.8,498.516) -- (56.8,498.569) -- (56.7,498.57) -- (56.7,498.579) -- (56.6,498.58) -- (56.6,498.611) -- (56.5,498.612) -- (56.5,498.624) -- (56.4,498.625) -- (56.4,498.659) -- (56.3,498.66) -- (56.3,498.667) -- (56.2,498.668) -- (56.2,498.671) -- (56.1,498.672) -- (56.1,498.691) -- (56.0,498.692) -- (56.0,498.706) -- (55.9,498.707) -- (55.9,498.775) -- (55.8,498.776) -- (55.8,498.791) -- (55.7,498.792) -- (55.7,498.81) -- (55.6,498.811) -- (55.6,498.812) -- (55.5,498.813) -- (55.5,498.864) -- (55.4,498.865) -- (55.4,498.965) -- (55.3,498.966) -- (55.3,499.002) -- (55.2,499.003) -- (55.2,499.024) -- (55.1,499.025) -- (55.1,499.1) -- (55.0,499.101) -- (55.0,499.106) -- (54.9,499.107) -- (54.9,499.169) -- (54.8,499.17) -- (54.8,499.175) -- (54.7,499.176) -- (54.7,499.216) -- (54.6,499.217) -- (54.6,499.246) -- (54.5,499.247) -- (54.5,499.253) -- (54.4,499.254) -- (54.4,499.292) -- (54.3,499.293) -- (54.3,499.294) -- (54.2,499.295) -- (54.2,499.307) -- (54.1,499.308) -- (54.1,499.308) -- (54.0,499.309) -- (54.0,499.335) -- (53.9,499.336) -- (53.9,499.341) -- (53.8,499.342) -- (53.8,499.407) -- (53.7,499.408) -- (53.7,499.49) -- (53.6,499.491) -- (53.6,499.526) -- (53.5,499.527) -- (53.5,499.548) -- (53.4,499.549) -- (53.4,499.581) -- (53.3,499.582) -- (53.3,499.586) -- (53.2,499.587) -- (53.2,499.663) -- (53.1,499.664) -- (53.1,499.692) -- (53.0,499.693) -- (53.0,499.698) -- (52.9,499.699) -- (52.9,499.699) -- (52.8,499.7) -- (52.8,499.743) -- (52.7,499.744) -- (52.7,499.745) -- (52.6,499.746) -- (52.6,499.767) -- (52.5,499.768) -- (52.5,499.785) -- (52.4,499.786) -- (52.4,499.793) -- (52.3,499.794) -- (52.3,499.795) -- (52.2,499.796) -- (52.2,499.806) -- (52.1,499.807) -- (52.1,499.817) -- (52.0,499.818) -- (52.0,499.855) -- (51.9,499.856) -- (51.9,499.86) -- (51.8,499.861) -- (51.8,499.88) -- (51.7,499.881) -- (51.7,499.883) -- (51.6,499.884) -- (51.6,499.892) -- (51.5,499.893) -- (51.5,499.894) -- (51.4,499.895) -- (51.4,499.918) -- (51.3,499.919) -- (51.3,499.933) -- (51.2,499.934) -- (51.2,499.951) -- (51.1,499.952) -- (51.1,499.957) -- (51.0,499.958) -- (51.0,499.969) -- (50.9,499.97) -- (50.9,499.97) -- (50.8,499.971) -- (50.8,499.974) -- (50.7,499.975) -- (50.7,499.976) -- (50.6,499.977) -- (50.6,499.99) -- (50.5,499.991) -- (50.5,499.991) -- (50.4,499.992) -- (50.4,499.995) -- (50.3,499.996) -- (50.3,499.997) -- (50.2,499.998) -- (50.2,499.998) -- (50.1,499.999) -- (50.1,500.0)-- (50.0,500.0) ; 


    
\draw[blue!90!red,thick] (0.0,0.002) -- (0.0,0.002) -- (-0.1,0.003) -- (-0.1,0.004) -- (-0.2,0.005) -- (-0.2,0.008) -- (-0.3,0.009) -- (-0.3,0.009) -- (-0.4,0.01) -- (-0.4,0.01) -- (-0.5,0.011) -- (-0.5,0.015) -- (-0.6,0.016) -- (-0.6,0.023) -- (-0.7,0.024) -- (-0.7,0.024) -- (-0.8,0.025) -- (-0.8,0.027) -- (-0.9,0.028) -- (-0.9,0.034) -- (-1.0,0.035) -- (-1.0,0.041) -- (-1.1,0.042) -- (-1.1,0.045) -- (-1.2,0.046) -- (-1.2,0.056) -- (-1.3,0.057) -- (-1.3,0.07) -- (-1.4,0.071) -- (-1.4,0.077) -- (-1.5,0.078) -- (-1.5,0.084) -- (-1.6,0.085) -- (-1.6,0.098) -- (-1.7,0.099) -- (-1.7,0.116) -- (-1.8,0.117) -- (-1.8,0.125) -- (-1.9,0.126) -- (-1.9,0.128) -- (-1.8,0.129) -- (-1.8,0.13) -- (-1.9,0.131) -- (-1.9,0.18) -- (-2.0,0.181) -- (-2.0,0.209) -- (-2.1,0.21) -- (-2.1,0.213) -- (-2.2,0.214) -- (-2.2,0.252) -- (-2.1,0.253) -- (-2.1,0.304) -- (-2.0,0.305) -- (-2.0,0.349) -- (-2.1,0.35) -- (-2.1,0.382) -- (-2.2,0.383) -- (-2.2,0.409) -- (-2.3,0.41) -- (-2.3,0.438) -- (-2.4,0.439) -- (-2.4,0.454) -- (-2.5,0.455) -- (-2.5,0.468) -- (-2.6,0.469) -- (-2.6,0.517) -- (-2.7,0.518) -- (-2.7,0.572) -- (-2.8,0.573) -- (-2.8,0.596) -- (-2.7,0.597) -- (-2.7,0.64) -- (-2.8,0.641) -- (-2.8,0.663) -- (-2.9,0.664) -- (-2.9,0.733) -- (-3.0,0.734) -- (-3.0,0.786) -- (-3.1,0.787) -- (-3.1,0.802) -- (-3.2,0.803) -- (-3.2,0.848) -- (-3.3,0.849) -- (-3.3,0.926) -- (-3.2,0.927) -- (-3.2,0.928) -- (-3.3,0.929) -- (-3.3,0.987) -- (-3.4,0.988) -- (-3.4,0.998) -- (-3.5,0.999) -- (-3.5,1.037) -- (-3.6,1.038) -- (-3.6,1.073) -- (-3.7,1.074) -- (-3.7,1.081) -- (-3.8,1.082) -- (-3.8,1.152) -- (-3.9,1.153) -- (-3.9,1.189) -- (-4.0,1.19) -- (-4.0,1.198) -- (-4.1,1.199) -- (-4.1,1.248) -- (-4.2,1.249) -- (-4.2,1.286) -- (-4.3,1.287) -- (-4.3,1.436) -- (-4.2,1.437) -- (-4.2,1.472) -- (-4.3,1.473) -- (-4.3,1.546) -- (-4.4,1.547) -- (-4.4,1.562) -- (-4.5,1.563) -- (-4.5,1.624) -- (-4.6,1.625) -- (-4.6,1.693) -- (-4.7,1.694) -- (-4.7,1.714) -- (-4.8,1.715) -- (-4.8,1.787) -- (-4.9,1.788) -- (-4.9,1.817) -- (-5.0,1.818) -- (-5.0,1.834) -- (-5.1,1.835) -- (-5.1,1.952) -- (-5.2,1.953) -- (-5.2,1.956) -- (-5.3,1.957) -- (-5.3,1.983) -- (-5.4,1.984) -- (-5.4,2.021) -- (-5.5,2.022) -- (-5.5,2.064) -- (-5.6,2.065) -- (-5.6,2.09) -- (-5.7,2.091) -- (-5.7,2.207) -- (-5.8,2.208) -- (-5.8,2.227) -- (-5.9,2.228) -- (-5.9,2.256) -- (-6.0,2.257) -- (-6.0,2.356) -- (-6.1,2.357) -- (-6.1,2.382) -- (-6.2,2.383) -- (-6.2,2.398) -- (-6.3,2.399) -- (-6.3,2.508) -- (-6.4,2.509) -- (-6.4,2.529) -- (-6.5,2.53) -- (-6.5,2.598) -- (-6.6,2.599) -- (-6.6,2.611) -- (-6.7,2.612) -- (-6.7,2.651) -- (-6.8,2.652) -- (-6.8,2.805) -- (-6.9,2.806) -- (-6.9,2.856) -- (-7.0,2.857) -- (-7.0,2.906) -- (-7.1,2.907) -- (-7.1,2.91) -- (-7.2,2.911) -- (-7.2,3.083) -- (-7.3,3.084) -- (-7.3,3.085) -- (-7.4,3.086) -- (-7.4,3.219) -- (-7.5,3.22) -- (-7.5,3.265) -- (-7.6,3.266) -- (-7.6,3.353) -- (-7.7,3.354) -- (-7.7,3.355) -- (-7.8,3.356) -- (-7.8,3.429) -- (-7.9,3.43) -- (-7.9,3.449) -- (-8.0,3.45) -- (-8.0,3.453) -- (-8.1,3.454) -- (-8.1,3.505) -- (-8.2,3.506) -- (-8.2,3.702) -- (-8.3,3.703) -- (-8.3,3.877) -- (-8.4,3.878) -- (-8.4,4.103) -- (-8.5,4.104) -- (-8.5,4.125) -- (-8.6,4.126) -- (-8.6,4.232) -- (-8.7,4.233) -- (-8.7,4.247) -- (-8.8,4.248) -- (-8.8,4.272) -- (-8.9,4.273) -- (-8.9,4.277) -- (-9.0,4.278) -- (-9.0,4.348) -- (-9.1,4.349) -- (-9.1,4.697) -- (-9.0,4.698) -- (-9.0,4.706) -- (-9.1,4.707) -- (-9.1,4.718) -- (-9.2,4.719) -- (-9.2,4.942) -- (-9.3,4.943) -- (-9.3,4.967) -- (-9.4,4.968) -- (-9.4,5.041) -- (-9.5,5.042) -- (-9.5,5.135) -- (-9.6,5.136) -- (-9.6,5.24) -- (-9.7,5.241) -- (-9.7,5.328) -- (-9.8,5.329) -- (-9.8,5.368) -- (-9.9,5.369) -- (-9.9,5.563) -- (-10.0,5.564) -- (-10.0,5.678) -- (-10.1,5.679) -- (-10.1,5.717) -- (-10.2,5.718) -- (-10.2,5.771) -- (-10.3,5.772) -- (-10.3,5.997) -- (-10.4,5.998) -- (-10.4,6.134) -- (-10.5,6.135) -- (-10.5,6.203) -- (-10.6,6.204) -- (-10.6,6.266) -- (-10.5,6.267) -- (-10.5,6.391) -- (-10.6,6.392) -- (-10.6,6.462) -- (-10.7,6.463) -- (-10.7,6.575) -- (-10.8,6.576) -- (-10.8,6.67) -- (-10.9,6.671) -- (-10.9,6.788) -- (-11.0,6.789) -- (-11.0,6.916) -- (-11.1,6.917) -- (-11.1,6.933) -- (-11.2,6.934) -- (-11.2,6.96) -- (-11.3,6.961) -- (-11.3,7.092) -- (-11.4,7.093) -- (-11.4,7.11) -- (-11.5,7.111) -- (-11.5,7.25) -- (-11.6,7.251) -- (-11.6,7.309) -- (-11.7,7.31) -- (-11.7,7.544) -- (-11.8,7.545) -- (-11.8,7.713) -- (-11.9,7.714) -- (-11.9,7.725) -- (-12.0,7.726) -- (-12.0,8.015) -- (-12.1,8.016) -- (-12.1,8.024) -- (-12.2,8.025) -- (-12.2,8.159) -- (-12.3,8.16) -- (-12.3,8.454) -- (-12.2,8.455) -- (-12.2,8.554) -- (-12.3,8.555) -- (-12.3,8.564) -- (-12.4,8.565) -- (-12.4,8.632) -- (-12.5,8.633) -- (-12.5,8.635) -- (-12.6,8.636) -- (-12.6,8.904) -- (-12.7,8.905) -- (-12.7,9.064) -- (-12.8,9.065) -- (-12.8,9.237) -- (-12.9,9.238) -- (-12.9,9.27) -- (-13.0,9.271) -- (-13.0,9.426) -- (-13.1,9.427) -- (-13.1,9.471) -- (-13.2,9.472) -- (-13.2,9.517) -- (-13.3,9.518) -- (-13.3,9.755) -- (-13.2,9.756) -- (-13.2,10.03) -- (-13.1,10.031) -- (-13.1,10.121) -- (-13.2,10.122) -- (-13.2,10.194) -- (-13.3,10.195) -- (-13.3,10.33) -- (-13.2,10.331) -- (-13.2,10.476) -- (-13.3,10.477) -- (-13.3,10.519) -- (-13.4,10.52) -- (-13.4,10.64) -- (-13.5,10.641) -- (-13.5,10.782) -- (-13.6,10.783) -- (-13.6,10.988) -- (-13.7,10.989) -- (-13.7,11.269) -- (-13.8,11.27) -- (-13.8,11.272) -- (-13.7,11.273) -- (-13.7,11.583) -- (-13.8,11.584) -- (-13.8,11.64) -- (-13.9,11.641) -- (-13.9,12.223) -- (-14.0,12.224) -- (-14.0,12.267) -- (-14.1,12.268) -- (-14.1,12.298) -- (-14.2,12.299) -- (-14.2,12.438) -- (-14.3,12.439) -- (-14.3,12.6) -- (-14.4,12.601) -- (-14.4,12.99) -- (-14.5,12.991) -- (-14.5,13.031) -- (-14.6,13.032) -- (-14.6,13.066) -- (-14.7,13.067) -- (-14.7,13.225) -- (-14.8,13.226) -- (-14.8,13.467) -- (-14.9,13.468) -- (-14.9,13.553) -- (-15.0,13.554) -- (-15.0,13.817) -- (-15.1,13.818) -- (-15.1,13.848) -- (-15.2,13.849) -- (-15.2,13.922) -- (-15.3,13.923) -- (-15.3,14.262) -- (-15.2,14.263) -- (-15.2,14.334) -- (-15.3,14.335) -- (-15.3,15.087) -- (-15.4,15.088) -- (-15.4,15.088) -- (-15.5,15.089) -- (-15.5,15.371) -- (-15.6,15.372) -- (-15.6,15.54) -- (-15.7,15.541) -- (-15.7,15.662) -- (-15.8,15.663) -- (-15.8,15.71) -- (-15.9,15.711) -- (-15.9,15.711) -- (-16.0,15.712) -- (-16.0,16.005) -- (-16.1,16.006) -- (-16.1,16.022) -- (-16.2,16.023) -- (-16.2,16.159) -- (-16.3,16.16) -- (-16.3,16.76) -- (-16.4,16.761) -- (-16.4,17.021) -- (-16.5,17.022) -- (-16.5,17.033) -- (-16.6,17.034) -- (-16.6,17.116) -- (-16.7,17.117) -- (-16.7,17.244) -- (-16.8,17.245) -- (-16.8,17.27) -- (-16.9,17.271) -- (-16.9,17.649) -- (-17.0,17.65) -- (-17.0,18.17) -- (-16.9,18.171) -- (-16.9,18.321) -- (-17.0,18.322) -- (-17.0,18.558) -- (-17.1,18.559) -- (-17.1,19.039) -- (-17.2,19.04) -- (-17.2,19.055) -- (-17.3,19.056) -- (-17.3,19.121) -- (-17.4,19.122) -- (-17.4,19.159) -- (-17.5,19.16) -- (-17.5,19.272) -- (-17.6,19.273) -- (-17.6,19.282) -- (-17.7,19.283) -- (-17.7,19.329) -- (-17.8,19.33) -- (-17.8,19.838) -- (-17.9,19.839) -- (-17.9,19.926) -- (-18.0,19.927) -- (-18.0,20.295) -- (-18.1,20.296) -- (-18.1,20.41) -- (-18.2,20.411) -- (-18.2,20.693) -- (-18.3,20.694) -- (-18.3,20.873) -- (-18.4,20.874) -- (-18.4,20.931) -- (-18.5,20.932) -- (-18.5,20.949) -- (-18.6,20.95) -- (-18.6,21.185) -- (-18.7,21.186) -- (-18.7,21.427) -- (-18.8,21.428) -- (-18.8,21.465) -- (-18.9,21.466) -- (-18.9,21.712) -- (-19.0,21.713) -- (-19.0,22.125) -- (-19.1,22.126) -- (-19.1,22.353) -- (-19.2,22.354) -- (-19.2,22.454) -- (-19.3,22.455) -- (-19.3,22.55) -- (-19.4,22.551) -- (-19.4,22.843) -- (-19.5,22.844) -- (-19.5,22.955) -- (-19.6,22.956) -- (-19.6,23.086) -- (-19.7,23.087) -- (-19.7,23.216) -- (-19.8,23.217) -- (-19.8,23.627) -- (-19.9,23.628) -- (-19.9,23.665) -- (-20.0,23.666) -- (-20.0,24.407) -- (-20.1,24.408) -- (-20.1,24.486) -- (-20.2,24.487) -- (-20.2,24.894) -- (-20.3,24.895) -- (-20.3,25.05) -- (-20.4,25.051) -- (-20.4,25.606) -- (-20.5,25.607) -- (-20.5,25.749) -- (-20.6,25.75) -- (-20.6,25.886) -- (-20.7,25.887) -- (-20.7,26.421) -- (-20.8,26.422) -- (-20.8,26.446) -- (-20.9,26.447) -- (-20.9,26.518) -- (-21.0,26.519) -- (-21.0,26.628) -- (-21.1,26.629) -- (-21.1,26.664) -- (-21.2,26.665) -- (-21.2,26.693) -- (-21.3,26.694) -- (-21.3,26.867) -- (-21.4,26.868) -- (-21.4,27.068) -- (-21.5,27.069) -- (-21.5,27.191) -- (-21.6,27.192) -- (-21.6,27.54) -- (-21.7,27.541) -- (-21.7,28.081) -- (-21.8,28.082) -- (-21.8,28.135) -- (-21.9,28.136) -- (-21.9,28.319) -- (-22.0,28.32) -- (-22.0,28.554) -- (-22.1,28.555) -- (-22.1,28.928) -- (-22.2,28.929) -- (-22.2,29.548) -- (-22.1,29.549) -- (-22.1,29.81) -- (-22.2,29.811) -- (-22.2,30.133) -- (-22.3,30.134) -- (-22.3,30.236) -- (-22.2,30.237) -- (-22.2,30.812) -- (-22.3,30.813) -- (-22.3,31.134) -- (-22.4,31.135) -- (-22.4,31.242) -- (-22.5,31.243) -- (-22.5,31.704) -- (-22.6,31.705) -- (-22.6,32.02) -- (-22.7,32.021) -- (-22.7,32.171) -- (-22.8,32.172) -- (-22.8,32.204) -- (-22.9,32.205) -- (-22.9,32.702) -- (-22.8,32.703) -- (-22.8,32.991) -- (-22.9,32.992) -- (-22.9,33.212) -- (-23.0,33.213) -- (-23.0,33.373) -- (-23.1,33.374) -- (-23.1,33.787) -- (-23.2,33.788) -- (-23.2,33.848) -- (-23.3,33.849) -- (-23.3,34.232) -- (-23.4,34.233) -- (-23.4,34.285) -- (-23.5,34.286) -- (-23.5,34.842) -- (-23.6,34.843) -- (-23.6,34.881) -- (-23.7,34.882) -- (-23.7,35.044) -- (-23.8,35.045) -- (-23.8,35.317) -- (-23.9,35.318) -- (-23.9,35.835) -- (-24.0,35.836) -- (-24.0,35.956) -- (-24.1,35.957) -- (-24.1,36.005) -- (-24.2,36.006) -- (-24.2,36.049) -- (-24.3,36.05) -- (-24.3,36.539) -- (-24.4,36.54) -- (-24.4,36.754) -- (-24.5,36.755) -- (-24.5,37.109) -- (-24.4,37.11) -- (-24.4,38.556) -- (-24.3,38.557) -- (-24.3,38.721) -- (-24.4,38.722) -- (-24.4,38.936) -- (-24.5,38.937) -- (-24.5,39.195) -- (-24.6,39.196) -- (-24.6,39.256) -- (-24.7,39.257) -- (-24.7,39.562) -- (-24.8,39.563) -- (-24.8,39.893) -- (-24.9,39.894) -- (-24.9,40.329) -- (-25.0,40.33) -- (-25.0,40.828) -- (-24.9,40.829) -- (-24.9,41.042) -- (-25.0,41.043) -- (-25.0,41.885) -- (-25.1,41.886) -- (-25.1,42.226) -- (-25.2,42.227) -- (-25.2,42.686) -- (-25.3,42.687) -- (-25.3,43.009) -- (-25.2,43.01) -- (-25.2,43.357) -- (-25.1,43.358) -- (-25.1,43.592) -- (-25.2,43.593) -- (-25.2,43.719) -- (-25.3,43.72) -- (-25.3,44.26) -- (-25.4,44.261) -- (-25.4,44.308) -- (-25.5,44.309) -- (-25.5,44.894) -- (-25.6,44.895) -- (-25.6,45.263) -- (-25.7,45.264) -- (-25.7,45.785) -- (-25.8,45.786) -- (-25.8,46.079) -- (-25.9,46.08) -- (-25.9,46.409) -- (-26.0,46.41) -- (-26.0,46.696) -- (-26.1,46.697) -- (-26.1,46.784) -- (-26.2,46.785) -- (-26.2,47.083) -- (-26.3,47.084) -- (-26.3,47.71) -- (-26.4,47.711) -- (-26.4,48.03) -- (-26.5,48.031) -- (-26.5,48.275) -- (-26.6,48.276) -- (-26.6,48.522) -- (-26.7,48.523) -- (-26.7,48.734) -- (-26.8,48.735) -- (-26.8,48.986) -- (-26.9,48.987) -- (-26.9,49.506) -- (-27.0,49.507) -- (-27.0,49.889) -- (-27.1,49.89) -- (-27.1,50.164) -- (-27.2,50.165) -- (-27.2,50.389) -- (-27.3,50.39) -- (-27.3,51.033) -- (-27.4,51.034) -- (-27.4,51.219) -- (-27.5,51.22) -- (-27.5,51.682) -- (-27.6,51.683) -- (-27.6,51.716) -- (-27.7,51.717) -- (-27.7,52.537) -- (-27.8,52.538) -- (-27.8,52.733) -- (-27.9,52.734) -- (-27.9,53.089) -- (-28.0,53.09) -- (-28.0,53.095) -- (-28.1,53.096) -- (-28.1,53.902) -- (-28.2,53.903) -- (-28.2,54.035) -- (-28.3,54.036) -- (-28.3,54.865) -- (-28.2,54.866) -- (-28.2,55.12) -- (-28.3,55.121) -- (-28.3,55.682) -- (-28.2,55.683) -- (-28.2,56.388) -- (-28.1,56.389) -- (-28.1,56.66) -- (-28.2,56.661) -- (-28.2,57.758) -- (-28.1,57.759) -- (-28.1,58.344) -- (-28.2,58.345) -- (-28.2,58.51) -- (-28.3,58.511) -- (-28.3,59.254) -- (-28.2,59.255) -- (-28.2,59.531) -- (-28.1,59.532) -- (-28.1,60.269) -- (-28.2,60.27) -- (-28.2,60.463) -- (-28.1,60.464) -- (-28.1,60.929) -- (-28.0,60.93) -- (-28.0,61.578) -- (-28.1,61.579) -- (-28.1,62.426) -- (-28.2,62.427) -- (-28.2,62.765) -- (-28.3,62.766) -- (-28.3,63.151) -- (-28.4,63.152) -- (-28.4,63.285) -- (-28.5,63.286) -- (-28.5,63.3) -- (-28.6,63.301) -- (-28.6,63.736) -- (-28.7,63.737) -- (-28.7,64.903) -- (-28.6,64.904) -- (-28.6,66.089) -- (-28.5,66.09) -- (-28.5,66.606) -- (-28.6,66.607) -- (-28.6,66.919) -- (-28.7,66.92) -- (-28.7,67.2) -- (-28.6,67.201) -- (-28.6,67.958) -- (-28.7,67.959) -- (-28.7,68.246) -- (-28.6,68.247) -- (-28.6,68.537) -- (-28.7,68.538) -- (-28.7,69.053) -- (-28.6,69.054) -- (-28.6,69.641) -- (-28.7,69.642) -- (-28.7,69.662) -- (-28.8,69.663) -- (-28.8,70.407) -- (-28.9,70.408) -- (-28.9,70.652) -- (-29.0,70.653) -- (-29.0,71.168) -- (-29.1,71.169) -- (-29.1,71.864) -- (-29.0,71.865) -- (-29.0,72.575) -- (-28.9,72.576) -- (-28.9,73.222) -- (-28.8,73.223) -- (-28.8,73.51) -- (-28.7,73.511) -- (-28.7,74.094) -- (-28.8,74.095) -- (-28.8,74.846) -- (-28.9,74.847) -- (-28.9,75.176) -- (-29.0,75.177) -- (-29.0,75.509) -- (-29.1,75.51) -- (-29.1,76.331) -- (-29.0,76.332) -- (-29.0,76.893) -- (-29.1,76.894) -- (-29.1,77.235) -- (-29.2,77.236) -- (-29.2,77.739) -- (-29.1,77.74) -- (-29.1,78.798) -- (-29.2,78.799) -- (-29.2,79.404) -- (-29.3,79.405) -- (-29.3,79.531) -- (-29.4,79.532) -- (-29.4,80.175) -- (-29.5,80.176) -- (-29.5,81.186) -- (-29.6,81.187) -- (-29.6,81.314) -- (-29.7,81.315) -- (-29.7,81.711) -- (-29.6,81.712) -- (-29.6,81.858) -- (-29.7,81.859) -- (-29.7,83.096) -- (-29.6,83.097) -- (-29.6,84.294) -- (-29.7,84.295) -- (-29.7,84.456) -- (-29.8,84.457) -- (-29.8,84.901) -- (-29.9,84.902) -- (-29.9,85.392) -- (-29.8,85.393) -- (-29.8,85.546) -- (-29.7,85.547) -- (-29.7,86.447) -- (-29.8,86.448) -- (-29.8,86.739) -- (-29.9,86.74) -- (-29.9,87.071) -- (-29.8,87.072) -- (-29.8,87.427) -- (-29.7,87.428) -- (-29.7,88.38) -- (-29.6,88.381) -- (-29.6,89.681) -- (-29.5,89.682) -- (-29.5,89.852) -- (-29.6,89.853) -- (-29.6,90.282) -- (-29.5,90.283) -- (-29.5,91.079) -- (-29.6,91.08) -- (-29.6,91.567) -- (-29.7,91.568) -- (-29.7,91.948) -- (-29.6,91.949) -- (-29.6,92.638) -- (-29.7,92.639) -- (-29.7,92.645) -- (-29.8,92.646) -- (-29.8,93.121) -- (-29.9,93.122) -- (-29.9,94.047) -- (-30.0,94.048) -- (-30.0,94.171) -- (-30.1,94.172) -- (-30.1,94.638) -- (-30.2,94.639) -- (-30.2,95.836) -- (-30.3,95.837) -- (-30.3,96.461) -- (-30.4,96.462) -- (-30.4,96.876) -- (-30.5,96.877) -- (-30.5,97.645) -- (-30.4,97.646) -- (-30.4,98.438) -- (-30.5,98.439) -- (-30.5,98.754) -- (-30.6,98.755) -- (-30.6,99.087) -- (-30.7,99.088) -- (-30.7,99.42) -- (-30.8,99.421) -- (-30.8,99.655) -- (-30.7,99.656) -- (-30.7,100.663) -- (-30.6,100.664) -- (-30.6,100.719) -- (-30.5,100.72) -- (-30.5,101.5) -- (-30.4,101.501) -- (-30.4,102.869) -- (-30.3,102.87) -- (-30.3,103.609) -- (-30.4,103.61) -- (-30.4,104.741) -- (-30.5,104.742) -- (-30.5,104.821) -- (-30.6,104.822) -- (-30.6,105.151) -- (-30.7,105.152) -- (-30.7,105.876) -- (-30.8,105.877) -- (-30.8,106.233) -- (-30.7,106.234) -- (-30.7,106.478) -- (-30.8,106.479) -- (-30.8,108.413) -- (-30.7,108.414) -- (-30.7,108.685) -- (-30.6,108.686) -- (-30.6,109.123) -- (-30.5,109.124) -- (-30.5,110.743) -- (-30.4,110.744) -- (-30.4,111.228) -- (-30.3,111.229) -- (-30.3,111.866) -- (-30.4,111.867) -- (-30.4,112.115) -- (-30.5,112.116) -- (-30.5,112.631) -- (-30.4,112.632) -- (-30.4,112.987) -- (-30.5,112.988) -- (-30.5,113.591) -- (-30.6,113.592) -- (-30.6,113.912) -- (-30.5,113.913) -- (-30.5,115.367) -- (-30.4,115.368) -- (-30.4,115.855) -- (-30.3,115.856) -- (-30.3,117.246) -- (-30.2,117.247) -- (-30.2,117.61) -- (-30.3,117.611) -- (-30.3,118.514) -- (-30.4,118.515) -- (-30.4,119.325) -- (-30.3,119.326) -- (-30.3,119.33) -- (-30.2,119.331) -- (-30.2,120.304) -- (-30.3,120.305) -- (-30.3,120.42) -- (-30.4,120.421) -- (-30.4,122.082) -- (-30.5,122.083) -- (-30.5,122.465) -- (-30.6,122.466) -- (-30.6,122.566) -- (-30.7,122.567) -- (-30.7,123.323) -- (-30.8,123.324) -- (-30.8,123.961) -- (-30.9,123.962) -- (-30.9,124.861) -- (-30.8,124.862) -- (-30.8,125.058) -- (-30.9,125.059) -- (-30.9,125.552) -- (-30.8,125.553) -- (-30.8,125.835) -- (-30.7,125.836) -- (-30.7,126.845) -- (-30.8,126.846) -- (-30.8,127.694) -- (-30.9,127.695) -- (-30.9,128.127) -- (-31.0,128.128) -- (-31.0,128.7) -- (-31.1,128.701) -- (-31.1,129.056) -- (-31.0,129.057) -- (-31.0,129.709) -- (-30.9,129.71) -- (-30.9,130.731) -- (-31.0,130.732) -- (-31.0,131.311) -- (-30.9,131.312) -- (-30.9,132.004) -- (-30.8,132.005) -- (-30.8,132.989) -- (-30.7,132.99) -- (-30.7,133.798) -- (-30.6,133.799) -- (-30.6,135.378) -- (-30.5,135.379) -- (-30.5,136.134) -- (-30.6,136.135) -- (-30.6,136.805) -- (-30.7,136.806) -- (-30.7,136.903) -- (-30.8,136.904) -- (-30.8,138.959) -- (-30.7,138.96) -- (-30.7,139.144) -- (-30.6,139.145) -- (-30.6,139.315) -- (-30.5,139.316) -- (-30.5,139.827) -- (-30.4,139.828) -- (-30.4,140.635) -- (-30.5,140.636) -- (-30.5,141.662) -- (-30.4,141.663) -- (-30.4,141.919) -- (-30.3,141.92) -- (-30.3,142.437) -- (-30.2,142.438) -- (-30.2,142.504) -- (-30.1,142.505) -- (-30.1,144.328) -- (-30.0,144.329) -- (-30.0,144.772) -- (-29.9,144.773) -- (-29.9,146.039) -- (-30.0,146.04) -- (-30.0,147.451) -- (-30.1,147.452) -- (-30.1,147.83) -- (-30.2,147.831) -- (-30.2,148.227) -- (-30.1,148.228) -- (-30.1,150.158) -- (-30.2,150.159) -- (-30.2,150.6) -- (-30.1,150.601) -- (-30.1,151.334) -- (-30.2,151.335) -- (-30.2,151.414) -- (-30.1,151.415) -- (-30.1,152.665) -- (-30.0,152.666) -- (-30.0,153.231) -- (-29.9,153.232) -- (-29.9,153.551) -- (-29.8,153.552) -- (-29.8,154.048) -- (-29.9,154.049) -- (-29.9,154.726) -- (-29.8,154.727) -- (-29.8,155.587) -- (-29.7,155.588) -- (-29.7,157.085) -- (-29.8,157.086) -- (-29.8,157.422) -- (-29.9,157.423) -- (-29.9,157.89) -- (-30.0,157.891) -- (-30.0,158.173) -- (-30.1,158.174) -- (-30.1,158.568) -- (-30.0,158.569) -- (-30.0,158.951) -- (-29.9,158.952) -- (-29.9,159.442) -- (-29.8,159.443) -- (-29.8,160.592) -- (-29.7,160.593) -- (-29.7,161.483) -- (-29.8,161.484) -- (-29.8,161.577) -- (-29.7,161.578) -- (-29.7,163.134) -- (-29.8,163.135) -- (-29.8,164.245) -- (-29.9,164.246) -- (-29.9,165.007) -- (-29.8,165.008) -- (-29.8,165.931) -- (-29.7,165.932) -- (-29.7,166.155) -- (-29.6,166.156) -- (-29.6,166.78) -- (-29.5,166.781) -- (-29.5,167.289) -- (-29.4,167.29) -- (-29.4,168.106) -- (-29.3,168.107) -- (-29.3,168.875) -- (-29.4,168.876) -- (-29.4,169.604) -- (-29.3,169.605) -- (-29.3,169.908) -- (-29.2,169.909) -- (-29.2,170.54) -- (-29.1,170.541) -- (-29.1,170.65) -- (-29.2,170.651) -- (-29.2,171.291) -- (-29.3,171.292) -- (-29.3,173.12) -- (-29.4,173.121) -- (-29.4,173.712) -- (-29.3,173.713) -- (-29.3,174.814) -- (-29.2,174.815) -- (-29.2,175.255) -- (-29.3,175.256) -- (-29.3,176.371) -- (-29.4,176.372) -- (-29.4,177.284) -- (-29.5,177.285) -- (-29.5,177.629) -- (-29.4,177.63) -- (-29.4,178.669) -- (-29.3,178.67) -- (-29.3,179.326) -- (-29.2,179.327) -- (-29.2,179.639) -- (-29.3,179.64) -- (-29.3,180.179) -- (-29.4,180.18) -- (-29.4,180.88) -- (-29.3,180.881) -- (-29.3,181.547) -- (-29.2,181.548) -- (-29.2,182.421) -- (-29.1,182.422) -- (-29.1,183.04) -- (-29.0,183.041) -- (-29.0,183.608) -- (-29.1,183.609) -- (-29.1,183.881) -- (-29.0,183.882) -- (-29.0,184.679) -- (-28.9,184.68) -- (-28.9,185.269) -- (-28.8,185.27) -- (-28.8,186.073) -- (-28.9,186.074) -- (-28.9,187.003) -- (-29.0,187.004) -- (-29.0,187.803) -- (-28.9,187.804) -- (-28.9,188.685) -- (-29.0,188.686) -- (-29.0,190.075) -- (-28.9,190.076) -- (-28.9,190.326) -- (-28.8,190.327) -- (-28.8,190.561) -- (-28.7,190.562) -- (-28.7,191.469) -- (-28.6,191.47) -- (-28.6,191.572) -- (-28.5,191.573) -- (-28.5,193.511) -- (-28.4,193.512) -- (-28.4,194.253) -- (-28.3,194.254) -- (-28.3,194.565) -- (-28.4,194.566) -- (-28.4,194.91) -- (-28.5,194.911) -- (-28.5,195.875) -- (-28.6,195.876) -- (-28.6,196.378) -- (-28.7,196.379) -- (-28.7,197.048) -- (-28.6,197.049) -- (-28.6,197.075) -- (-28.5,197.076) -- (-28.5,197.128) -- (-28.4,197.129) -- (-28.4,199.442) -- (-28.3,199.443) -- (-28.3,199.989) -- (-28.2,199.99) -- (-28.2,200.48) -- (-28.3,200.481) -- (-28.3,201.372) -- (-28.2,201.373) -- (-28.2,201.913) -- (-28.1,201.914) -- (-28.1,202.126) -- (-28.0,202.127) -- (-28.0,203.126) -- (-28.1,203.127) -- (-28.1,203.536) -- (-28.2,203.537) -- (-28.2,203.669) -- (-28.3,203.67) -- (-28.3,204.527) -- (-28.2,204.528) -- (-28.2,204.743) -- (-28.3,204.744) -- (-28.3,205.474) -- (-28.4,205.475) -- (-28.4,205.716) -- (-28.3,205.717) -- (-28.3,206.736) -- (-28.2,206.737) -- (-28.2,207.95) -- (-28.3,207.951) -- (-28.3,208.928) -- (-28.2,208.929) -- (-28.2,210.872) -- (-28.3,210.873) -- (-28.3,211.863) -- (-28.2,211.864) -- (-28.2,212.132) -- (-28.1,212.133) -- (-28.1,212.186) -- (-28.0,212.187) -- (-28.0,213.234) -- (-28.1,213.235) -- (-28.1,213.813) -- (-28.0,213.814) -- (-28.0,214.696) -- (-27.9,214.697) -- (-27.9,215.34) -- (-27.8,215.341) -- (-27.8,215.883) -- (-27.7,215.884) -- (-27.7,215.884) -- (-27.6,215.885) -- (-27.6,216.175) -- (-27.5,216.176) -- (-27.5,217.564) -- (-27.4,217.565) -- (-27.4,217.776) -- (-27.3,217.777) -- (-27.3,218.821) -- (-27.2,218.822) -- (-27.2,219.013) -- (-27.1,219.014) -- (-27.1,219.371) -- (-27.0,219.372) -- (-27.0,219.9) -- (-26.9,219.901) -- (-26.9,220.67) -- (-26.8,220.671) -- (-26.8,221.235) -- (-26.7,221.236) -- (-26.7,221.822) -- (-26.6,221.823) -- (-26.6,222.026) -- (-26.5,222.027) -- (-26.5,223.383) -- (-26.6,223.384) -- (-26.6,223.937) -- (-26.5,223.938) -- (-26.5,224.428) -- (-26.4,224.429) -- (-26.4,226.185) -- (-26.3,226.186) -- (-26.3,226.301) -- (-26.2,226.302) -- (-26.2,227.611) -- (-26.1,227.612) -- (-26.1,228.131) -- (-26.0,228.132) -- (-26.0,228.405) -- (-25.9,228.406) -- (-25.9,228.576) -- (-25.8,228.577) -- (-25.8,228.662) -- (-25.7,228.663) -- (-25.7,229.77) -- (-25.6,229.771) -- (-25.6,230.856) -- (-25.5,230.857) -- (-25.5,231.913) -- (-25.4,231.914) -- (-25.4,232.648) -- (-25.3,232.649) -- (-25.3,232.833) -- (-25.2,232.834) -- (-25.2,234.091) -- (-25.3,234.092) -- (-25.3,234.157) -- (-25.2,234.158) -- (-25.2,234.697) -- (-25.3,234.698) -- (-25.3,235.495) -- (-25.2,235.496) -- (-25.2,236.193) -- (-25.1,236.194) -- (-25.1,237.47) -- (-25.0,237.471) -- (-25.0,238.039) -- (-25.1,238.04) -- (-25.1,238.924) -- (-25.2,238.925) -- (-25.2,239.211) -- (-25.3,239.212) -- (-25.3,240.648) -- (-25.2,240.649) -- (-25.2,240.999) -- (-25.1,241.0) -- (-25.1,241.478) -- (-25.2,241.479) -- (-25.2,242.147) -- (-25.1,242.148) -- (-25.1,243.42) -- (-25.2,243.421) -- (-25.2,244.531) -- (-25.3,244.532) -- (-25.3,245.923) -- (-25.2,245.924) -- (-25.2,246.814) -- (-25.1,246.815) -- (-25.1,247.209) -- (-25.0,247.21) -- (-25.0,247.43) -- (-24.9,247.431) -- (-24.9,247.873) -- (-24.8,247.874) -- (-24.8,248.127) -- (-24.9,248.128) -- (-24.9,250.149) -- (-25.0,250.15) -- (-25.0,251.07) -- (-25.1,251.071) -- (-25.1,252.197) -- (-25.0,252.198) -- (-25.0,252.482) -- (-25.1,252.483) -- (-25.1,252.868) -- (-25.0,252.869) -- (-25.0,253.579) -- (-24.9,253.58) -- (-24.9,253.667) -- (-24.8,253.668) -- (-24.8,254.571) -- (-24.7,254.572) -- (-24.7,255.291) -- (-24.8,255.292) -- (-24.8,255.911) -- (-24.7,255.912) -- (-24.7,256.428) -- (-24.8,256.429) -- (-24.8,257.111) -- (-24.9,257.112) -- (-24.9,258.0) -- (-24.8,258.001) -- (-24.8,259.698) -- (-24.9,259.699) -- (-24.9,260.209) -- (-25.0,260.21) -- (-25.0,260.993) -- (-24.9,260.994) -- (-24.9,261.264) -- (-24.8,261.265) -- (-24.8,263.107) -- (-24.7,263.108) -- (-24.7,263.216) -- (-24.6,263.217) -- (-24.6,263.95) -- (-24.5,263.951) -- (-24.5,264.257) -- (-24.4,264.258) -- (-24.4,264.507) -- (-24.3,264.508) -- (-24.3,264.94) -- (-24.4,264.941) -- (-24.4,265.888) -- (-24.3,265.889) -- (-24.3,266.714) -- (-24.2,266.715) -- (-24.2,267.252) -- (-24.3,267.253) -- (-24.3,267.717) -- (-24.2,267.718) -- (-24.2,269.505) -- (-24.3,269.506) -- (-24.3,269.943) -- (-24.2,269.944) -- (-24.2,269.992) -- (-24.1,269.993) -- (-24.1,270.216) -- (-24.0,270.217) -- (-24.0,271.211) -- (-23.9,271.212) -- (-23.9,271.691) -- (-23.8,271.692) -- (-23.8,271.781) -- (-23.7,271.782) -- (-23.7,272.158) -- (-23.6,272.159) -- (-23.6,272.712) -- (-23.5,272.713) -- (-23.5,273.326) -- (-23.4,273.327) -- (-23.4,274.315) -- (-23.3,274.316) -- (-23.3,275.618) -- (-23.4,275.619) -- (-23.4,276.722) -- (-23.3,276.723) -- (-23.3,277.605) -- (-23.2,277.606) -- (-23.2,277.8) -- (-23.1,277.801) -- (-23.1,278.082) -- (-23.0,278.083) -- (-23.0,278.685) -- (-22.9,278.686) -- (-22.9,278.828) -- (-22.8,278.829) -- (-22.8,279.289) -- (-22.7,279.29) -- (-22.7,280.18) -- (-22.6,280.181) -- (-22.6,280.496) -- (-22.5,280.497) -- (-22.5,281.535) -- (-22.6,281.536) -- (-22.6,281.984) -- (-22.5,281.985) -- (-22.5,282.8) -- (-22.4,282.801) -- (-22.4,282.942) -- (-22.3,282.943) -- (-22.3,283.104) -- (-22.4,283.105) -- (-22.4,284.269) -- (-22.3,284.27) -- (-22.3,285.323) -- (-22.4,285.324) -- (-22.4,285.594) -- (-22.3,285.595) -- (-22.3,285.666) -- (-22.2,285.667) -- (-22.2,287.312) -- (-22.1,287.313) -- (-22.1,287.847) -- (-22.2,287.848) -- (-22.2,288.103) -- (-22.1,288.104) -- (-22.1,288.409) -- (-22.0,288.41) -- (-22.0,290.723) -- (-22.1,290.724) -- (-22.1,290.812) -- (-22.0,290.813) -- (-22.0,291.347) -- (-21.9,291.348) -- (-21.9,291.941) -- (-21.8,291.942) -- (-21.8,292.165) -- (-21.7,292.166) -- (-21.7,292.553) -- (-21.6,292.554) -- (-21.6,292.91) -- (-21.5,292.911) -- (-21.5,293.72) -- (-21.4,293.721) -- (-21.4,294.164) -- (-21.5,294.165) -- (-21.5,294.37) -- (-21.4,294.371) -- (-21.4,294.854) -- (-21.3,294.855) -- (-21.3,294.865) -- (-21.2,294.866) -- (-21.2,295.502) -- (-21.1,295.503) -- (-21.1,296.611) -- (-21.0,296.612) -- (-21.0,297.289) -- (-20.9,297.29) -- (-20.9,297.432) -- (-20.8,297.433) -- (-20.8,298.48) -- (-20.7,298.481) -- (-20.7,299.5) -- (-20.6,299.501) -- (-20.6,299.551) -- (-20.5,299.552) -- (-20.5,300.591) -- (-20.4,300.592) -- (-20.4,301.791) -- (-20.3,301.792) -- (-20.3,302.226) -- (-20.2,302.227) -- (-20.2,302.382) -- (-20.1,302.383) -- (-20.1,302.701) -- (-20.0,302.702) -- (-20.0,302.77) -- (-19.9,302.771) -- (-19.9,303.107) -- (-19.8,303.108) -- (-19.8,303.864) -- (-19.7,303.865) -- (-19.7,304.019) -- (-19.6,304.02) -- (-19.6,304.318) -- (-19.5,304.319) -- (-19.5,304.377) -- (-19.4,304.378) -- (-19.4,305.361) -- (-19.5,305.362) -- (-19.5,306.632) -- (-19.4,306.633) -- (-19.4,306.873) -- (-19.3,306.874) -- (-19.3,307.803) -- (-19.2,307.804) -- (-19.2,308.017) -- (-19.1,308.018) -- (-19.1,308.222) -- (-19.2,308.223) -- (-19.2,310.052) -- (-19.1,310.053) -- (-19.1,310.3) -- (-19.0,310.301) -- (-19.0,310.531) -- (-18.9,310.532) -- (-18.9,310.567) -- (-18.8,310.568) -- (-18.8,310.763) -- (-18.7,310.764) -- (-18.7,312.3) -- (-18.6,312.301) -- (-18.6,312.517) -- (-18.5,312.518) -- (-18.5,312.537) -- (-18.4,312.538) -- (-18.4,312.764) -- (-18.3,312.765) -- (-18.3,312.791) -- (-18.2,312.792) -- (-18.2,314.168) -- (-18.1,314.169) -- (-18.1,314.788) -- (-18.2,314.789) -- (-18.2,315.319) -- (-18.1,315.32) -- (-18.1,315.578) -- (-18.0,315.579) -- (-18.0,316.063) -- (-17.9,316.064) -- (-17.9,316.541) -- (-17.8,316.542) -- (-17.8,317.298) -- (-17.7,317.299) -- (-17.7,318.405) -- (-17.6,318.406) -- (-17.6,318.652) -- (-17.5,318.653) -- (-17.5,319.637) -- (-17.4,319.638) -- (-17.4,319.882) -- (-17.3,319.883) -- (-17.3,320.056) -- (-17.2,320.057) -- (-17.2,320.619) -- (-17.1,320.62) -- (-17.1,320.721) -- (-17.0,320.722) -- (-17.0,321.071) -- (-16.9,321.072) -- (-16.9,321.362) -- (-16.8,321.363) -- (-16.8,322.389) -- (-16.9,322.39) -- (-16.9,323.811) -- (-16.8,323.812) -- (-16.8,324.131) -- (-16.7,324.132) -- (-16.7,324.478) -- (-16.6,324.479) -- (-16.6,324.905) -- (-16.5,324.906) -- (-16.5,325.147) -- (-16.4,325.148) -- (-16.4,325.543) -- (-16.3,325.544) -- (-16.3,325.698) -- (-16.2,325.699) -- (-16.2,326.351) -- (-16.3,326.352) -- (-16.3,327.321) -- (-16.2,327.322) -- (-16.2,327.521) -- (-16.1,327.522) -- (-16.1,327.727) -- (-16.2,327.728) -- (-16.2,328.343) -- (-16.3,328.344) -- (-16.3,329.129) -- (-16.2,329.13) -- (-16.2,329.221) -- (-16.1,329.222) -- (-16.1,329.554) -- (-16.0,329.555) -- (-16.0,330.093) -- (-15.9,330.094) -- (-15.9,330.527) -- (-15.8,330.528) -- (-15.8,330.806) -- (-15.9,330.807) -- (-15.9,332.252) -- (-15.8,332.253) -- (-15.8,332.386) -- (-15.7,332.387) -- (-15.7,333.001) -- (-15.6,333.002) -- (-15.6,333.383) -- (-15.5,333.384) -- (-15.5,333.485) -- (-15.4,333.486) -- (-15.4,334.394) -- (-15.3,334.395) -- (-15.3,334.533) -- (-15.4,334.534) -- (-15.4,335.166) -- (-15.3,335.167) -- (-15.3,335.414) -- (-15.2,335.415) -- (-15.2,336.164) -- (-15.3,336.165) -- (-15.3,337.049) -- (-15.2,337.05) -- (-15.2,337.601) -- (-15.1,337.602) -- (-15.1,338.168) -- (-15.0,338.169) -- (-15.0,338.3) -- (-14.9,338.301) -- (-14.9,340.129) -- (-14.8,340.13) -- (-14.8,340.463) -- (-14.7,340.464) -- (-14.7,341.065) -- (-14.6,341.066) -- (-14.6,341.45) -- (-14.5,341.451) -- (-14.5,341.659) -- (-14.4,341.66) -- (-14.4,341.841) -- (-14.3,341.842) -- (-14.3,341.854) -- (-14.2,341.855) -- (-14.2,342.416) -- (-14.1,342.417) -- (-14.1,342.515) -- (-14.0,342.516) -- (-14.0,343.052) -- (-13.9,343.053) -- (-13.9,344.11) -- (-13.8,344.111) -- (-13.8,344.839) -- (-13.7,344.84) -- (-13.7,345.458) -- (-13.8,345.459) -- (-13.8,345.745) -- (-13.7,345.746) -- (-13.7,346.092) -- (-13.6,346.093) -- (-13.6,347.352) -- (-13.5,347.353) -- (-13.5,347.424) -- (-13.6,347.425) -- (-13.6,348.013) -- (-13.5,348.014) -- (-13.5,348.602) -- (-13.4,348.603) -- (-13.4,348.615) -- (-13.3,348.616) -- (-13.3,349.398) -- (-13.2,349.399) -- (-13.2,349.516) -- (-13.1,349.517) -- (-13.1,349.978) -- (-13.0,349.979) -- (-13.0,350.05) -- (-12.9,350.051) -- (-12.9,350.345) -- (-12.8,350.346) -- (-12.8,351.145) -- (-12.7,351.146) -- (-12.7,351.597) -- (-12.6,351.598) -- (-12.6,352.343) -- (-12.5,352.344) -- (-12.5,352.616) -- (-12.4,352.617) -- (-12.4,353.247) -- (-12.3,353.248) -- (-12.3,353.753) -- (-12.4,353.754) -- (-12.4,354.121) -- (-12.3,354.122) -- (-12.3,355.339) -- (-12.2,355.34) -- (-12.2,355.527) -- (-12.1,355.528) -- (-12.1,356.141) -- (-12.0,356.142) -- (-12.0,356.424) -- (-12.1,356.425) -- (-12.1,357.178) -- (-12.0,357.179) -- (-12.0,357.516) -- (-11.9,357.517) -- (-11.9,357.887) -- (-11.8,357.888) -- (-11.8,358.189) -- (-11.7,358.19) -- (-11.7,358.539) -- (-11.6,358.54) -- (-11.6,358.654) -- (-11.5,358.655) -- (-11.5,359.518) -- (-11.4,359.519) -- (-11.4,359.756) -- (-11.3,359.757) -- (-11.3,360.207) -- (-11.2,360.208) -- (-11.2,360.666) -- (-11.1,360.667) -- (-11.1,361.659) -- (-11.0,361.66) -- (-11.0,361.944) -- (-10.9,361.945) -- (-10.9,362.32) -- (-10.8,362.321) -- (-10.8,362.632) -- (-10.7,362.633) -- (-10.7,362.712) -- (-10.6,362.713) -- (-10.6,364.178) -- (-10.5,364.179) -- (-10.5,364.532) -- (-10.4,364.533) -- (-10.4,365.104) -- (-10.3,365.105) -- (-10.3,365.639) -- (-10.2,365.64) -- (-10.2,365.754) -- (-10.1,365.755) -- (-10.1,365.772) -- (-10.0,365.773) -- (-10.0,365.776) -- (-9.9,365.777) -- (-9.9,365.809) -- (-9.8,365.81) -- (-9.8,366.264) -- (-9.7,366.265) -- (-9.7,366.275) -- (-9.6,366.276) -- (-9.6,367.322) -- (-9.5,367.323) -- (-9.5,367.463) -- (-9.4,367.464) -- (-9.4,367.527) -- (-9.3,367.528) -- (-9.3,367.989) -- (-9.2,367.99) -- (-9.2,368.337) -- (-9.1,368.338) -- (-9.1,368.505) -- (-9.0,368.506) -- (-9.0,369.664) -- (-8.9,369.665) -- (-8.9,369.807) -- (-8.8,369.808) -- (-8.8,370.936) -- (-8.7,370.937) -- (-8.7,371.186) -- (-8.6,371.187) -- (-8.6,371.771) -- (-8.5,371.772) -- (-8.5,371.919) -- (-8.4,371.92) -- (-8.4,371.941) -- (-8.3,371.942) -- (-8.3,372.416) -- (-8.2,372.417) -- (-8.2,372.626) -- (-8.1,372.627) -- (-8.1,372.947) -- (-8.0,372.948) -- (-8.0,373.247) -- (-7.9,373.248) -- (-7.9,373.691) -- (-7.8,373.692) -- (-7.8,373.935) -- (-7.9,373.936) -- (-7.9,374.479) -- (-7.8,374.48) -- (-7.8,374.991) -- (-7.7,374.992) -- (-7.7,375.712) -- (-7.6,375.713) -- (-7.6,375.928) -- (-7.5,375.929) -- (-7.5,376.54) -- (-7.6,376.541) -- (-7.6,376.599) -- (-7.5,376.6) -- (-7.5,377.038) -- (-7.4,377.039) -- (-7.4,377.555) -- (-7.3,377.556) -- (-7.3,378.11) -- (-7.2,378.111) -- (-7.2,378.426) -- (-7.1,378.427) -- (-7.1,378.446) -- (-7.0,378.447) -- (-7.0,379.6) -- (-6.9,379.601) -- (-6.9,379.991) -- (-6.8,379.992) -- (-6.8,381.194) -- (-6.7,381.195) -- (-6.7,381.336) -- (-6.6,381.337) -- (-6.6,381.547) -- (-6.5,381.548) -- (-6.5,381.633) -- (-6.4,381.634) -- (-6.4,381.831) -- (-6.3,381.832) -- (-6.3,382.211) -- (-6.2,382.212) -- (-6.2,382.287) -- (-6.1,382.288) -- (-6.1,382.372) -- (-6.0,382.373) -- (-6.0,382.475) -- (-5.9,382.476) -- (-5.9,382.711) -- (-5.8,382.712) -- (-5.8,383.893) -- (-5.7,383.894) -- (-5.7,384.472) -- (-5.6,384.473) -- (-5.6,384.648) -- (-5.7,384.649) -- (-5.7,385.08) -- (-5.6,385.081) -- (-5.6,385.183) -- (-5.5,385.184) -- (-5.5,385.74) -- (-5.4,385.741) -- (-5.4,386.02) -- (-5.3,386.021) -- (-5.3,386.333) -- (-5.2,386.334) -- (-5.2,386.592) -- (-5.3,386.593) -- (-5.3,386.914) -- (-5.2,386.915) -- (-5.2,387.288) -- (-5.1,387.289) -- (-5.1,388.106) -- (-5.0,388.107) -- (-5.0,388.658) -- (-4.9,388.659) -- (-4.9,388.712) -- (-4.8,388.713) -- (-4.8,388.722) -- (-4.7,388.723) -- (-4.7,390.068) -- (-4.6,390.069) -- (-4.6,390.812) -- (-4.5,390.813) -- (-4.5,390.962) -- (-4.4,390.963) -- (-4.4,391.259) -- (-4.3,391.26) -- (-4.3,391.437) -- (-4.2,391.438) -- (-4.2,391.758) -- (-4.1,391.759) -- (-4.1,391.809) -- (-4.0,391.81) -- (-4.0,391.937) -- (-3.9,391.938) -- (-3.9,392.183) -- (-3.8,392.184) -- (-3.8,392.521) -- (-3.7,392.522) -- (-3.7,393.155) -- (-3.6,393.156) -- (-3.6,393.264) -- (-3.5,393.265) -- (-3.5,394.448) -- (-3.6,394.449) -- (-3.6,395.693) -- (-3.5,395.694) -- (-3.5,395.883) -- (-3.4,395.884) -- (-3.4,396.102) -- (-3.3,396.103) -- (-3.3,396.111) -- (-3.2,396.112) -- (-3.2,396.946) -- (-3.3,396.947) -- (-3.3,397.457) -- (-3.2,397.458) -- (-3.2,398.148) -- (-3.1,398.149) -- (-3.1,398.158) -- (-3.0,398.159) -- (-3.0,398.782) -- (-2.9,398.783) -- (-2.9,398.831) -- (-2.8,398.832) -- (-2.8,399.389) -- (-2.7,399.39) -- (-2.7,399.431) -- (-2.6,399.432) -- (-2.6,399.59) -- (-2.5,399.591) -- (-2.5,400.114) -- (-2.4,400.115) -- (-2.4,400.956) -- (-2.3,400.957) -- (-2.3,401.013) -- (-2.2,401.014) -- (-2.2,401.313) -- (-2.1,401.314) -- (-2.1,401.82) -- (-2.0,401.821) -- (-2.0,401.991) -- (-1.9,401.992) -- (-1.9,402.107) -- (-1.8,402.108) -- (-1.8,402.734) -- (-1.7,402.735) -- (-1.7,402.859) -- (-1.6,402.86) -- (-1.6,402.91) -- (-1.5,402.911) -- (-1.5,402.938) -- (-1.4,402.939) -- (-1.4,403.418) -- (-1.3,403.419) -- (-1.3,403.761) -- (-1.2,403.762) -- (-1.2,404.106) -- (-1.1,404.107) -- (-1.1,404.852) -- (-1.0,404.853) -- (-1.0,405.0) -- (-0.9,405.001) -- (-0.9,405.975) -- (-0.8,405.976) -- (-0.8,406.017) -- (-0.7,406.018) -- (-0.7,406.046) -- (-0.6,406.047) -- (-0.6,406.157) -- (-0.5,406.158) -- (-0.5,406.648) -- (-0.4,406.649) -- (-0.4,406.766) -- (-0.3,406.767) -- (-0.3,407.067) -- (-0.4,407.068) -- (-0.4,407.51) -- (-0.3,407.511) -- (-0.3,407.961) -- (-0.2,407.962) -- (-0.2,408.466) -- (-0.1,408.467) -- (-0.1,408.713) -- (0.0,408.714) -- (0.0,408.731) -- (0.1,408.732) -- (0.1,409.582) -- (0.2,409.583) -- (0.2,409.986) -- (0.3,409.987) -- (0.3,410.072) -- (0.4,410.073) -- (0.4,410.102) -- (0.5,410.103) -- (0.5,411.089) -- (0.6,411.09) -- (0.6,411.262) -- (0.5,411.263) -- (0.5,411.796) -- (0.6,411.797) -- (0.6,411.919) -- (0.7,411.92) -- (0.7,412.111) -- (0.8,412.112) -- (0.8,412.429) -- (0.9,412.43) -- (0.9,412.629) -- (1.0,412.63) -- (1.0,413.055) -- (1.1,413.056) -- (1.1,413.243) -- (1.2,413.244) -- (1.2,413.637) -- (1.3,413.638) -- (1.3,414.383) -- (1.4,414.384) -- (1.4,414.54) -- (1.3,414.541) -- (1.3,415.685) -- (1.2,415.686) -- (1.2,416.646) -- (1.3,416.647) -- (1.3,417.566) -- (1.2,417.567) -- (1.2,417.78) -- (1.3,417.781) -- (1.3,418.365) -- (1.4,418.366) -- (1.4,418.633) -- (1.5,418.634) -- (1.5,419.465) -- (1.6,419.466) -- (1.6,419.564) -- (1.7,419.565) -- (1.7,419.689) -- (1.8,419.69) -- (1.8,419.839) -- (1.9,419.84) -- (1.9,420.217) -- (2.0,420.218) -- (2.0,420.394) -- (2.1,420.395) -- (2.1,420.662) -- (2.2,420.663) -- (2.2,420.705) -- (2.3,420.706) -- (2.3,420.788) -- (2.4,420.789) -- (2.4,421.023) -- (2.5,421.024) -- (2.5,421.247) -- (2.6,421.248) -- (2.6,421.547) -- (2.7,421.548) -- (2.7,421.741) -- (2.8,421.742) -- (2.8,422.809) -- (2.9,422.81) -- (2.9,423.013) -- (3.0,423.014) -- (3.0,423.028) -- (3.1,423.029) -- (3.1,423.561) -- (3.2,423.562) -- (3.2,424.05) -- (3.3,424.051) -- (3.3,424.519) -- (3.4,424.52) -- (3.4,424.581) -- (3.3,424.582) -- (3.3,424.687) -- (3.4,424.688) -- (3.4,425.712) -- (3.5,425.713) -- (3.5,425.72) -- (3.6,425.721) -- (3.6,425.8) -- (3.7,425.801) -- (3.7,426.087) -- (3.8,426.088) -- (3.8,426.223) -- (3.9,426.224) -- (3.9,426.244) -- (4.0,426.245) -- (4.0,426.383) -- (4.1,426.384) -- (4.1,427.157) -- (4.2,427.158) -- (4.2,427.304) -- (4.3,427.305) -- (4.3,427.679) -- (4.4,427.68) -- (4.4,428.165) -- (4.5,428.166) -- (4.5,428.251) -- (4.6,428.252) -- (4.6,428.297) -- (4.7,428.298) -- (4.7,428.347) -- (4.8,428.348) -- (4.8,428.926) -- (4.9,428.927) -- (4.9,429.46) -- (5.0,429.461) -- (5.0,429.839) -- (5.1,429.84) -- (5.1,430.01) -- (5.2,430.011) -- (5.2,430.223) -- (5.3,430.224) -- (5.3,430.539) -- (5.4,430.54) -- (5.4,430.617) -- (5.5,430.618) -- (5.5,431.169) -- (5.6,431.17) -- (5.6,431.221) -- (5.7,431.222) -- (5.7,431.241) -- (5.8,431.242) -- (5.8,431.25) -- (5.9,431.251) -- (5.9,431.269) -- (6.0,431.27) -- (6.0,431.722) -- (6.1,431.723) -- (6.1,431.874) -- (6.2,431.875) -- (6.2,431.894) -- (6.3,431.895) -- (6.3,432.01) -- (6.4,432.011) -- (6.4,432.297) -- (6.5,432.298) -- (6.5,432.381) -- (6.6,432.382) -- (6.6,432.812) -- (6.7,432.813) -- (6.7,433.005) -- (6.8,433.006) -- (6.8,433.564) -- (6.9,433.565) -- (6.9,433.815) -- (7.0,433.816) -- (7.0,433.932) -- (7.1,433.933) -- (7.1,434.37) -- (7.2,434.371) -- (7.2,434.533) -- (7.3,434.534) -- (7.3,434.711) -- (7.4,434.712) -- (7.4,435.19) -- (7.5,435.191) -- (7.5,435.595) -- (7.6,435.596) -- (7.6,435.823) -- (7.7,435.824) -- (7.7,436.015) -- (7.8,436.016) -- (7.8,436.282) -- (7.9,436.283) -- (7.9,436.886) -- (8.0,436.887) -- (8.0,437.008) -- (8.1,437.009) -- (8.1,437.203) -- (8.2,437.204) -- (8.2,437.482) -- (8.3,437.483) -- (8.3,437.814) -- (8.4,437.815) -- (8.4,437.865) -- (8.3,437.866) -- (8.3,438.272) -- (8.4,438.273) -- (8.4,438.552) -- (8.5,438.553) -- (8.5,438.895) -- (8.6,438.896) -- (8.6,438.964) -- (8.7,438.965) -- (8.7,439.263) -- (8.8,439.264) -- (8.8,439.433) -- (8.9,439.434) -- (8.9,439.673) -- (9.0,439.674) -- (9.0,439.722) -- (9.1,439.723) -- (9.1,439.934) -- (9.2,439.935) -- (9.2,440.551) -- (9.3,440.552) -- (9.3,440.857) -- (9.4,440.858) -- (9.4,440.987) -- (9.5,440.988) -- (9.5,441.047) -- (9.6,441.048) -- (9.6,441.164) -- (9.7,441.165) -- (9.7,441.304) -- (9.8,441.305) -- (9.8,441.667) -- (9.9,441.668) -- (9.9,441.79) -- (10.0,441.791) -- (10.0,442.748) -- (9.9,442.749) -- (9.9,443.222) -- (10.0,443.223) -- (10.0,443.309) -- (10.1,443.31) -- (10.1,443.776) -- (10.2,443.777) -- (10.2,444.172) -- (10.3,444.173) -- (10.3,444.424) -- (10.4,444.425) -- (10.4,444.592) -- (10.5,444.593) -- (10.5,444.927) -- (10.6,444.928) -- (10.6,445.018) -- (10.7,445.019) -- (10.7,445.053) -- (10.8,445.054) -- (10.8,445.098) -- (10.9,445.099) -- (10.9,445.232) -- (11.0,445.233) -- (11.0,445.31) -- (11.1,445.311) -- (11.1,445.371) -- (11.2,445.372) -- (11.2,446.076) -- (11.3,446.077) -- (11.3,446.12) -- (11.4,446.121) -- (11.4,446.322) -- (11.5,446.323) -- (11.5,446.977) -- (11.6,446.978) -- (11.6,447.023) -- (11.7,447.024) -- (11.7,447.257) -- (11.8,447.258) -- (11.8,447.408) -- (11.9,447.409) -- (11.9,447.62) -- (12.0,447.621) -- (12.0,448.032) -- (12.1,448.033) -- (12.1,448.569) -- (12.2,448.57) -- (12.2,448.819) -- (12.3,448.82) -- (12.3,448.831) -- (12.4,448.832) -- (12.4,449.33) -- (12.5,449.331) -- (12.5,449.795) -- (12.6,449.796) -- (12.6,449.991) -- (12.7,449.992) -- (12.7,450.04) -- (12.8,450.041) -- (12.8,450.112) -- (12.9,450.113) -- (12.9,450.412) -- (13.0,450.413) -- (13.0,450.522) -- (13.1,450.523) -- (13.1,450.687) -- (13.2,450.688) -- (13.2,451.149) -- (13.1,451.15) -- (13.1,451.507) -- (13.2,451.508) -- (13.2,451.799) -- (13.1,451.8) -- (13.1,452.084) -- (13.2,452.085) -- (13.2,452.44) -- (13.1,452.441) -- (13.1,452.683) -- (13.2,452.684) -- (13.2,452.778) -- (13.3,452.779) -- (13.3,454.344) -- (13.2,454.345) -- (13.2,454.602) -- (13.3,454.603) -- (13.3,455.006) -- (13.4,455.007) -- (13.4,455.27) -- (13.5,455.271) -- (13.5,455.444) -- (13.6,455.445) -- (13.6,455.558) -- (13.5,455.559) -- (13.5,456.483) -- (13.6,456.484) -- (13.6,456.956) -- (13.7,456.957) -- (13.7,457.14) -- (13.8,457.141) -- (13.8,457.394) -- (13.9,457.395) -- (13.9,457.499) -- (14.0,457.5) -- (14.0,458.252) -- (14.1,458.253) -- (14.1,458.389) -- (14.2,458.39) -- (14.2,458.531) -- (14.3,458.532) -- (14.3,458.549) -- (14.4,458.55) -- (14.4,458.747) -- (14.5,458.748) -- (14.5,458.877) -- (14.6,458.878) -- (14.6,459.09) -- (14.7,459.091) -- (14.7,459.216) -- (14.8,459.217) -- (14.8,459.355) -- (14.9,459.356) -- (14.9,459.819) -- (15.0,459.82) -- (15.0,459.898) -- (15.1,459.899) -- (15.1,459.92) -- (15.2,459.921) -- (15.2,460.231) -- (15.3,460.232) -- (15.3,460.362) -- (15.4,460.363) -- (15.4,460.602) -- (15.5,460.603) -- (15.5,460.893) -- (15.6,460.894) -- (15.6,461.327) -- (15.5,461.328) -- (15.5,461.701) -- (15.6,461.702) -- (15.6,461.775) -- (15.7,461.776) -- (15.7,461.834) -- (15.8,461.835) -- (15.8,462.262) -- (15.9,462.263) -- (15.9,462.327) -- (16.0,462.328) -- (16.0,462.761) -- (16.1,462.762) -- (16.1,463.079) -- (16.2,463.08) -- (16.2,463.121) -- (16.3,463.122) -- (16.3,463.458) -- (16.4,463.459) -- (16.4,463.515) -- (16.5,463.516) -- (16.5,463.524) -- (16.6,463.525) -- (16.6,463.727) -- (16.7,463.728) -- (16.7,464.034) -- (16.8,464.035) -- (16.8,464.101) -- (16.9,464.102) -- (16.9,464.228) -- (17.0,464.229) -- (17.0,464.267) -- (17.1,464.268) -- (17.1,464.367) -- (17.2,464.368) -- (17.2,464.519) -- (17.3,464.52) -- (17.3,464.693) -- (17.4,464.694) -- (17.4,464.694) -- (17.5,464.695) -- (17.5,465.042) -- (17.6,465.043) -- (17.6,465.549) -- (17.5,465.55) -- (17.5,466.136) -- (17.6,466.137) -- (17.6,466.216) -- (17.7,466.217) -- (17.7,466.458) -- (17.8,466.459) -- (17.8,466.7) -- (17.9,466.701) -- (17.9,466.887) -- (18.0,466.888) -- (18.0,466.906) -- (18.1,466.907) -- (18.1,466.908) -- (18.2,466.909) -- (18.2,466.946) -- (18.3,466.947) -- (18.3,467.11) -- (18.4,467.111) -- (18.4,467.429) -- (18.5,467.43) -- (18.5,468.106) -- (18.6,468.107) -- (18.6,468.134) -- (18.7,468.135) -- (18.7,468.139) -- (18.8,468.14) -- (18.8,468.208) -- (18.9,468.209) -- (18.9,468.612) -- (19.0,468.613) -- (19.0,468.802) -- (19.1,468.803) -- (19.1,468.893) -- (19.2,468.894) -- (19.2,468.924) -- (19.3,468.925) -- (19.3,468.944) -- (19.4,468.945) -- (19.4,468.994) -- (19.5,468.995) -- (19.5,469.13) -- (19.6,469.131) -- (19.6,469.18) -- (19.7,469.181) -- (19.7,469.274) -- (19.8,469.275) -- (19.8,469.997) -- (19.7,469.998) -- (19.7,470.433) -- (19.8,470.434) -- (19.8,470.983) -- (19.9,470.984) -- (19.9,471.04) -- (20.0,471.041) -- (20.0,471.096) -- (20.1,471.097) -- (20.1,471.167) -- (20.2,471.168) -- (20.2,471.311) -- (20.3,471.312) -- (20.3,471.375) -- (20.4,471.376) -- (20.4,471.432) -- (20.5,471.433) -- (20.5,471.745) -- (20.6,471.746) -- (20.6,471.997) -- (20.7,471.998) -- (20.7,472.19) -- (20.8,472.191) -- (20.8,472.299) -- (20.9,472.3) -- (20.9,472.534) -- (21.0,472.535) -- (21.0,472.543) -- (21.1,472.544) -- (21.1,472.656) -- (21.2,472.657) -- (21.2,472.991) -- (21.3,472.992) -- (21.3,473.08) -- (21.4,473.081) -- (21.4,473.446) -- (21.5,473.447) -- (21.5,473.452) -- (21.6,473.453) -- (21.6,473.579) -- (21.7,473.58) -- (21.7,473.678) -- (21.8,473.679) -- (21.8,473.831) -- (21.9,473.832) -- (21.9,473.914) -- (22.0,473.915) -- (22.0,474.064) -- (22.1,474.065) -- (22.1,474.372) -- (22.2,474.373) -- (22.2,474.407) -- (22.3,474.408) -- (22.3,474.624) -- (22.4,474.625) -- (22.4,474.772) -- (22.5,474.773) -- (22.5,474.953) -- (22.6,474.954) -- (22.6,475.123) -- (22.7,475.124) -- (22.7,475.422) -- (22.8,475.423) -- (22.8,475.581) -- (22.9,475.582) -- (22.9,475.936) -- (23.0,475.937) -- (23.0,475.954) -- (23.1,475.955) -- (23.1,476.09) -- (23.2,476.091) -- (23.2,476.498) -- (23.3,476.499) -- (23.3,476.793) -- (23.4,476.794) -- (23.4,476.908) -- (23.5,476.909) -- (23.5,476.96) -- (23.6,476.961) -- (23.6,477.059) -- (23.7,477.06) -- (23.7,477.222) -- (23.8,477.223) -- (23.8,477.395) -- (23.9,477.396) -- (23.9,477.553) -- (24.0,477.554) -- (24.0,477.606) -- (24.1,477.607) -- (24.1,477.681) -- (24.2,477.682) -- (24.2,477.694) -- (24.3,477.695) -- (24.3,477.882) -- (24.4,477.883) -- (24.4,477.952) -- (24.5,477.953) -- (24.5,478.014) -- (24.6,478.015) -- (24.6,478.089) -- (24.7,478.09) -- (24.7,478.366) -- (24.8,478.367) -- (24.8,478.383) -- (24.9,478.384) -- (24.9,478.733) -- (25.0,478.734) -- (25.0,478.803) -- (25.1,478.804) -- (25.1,479.019) -- (25.2,479.02) -- (25.2,479.05) -- (25.3,479.051) -- (25.3,479.193) -- (25.4,479.194) -- (25.4,479.201) -- (25.5,479.202) -- (25.5,479.362) -- (25.6,479.363) -- (25.6,479.956) -- (25.7,479.957) -- (25.7,479.986) -- (25.8,479.987) -- (25.8,480.125) -- (25.9,480.126) -- (25.9,480.298) -- (26.0,480.299) -- (26.0,480.306) -- (26.1,480.307) -- (26.1,480.413) -- (26.2,480.414) -- (26.2,480.457) -- (26.3,480.458) -- (26.3,480.581) -- (26.4,480.582) -- (26.4,480.785) -- (26.5,480.786) -- (26.5,481.192) -- (26.6,481.193) -- (26.6,481.287) -- (26.7,481.288) -- (26.7,481.416) -- (26.8,481.417) -- (26.8,481.598) -- (26.9,481.599) -- (26.9,481.682) -- (27.0,481.683) -- (27.0,481.703) -- (27.1,481.704) -- (27.1,481.892) -- (27.2,481.893) -- (27.2,482.385) -- (27.3,482.386) -- (27.3,482.416) -- (27.4,482.417) -- (27.4,482.783) -- (27.5,482.784) -- (27.5,482.904) -- (27.6,482.905) -- (27.6,482.931) -- (27.7,482.932) -- (27.7,483.118) -- (27.8,483.119) -- (27.8,483.153) -- (27.9,483.154) -- (27.9,483.349) -- (28.0,483.35) -- (28.0,483.605) -- (28.1,483.606) -- (28.1,483.613) -- (28.2,483.614) -- (28.2,483.627) -- (28.3,483.628) -- (28.3,483.635) -- (28.4,483.636) -- (28.4,483.696) -- (28.5,483.697) -- (28.5,483.755) -- (28.6,483.756) -- (28.6,483.784) -- (28.7,483.785) -- (28.7,483.821) -- (28.8,483.822) -- (28.8,483.855) -- (28.9,483.856) -- (28.9,483.969) -- (29.0,483.97) -- (29.0,483.971) -- (29.1,483.972) -- (29.1,484.22) -- (29.2,484.221) -- (29.2,484.372) -- (29.3,484.373) -- (29.3,484.426) -- (29.4,484.427) -- (29.4,484.794) -- (29.5,484.795) -- (29.5,484.81) -- (29.6,484.811) -- (29.6,485.133) -- (29.7,485.134) -- (29.7,485.141) -- (29.8,485.142) -- (29.8,485.239) -- (29.9,485.24) -- (29.9,485.401) -- (30.0,485.402) -- (30.0,485.552) -- (30.1,485.553) -- (30.1,485.593) -- (30.2,485.594) -- (30.2,485.95) -- (30.3,485.951) -- (30.3,486.137) -- (30.4,486.138) -- (30.4,486.186) -- (30.5,486.187) -- (30.5,486.245) -- (30.6,486.246) -- (30.6,486.381) -- (30.7,486.382) -- (30.7,486.44) -- (30.8,486.441) -- (30.8,486.598) -- (30.9,486.599) -- (30.9,486.754) -- (31.0,486.755) -- (31.0,486.789) -- (31.1,486.79) -- (31.1,486.804) -- (31.2,486.805) -- (31.2,487.029) -- (31.3,487.03) -- (31.3,487.185) -- (31.4,487.186) -- (31.4,487.187) -- (31.5,487.188) -- (31.5,487.188) -- (31.6,487.189) -- (31.6,487.193) -- (31.7,487.194) -- (31.7,487.428) -- (31.8,487.429) -- (31.8,487.498) -- (31.9,487.499) -- (31.9,487.922) -- (32.0,487.923) -- (32.0,488.15) -- (32.1,488.151) -- (32.1,488.212) -- (32.2,488.213) -- (32.2,488.315) -- (32.3,488.316) -- (32.3,488.567) -- (32.4,488.568) -- (32.4,488.578) -- (32.5,488.579) -- (32.5,488.614) -- (32.6,488.615) -- (32.6,488.822) -- (32.7,488.823) -- (32.7,488.864) -- (32.8,488.865) -- (32.8,489.062) -- (32.9,489.063) -- (32.9,489.234) -- (33.0,489.235) -- (33.0,489.291) -- (33.1,489.292) -- (33.1,489.47) -- (33.2,489.471) -- (33.2,489.553) -- (33.3,489.554) -- (33.3,489.57) -- (33.4,489.571) -- (33.4,489.59) -- (33.5,489.591) -- (33.5,489.694) -- (33.6,489.695) -- (33.6,490.144) -- (33.7,490.145) -- (33.7,490.183) -- (33.6,490.184) -- (33.6,490.294) -- (33.7,490.295) -- (33.7,490.334) -- (33.8,490.335) -- (33.8,490.482) -- (33.9,490.483) -- (33.9,490.562) -- (34.0,490.563) -- (34.0,490.647) -- (34.1,490.648) -- (34.1,490.706) -- (34.2,490.707) -- (34.2,490.759) -- (34.3,490.76) -- (34.3,490.792) -- (34.4,490.793) -- (34.4,490.991) -- (34.5,490.992) -- (34.5,491.039) -- (34.6,491.04) -- (34.6,491.134) -- (34.7,491.135) -- (34.7,491.205) -- (34.8,491.206) -- (34.8,491.293) -- (34.9,491.294) -- (34.9,491.314) -- (35.0,491.315) -- (35.0,491.336) -- (35.1,491.337) -- (35.1,491.452) -- (35.2,491.453) -- (35.2,491.559) -- (35.3,491.56) -- (35.3,491.629) -- (35.4,491.63) -- (35.4,491.645) -- (35.5,491.646) -- (35.5,491.855) -- (35.6,491.856) -- (35.6,491.863) -- (35.7,491.864) -- (35.7,491.898) -- (35.8,491.899) -- (35.8,492.098) -- (35.9,492.099) -- (35.9,492.209) -- (36.0,492.21) -- (36.0,492.371) -- (36.1,492.372) -- (36.1,492.377) -- (36.2,492.378) -- (36.2,492.569) -- (36.3,492.57) -- (36.3,492.628) -- (36.4,492.629) -- (36.4,492.891) -- (36.5,492.892) -- (36.5,492.899) -- (36.6,492.9) -- (36.6,492.951) -- (36.7,492.952) -- (36.7,492.957) -- (36.8,492.958) -- (36.8,492.965) -- (36.9,492.966) -- (36.9,493.118) -- (37.0,493.119) -- (37.0,493.153) -- (37.1,493.154) -- (37.1,493.24) -- (37.2,493.241) -- (37.2,493.591) -- (37.3,493.592) -- (37.3,493.606) -- (37.4,493.607) -- (37.4,493.624) -- (37.5,493.625) -- (37.5,493.68) -- (37.6,493.681) -- (37.6,493.903) -- (37.7,493.904) -- (37.7,493.972) -- (37.8,493.973) -- (37.8,494.066) -- (37.9,494.067) -- (37.9,494.163) -- (38.0,494.164) -- (38.0,494.176) -- (37.9,494.177) -- (37.9,494.318) -- (38.0,494.319) -- (38.0,494.5) -- (38.1,494.501) -- (38.1,494.501) -- (38.2,494.502) -- (38.2,494.561) -- (38.3,494.562) -- (38.3,494.572) -- (38.4,494.573) -- (38.4,494.651) -- (38.5,494.652) -- (38.5,494.667) -- (38.6,494.668) -- (38.6,494.805) -- (38.7,494.806) -- (38.7,494.832) -- (38.8,494.833) -- (38.8,494.858) -- (38.9,494.859) -- (38.9,495.029) -- (39.0,495.03) -- (39.0,495.033) -- (39.1,495.034) -- (39.1,495.077) -- (39.2,495.078) -- (39.2,495.109) -- (39.3,495.11) -- (39.3,495.205) -- (39.4,495.206) -- (39.4,495.325) -- (39.5,495.326) -- (39.5,495.352) -- (39.6,495.353) -- (39.6,495.394) -- (39.7,495.395) -- (39.7,495.418) -- (39.8,495.419) -- (39.8,495.562) -- (39.7,495.563) -- (39.7,495.805) -- (39.8,495.806) -- (39.8,495.91) -- (39.9,495.911) -- (39.9,495.932) -- (40.0,495.933) -- (40.0,496.18) -- (40.1,496.181) -- (40.1,496.35) -- (40.2,496.351) -- (40.2,496.389) -- (40.3,496.39) -- (40.3,496.491) -- (40.4,496.492) -- (40.4,496.51) -- (40.5,496.511) -- (40.5,496.533) -- (40.6,496.534) -- (40.6,496.56) -- (40.7,496.561) -- (40.7,496.652) -- (40.6,496.653) -- (40.6,496.661) -- (40.7,496.662) -- (40.7,496.779) -- (40.8,496.78) -- (40.8,496.855) -- (40.9,496.856) -- (40.9,496.905) -- (41.0,496.906) -- (41.0,496.927) -- (41.1,496.928) -- (41.1,496.938) -- (41.2,496.939) -- (41.2,497.029) -- (41.3,497.03) -- (41.3,497.15) -- (41.4,497.151) -- (41.4,497.172) -- (41.5,497.173) -- (41.5,497.287) -- (41.6,497.288) -- (41.6,497.311) -- (41.7,497.312) -- (41.7,497.379) -- (41.8,497.38) -- (41.8,497.479) -- (41.9,497.48) -- (41.9,497.516) -- (42.0,497.517) -- (42.0,497.536) -- (42.1,497.537) -- (42.1,497.705) -- (42.2,497.706) -- (42.2,497.737) -- (42.3,497.738) -- (42.3,497.761) -- (42.4,497.762) -- (42.4,497.762) -- (42.5,497.763) -- (42.5,497.941) -- (42.6,497.942) -- (42.6,497.989) -- (42.7,497.99) -- (42.7,498.045) -- (42.8,498.046) -- (42.8,498.088) -- (42.9,498.089) -- (42.9,498.126) -- (43.0,498.127) -- (43.0,498.216) -- (43.1,498.217) -- (43.1,498.224) -- (43.2,498.225) -- (43.2,498.259) -- (43.3,498.26) -- (43.3,498.281) -- (43.4,498.282) -- (43.4,498.315) -- (43.3,498.316) -- (43.3,498.398) -- (43.2,498.399) -- (43.2,498.519) -- (43.3,498.52) -- (43.3,498.555) -- (43.4,498.556) -- (43.4,498.578) -- (43.5,498.579) -- (43.5,498.582) -- (43.6,498.583) -- (43.6,498.711) -- (43.7,498.712) -- (43.7,498.779) -- (43.8,498.78) -- (43.8,498.791) -- (43.9,498.792) -- (43.9,498.893) -- (44.0,498.894) -- (44.0,498.921) -- (44.1,498.922) -- (44.1,498.974) -- (44.2,498.975) -- (44.2,498.993) -- (44.3,498.994) -- (44.3,499.002) -- (44.4,499.003) -- (44.4,499.004) -- (44.5,499.005) -- (44.5,499.065) -- (44.6,499.066) -- (44.6,499.089) -- (44.7,499.09) -- (44.7,499.119) -- (44.8,499.12) -- (44.8,499.151) -- (44.9,499.152) -- (44.9,499.188) -- (45.0,499.189) -- (45.0,499.287) -- (45.1,499.288) -- (45.1,499.3) -- (45.2,499.301) -- (45.2,499.306) -- (45.3,499.307) -- (45.3,499.328) -- (45.4,499.329) -- (45.4,499.331) -- (45.5,499.332) -- (45.5,499.333) -- (45.6,499.334) -- (45.6,499.348) -- (45.7,499.349) -- (45.7,499.376) -- (45.8,499.377) -- (45.8,499.414) -- (45.9,499.415) -- (45.9,499.446) -- (46.0,499.447) -- (46.0,499.474) -- (46.1,499.475) -- (46.1,499.481) -- (46.2,499.482) -- (46.2,499.494) -- (46.3,499.495) -- (46.3,499.563) -- (46.4,499.564) -- (46.4,499.626) -- (46.5,499.627) -- (46.5,499.634) -- (46.6,499.635) -- (46.6,499.673) -- (46.7,499.674) -- (46.7,499.677) -- (46.8,499.678) -- (46.8,499.68) -- (46.9,499.681) -- (46.9,499.689) -- (47.0,499.69) -- (47.0,499.745) -- (47.1,499.746) -- (47.1,499.762) -- (47.2,499.763) -- (47.2,499.807) -- (47.3,499.808) -- (47.3,499.817) -- (47.4,499.818) -- (47.4,499.84) -- (47.5,499.841) -- (47.5,499.849) -- (47.6,499.85) -- (47.6,499.867) -- (47.7,499.868) -- (47.7,499.876) -- (47.8,499.877) -- (47.8,499.883) -- (47.9,499.884) -- (47.9,499.895) -- (48.0,499.896) -- (48.0,499.898) -- (48.1,499.899) -- (48.1,499.902) -- (48.2,499.903) -- (48.2,499.903) -- (48.3,499.904) -- (48.3,499.906) -- (48.4,499.907) -- (48.4,499.907) -- (48.5,499.908) -- (48.5,499.908) -- (48.6,499.909) -- (48.6,499.937) -- (48.7,499.938) -- (48.7,499.944) -- (48.8,499.945) -- (48.8,499.947) -- (48.9,499.948) -- (48.9,499.949) -- (49.0,499.95) -- (49.0,499.955) -- (49.1,499.956) -- (49.1,499.96) -- (49.2,499.961) -- (49.2,499.979) -- (49.3,499.98) -- (49.3,499.983) -- (49.4,499.984) -- (49.4,499.985) -- (49.5,499.986) -- (49.5,499.991) -- (49.6,499.992) -- (49.6,499.995) -- (49.7,499.996) -- (49.7,499.996) -- (49.8,499.997) -- (49.8,499.997) -- (49.9,499.998) -- (49.9,500.0)-- (50.0,500.0) ; 
\draw[blue!80!red,thick] (0.0,0.002) -- (0.0,0.002) -- (-0.1,0.003) -- (-0.1,0.003) -- (-0.2,0.004) -- (-0.2,0.006) -- (-0.1,0.007) -- (-0.1,0.016) -- (0.0,0.017) -- (0.0,0.022) -- (-0.1,0.023) -- (-0.1,0.023) -- (-0.2,0.024) -- (-0.2,0.037) -- (-0.3,0.038) -- (-0.3,0.05) -- (-0.4,0.051) -- (-0.4,0.052) -- (-0.5,0.053) -- (-0.5,0.058) -- (-0.4,0.059) -- (-0.4,0.067) -- (-0.5,0.068) -- (-0.5,0.082) -- (-0.6,0.083) -- (-0.6,0.085) -- (-0.7,0.086) -- (-0.7,0.089) -- (-0.8,0.09) -- (-0.8,0.153) -- (-0.9,0.154) -- (-0.9,0.154) -- (-1.0,0.155) -- (-1.0,0.169) -- (-1.1,0.17) -- (-1.1,0.176) -- (-1.2,0.177) -- (-1.2,0.187) -- (-1.3,0.188) -- (-1.3,0.203) -- (-1.4,0.204) -- (-1.4,0.23) -- (-1.3,0.231) -- (-1.3,0.26) -- (-1.4,0.261) -- (-1.4,0.261) -- (-1.5,0.262) -- (-1.5,0.312) -- (-1.6,0.313) -- (-1.6,0.316) -- (-1.7,0.317) -- (-1.7,0.342) -- (-1.6,0.343) -- (-1.6,0.374) -- (-1.7,0.375) -- (-1.7,0.437) -- (-1.8,0.438) -- (-1.8,0.44) -- (-1.7,0.441) -- (-1.7,0.476) -- (-1.6,0.477) -- (-1.6,0.532) -- (-1.5,0.533) -- (-1.5,0.594) -- (-1.4,0.595) -- (-1.4,0.648) -- (-1.5,0.649) -- (-1.5,0.705) -- (-1.6,0.706) -- (-1.6,0.773) -- (-1.5,0.774) -- (-1.5,0.803) -- (-1.6,0.804) -- (-1.6,0.838) -- (-1.7,0.839) -- (-1.7,0.856) -- (-1.8,0.857) -- (-1.8,0.883) -- (-1.9,0.884) -- (-1.9,0.912) -- (-2.0,0.913) -- (-2.0,0.97) -- (-1.9,0.971) -- (-1.9,1.003) -- (-1.8,1.004) -- (-1.8,1.124) -- (-1.9,1.125) -- (-1.9,1.145) -- (-2.0,1.146) -- (-2.0,1.201) -- (-2.1,1.202) -- (-2.1,1.234) -- (-2.2,1.235) -- (-2.2,1.326) -- (-2.1,1.327) -- (-2.1,1.4) -- (-2.2,1.401) -- (-2.2,1.413) -- (-2.1,1.414) -- (-2.1,1.512) -- (-2.2,1.513) -- (-2.2,1.532) -- (-2.3,1.533) -- (-2.3,1.598) -- (-2.4,1.599) -- (-2.4,1.671) -- (-2.5,1.672) -- (-2.5,1.716) -- (-2.6,1.717) -- (-2.6,1.722) -- (-2.7,1.723) -- (-2.7,1.756) -- (-2.8,1.757) -- (-2.8,1.773) -- (-2.9,1.774) -- (-2.9,1.832) -- (-3.0,1.833) -- (-3.0,1.858) -- (-3.1,1.859) -- (-3.1,1.993) -- (-3.2,1.994) -- (-3.2,2.048) -- (-3.3,2.049) -- (-3.3,2.155) -- (-3.4,2.156) -- (-3.4,2.223) -- (-3.5,2.224) -- (-3.5,2.281) -- (-3.6,2.282) -- (-3.6,2.289) -- (-3.7,2.29) -- (-3.7,2.343) -- (-3.8,2.344) -- (-3.8,2.383) -- (-3.9,2.384) -- (-3.9,2.459) -- (-4.0,2.46) -- (-4.0,2.532) -- (-4.1,2.533) -- (-4.1,2.573) -- (-4.2,2.574) -- (-4.2,2.618) -- (-4.3,2.619) -- (-4.3,2.755) -- (-4.4,2.756) -- (-4.4,2.8) -- (-4.5,2.801) -- (-4.5,2.807) -- (-4.6,2.808) -- (-4.6,2.913) -- (-4.7,2.914) -- (-4.7,2.963) -- (-4.8,2.964) -- (-4.8,3.022) -- (-4.9,3.023) -- (-4.9,3.042) -- (-5.0,3.043) -- (-5.0,3.164) -- (-5.1,3.165) -- (-5.1,3.2) -- (-5.2,3.201) -- (-5.2,3.364) -- (-5.3,3.365) -- (-5.3,3.406) -- (-5.4,3.407) -- (-5.4,3.507) -- (-5.5,3.508) -- (-5.5,3.548) -- (-5.6,3.549) -- (-5.6,3.633) -- (-5.7,3.634) -- (-5.7,3.67) -- (-5.8,3.671) -- (-5.8,3.862) -- (-5.9,3.863) -- (-5.9,3.903) -- (-6.0,3.904) -- (-6.0,3.98) -- (-6.1,3.981) -- (-6.1,4.128) -- (-6.2,4.129) -- (-6.2,4.241) -- (-6.3,4.242) -- (-6.3,4.243) -- (-6.4,4.244) -- (-6.4,4.341) -- (-6.5,4.342) -- (-6.5,4.358) -- (-6.6,4.359) -- (-6.6,4.44) -- (-6.5,4.441) -- (-6.5,4.623) -- (-6.6,4.624) -- (-6.6,4.625) -- (-6.7,4.626) -- (-6.7,4.646) -- (-6.8,4.647) -- (-6.8,4.774) -- (-6.7,4.775) -- (-6.7,5.073) -- (-6.8,5.074) -- (-6.8,5.117) -- (-6.9,5.118) -- (-6.9,5.357) -- (-6.8,5.358) -- (-6.8,5.557) -- (-6.9,5.558) -- (-6.9,5.572) -- (-7.0,5.573) -- (-7.0,5.629) -- (-7.1,5.63) -- (-7.1,5.761) -- (-7.0,5.762) -- (-7.0,5.815) -- (-7.1,5.816) -- (-7.1,6.015) -- (-7.2,6.016) -- (-7.2,6.117) -- (-7.3,6.118) -- (-7.3,6.269) -- (-7.4,6.27) -- (-7.4,6.329) -- (-7.5,6.33) -- (-7.5,6.471) -- (-7.4,6.472) -- (-7.4,6.557) -- (-7.5,6.558) -- (-7.5,6.735) -- (-7.4,6.736) -- (-7.4,7.236) -- (-7.5,7.237) -- (-7.5,7.299) -- (-7.4,7.3) -- (-7.4,7.373) -- (-7.5,7.374) -- (-7.5,7.527) -- (-7.4,7.528) -- (-7.4,7.68) -- (-7.5,7.681) -- (-7.5,7.96) -- (-7.6,7.961) -- (-7.6,8.008) -- (-7.7,8.009) -- (-7.7,8.153) -- (-7.8,8.154) -- (-7.8,8.299) -- (-7.7,8.3) -- (-7.7,8.502) -- (-7.6,8.503) -- (-7.6,8.73) -- (-7.7,8.731) -- (-7.7,8.788) -- (-7.6,8.789) -- (-7.6,9.012) -- (-7.7,9.013) -- (-7.7,9.112) -- (-7.6,9.113) -- (-7.6,9.239) -- (-7.7,9.24) -- (-7.7,9.285) -- (-7.8,9.286) -- (-7.8,9.606) -- (-7.9,9.607) -- (-7.9,9.713) -- (-8.0,9.714) -- (-8.0,9.763) -- (-8.1,9.764) -- (-8.1,9.88) -- (-8.2,9.881) -- (-8.2,9.937) -- (-8.1,9.938) -- (-8.1,9.991) -- (-8.2,9.992) -- (-8.2,10.069) -- (-8.3,10.07) -- (-8.3,10.169) -- (-8.2,10.17) -- (-8.2,10.455) -- (-8.3,10.456) -- (-8.3,11.084) -- (-8.4,11.085) -- (-8.4,11.152) -- (-8.3,11.153) -- (-8.3,11.255) -- (-8.4,11.256) -- (-8.4,11.49) -- (-8.3,11.491) -- (-8.3,11.693) -- (-8.2,11.694) -- (-8.2,11.859) -- (-8.3,11.86) -- (-8.3,11.869) -- (-8.4,11.87) -- (-8.4,12.049) -- (-8.5,12.05) -- (-8.5,12.214) -- (-8.6,12.215) -- (-8.6,12.288) -- (-8.7,12.289) -- (-8.7,12.628) -- (-8.8,12.629) -- (-8.8,12.816) -- (-8.7,12.817) -- (-8.7,13.042) -- (-8.8,13.043) -- (-8.8,13.052) -- (-8.9,13.053) -- (-8.9,13.176) -- (-8.8,13.177) -- (-8.8,13.362) -- (-8.7,13.363) -- (-8.7,13.57) -- (-8.6,13.571) -- (-8.6,13.958) -- (-8.7,13.959) -- (-8.7,14.048) -- (-8.8,14.049) -- (-8.8,14.276) -- (-8.9,14.277) -- (-8.9,14.396) -- (-8.8,14.397) -- (-8.8,14.498) -- (-8.9,14.499) -- (-8.9,14.755) -- (-9.0,14.756) -- (-9.0,15.206) -- (-9.1,15.207) -- (-9.1,15.207) -- (-9.2,15.208) -- (-9.2,15.349) -- (-9.3,15.35) -- (-9.3,15.534) -- (-9.4,15.535) -- (-9.4,15.692) -- (-9.5,15.693) -- (-9.5,16.273) -- (-9.6,16.274) -- (-9.6,16.32) -- (-9.5,16.321) -- (-9.5,16.447) -- (-9.6,16.448) -- (-9.6,16.476) -- (-9.7,16.477) -- (-9.7,16.736) -- (-9.6,16.737) -- (-9.6,16.793) -- (-9.5,16.794) -- (-9.5,16.995) -- (-9.4,16.996) -- (-9.4,17.212) -- (-9.3,17.213) -- (-9.3,17.517) -- (-9.4,17.518) -- (-9.4,17.923) -- (-9.3,17.924) -- (-9.3,18.169) -- (-9.2,18.17) -- (-9.2,18.492) -- (-9.3,18.493) -- (-9.3,18.684) -- (-9.4,18.685) -- (-9.4,19.097) -- (-9.5,19.098) -- (-9.5,19.224) -- (-9.6,19.225) -- (-9.6,19.247) -- (-9.7,19.248) -- (-9.7,19.282) -- (-9.8,19.283) -- (-9.8,19.504) -- (-9.7,19.505) -- (-9.7,19.83) -- (-9.8,19.831) -- (-9.8,19.903) -- (-9.9,19.904) -- (-9.9,20.1) -- (-9.8,20.101) -- (-9.8,20.315) -- (-9.7,20.316) -- (-9.7,20.949) -- (-9.8,20.95) -- (-9.8,21.444) -- (-9.9,21.445) -- (-9.9,21.545) -- (-9.8,21.546) -- (-9.8,21.944) -- (-9.9,21.945) -- (-9.9,21.983) -- (-10.0,21.984) -- (-10.0,22.163) -- (-10.1,22.164) -- (-10.1,22.181) -- (-10.2,22.182) -- (-10.2,22.454) -- (-10.3,22.455) -- (-10.3,22.623) -- (-10.4,22.624) -- (-10.4,22.983) -- (-10.5,22.984) -- (-10.5,23.171) -- (-10.4,23.172) -- (-10.4,23.211) -- (-10.3,23.212) -- (-10.3,23.423) -- (-10.4,23.424) -- (-10.4,23.805) -- (-10.5,23.806) -- (-10.5,24.1) -- (-10.6,24.101) -- (-10.6,24.249) -- (-10.5,24.25) -- (-10.5,24.664) -- (-10.4,24.665) -- (-10.4,25.014) -- (-10.5,25.015) -- (-10.5,25.363) -- (-10.6,25.364) -- (-10.6,25.494) -- (-10.7,25.495) -- (-10.7,25.55) -- (-10.8,25.551) -- (-10.8,25.682) -- (-10.9,25.683) -- (-10.9,25.99) -- (-10.8,25.991) -- (-10.8,26.427) -- (-10.9,26.428) -- (-10.9,26.642) -- (-11.0,26.643) -- (-11.0,27.036) -- (-11.1,27.037) -- (-11.1,27.139) -- (-11.2,27.14) -- (-11.2,27.475) -- (-11.3,27.476) -- (-11.3,27.783) -- (-11.2,27.784) -- (-11.2,27.941) -- (-11.3,27.942) -- (-11.3,28.288) -- (-11.4,28.289) -- (-11.4,28.538) -- (-11.5,28.539) -- (-11.5,28.641) -- (-11.4,28.642) -- (-11.4,28.884) -- (-11.5,28.885) -- (-11.5,29.172) -- (-11.6,29.173) -- (-11.6,29.436) -- (-11.7,29.437) -- (-11.7,29.819) -- (-11.8,29.82) -- (-11.8,30.17) -- (-11.9,30.171) -- (-11.9,30.174) -- (-12.0,30.175) -- (-12.0,30.299) -- (-12.1,30.3) -- (-12.1,30.678) -- (-12.2,30.679) -- (-12.2,30.826) -- (-12.1,30.827) -- (-12.1,31.007) -- (-12.2,31.008) -- (-12.2,31.552) -- (-12.1,31.553) -- (-12.1,32.036) -- (-12.0,32.037) -- (-12.0,32.057) -- (-12.1,32.058) -- (-12.1,32.177) -- (-12.0,32.178) -- (-12.0,32.75) -- (-12.1,32.751) -- (-12.1,33.093) -- (-12.0,33.094) -- (-12.0,33.421) -- (-12.1,33.422) -- (-12.1,34.113) -- (-12.2,34.114) -- (-12.2,34.203) -- (-12.1,34.204) -- (-12.1,34.351) -- (-12.0,34.352) -- (-12.0,34.837) -- (-12.1,34.838) -- (-12.1,35.097) -- (-12.2,35.098) -- (-12.2,35.444) -- (-12.1,35.445) -- (-12.1,35.824) -- (-12.0,35.825) -- (-12.0,36.082) -- (-11.9,36.083) -- (-11.9,36.281) -- (-11.8,36.282) -- (-11.8,36.311) -- (-11.7,36.312) -- (-11.7,36.363) -- (-11.8,36.364) -- (-11.8,36.55) -- (-11.7,36.551) -- (-11.7,37.141) -- (-11.8,37.142) -- (-11.8,37.79) -- (-11.9,37.791) -- (-11.9,37.972) -- (-12.0,37.973) -- (-12.0,38.174) -- (-12.1,38.175) -- (-12.1,38.467) -- (-12.2,38.468) -- (-12.2,38.524) -- (-12.3,38.525) -- (-12.3,38.612) -- (-12.4,38.613) -- (-12.4,39.114) -- (-12.5,39.115) -- (-12.5,39.567) -- (-12.6,39.568) -- (-12.6,39.807) -- (-12.7,39.808) -- (-12.7,40.031) -- (-12.8,40.032) -- (-12.8,40.698) -- (-12.9,40.699) -- (-12.9,40.903) -- (-12.8,40.904) -- (-12.8,41.06) -- (-12.9,41.061) -- (-12.9,41.647) -- (-12.8,41.648) -- (-12.8,42.14) -- (-12.9,42.141) -- (-12.9,42.152) -- (-13.0,42.153) -- (-13.0,42.274) -- (-13.1,42.275) -- (-13.1,42.879) -- (-13.2,42.88) -- (-13.2,43.206) -- (-13.3,43.207) -- (-13.3,43.493) -- (-13.4,43.494) -- (-13.4,43.776) -- (-13.5,43.777) -- (-13.5,43.858) -- (-13.4,43.859) -- (-13.4,44.616) -- (-13.5,44.617) -- (-13.5,44.756) -- (-13.4,44.757) -- (-13.4,45.608) -- (-13.3,45.609) -- (-13.3,45.724) -- (-13.4,45.725) -- (-13.4,45.991) -- (-13.5,45.992) -- (-13.5,46.413) -- (-13.6,46.414) -- (-13.6,46.534) -- (-13.7,46.535) -- (-13.7,46.731) -- (-13.8,46.732) -- (-13.8,47.325) -- (-13.9,47.326) -- (-13.9,47.499) -- (-13.8,47.5) -- (-13.8,47.996) -- (-13.9,47.997) -- (-13.9,48.45) -- (-14.0,48.451) -- (-14.0,48.541) -- (-14.1,48.542) -- (-14.1,48.843) -- (-14.0,48.844) -- (-14.0,49.606) -- (-13.9,49.607) -- (-13.9,49.851) -- (-14.0,49.852) -- (-14.0,49.949) -- (-14.1,49.95) -- (-14.1,50.534) -- (-14.2,50.535) -- (-14.2,50.898) -- (-14.1,50.899) -- (-14.1,51.581) -- (-14.0,51.582) -- (-14.0,51.668) -- (-14.1,51.669) -- (-14.1,51.797) -- (-14.0,51.798) -- (-14.0,52.4) -- (-14.1,52.401) -- (-14.1,52.81) -- (-14.2,52.811) -- (-14.2,52.975) -- (-14.3,52.976) -- (-14.3,53.507) -- (-14.4,53.508) -- (-14.4,53.791) -- (-14.5,53.792) -- (-14.5,54.102) -- (-14.4,54.103) -- (-14.4,54.788) -- (-14.5,54.789) -- (-14.5,54.805) -- (-14.6,54.806) -- (-14.6,55.311) -- (-14.7,55.312) -- (-14.7,55.596) -- (-14.8,55.597) -- (-14.8,55.748) -- (-14.9,55.749) -- (-14.9,55.864) -- (-15.0,55.865) -- (-15.0,56.169) -- (-15.1,56.17) -- (-15.1,56.7) -- (-15.2,56.701) -- (-15.2,57.126) -- (-15.3,57.127) -- (-15.3,58.247) -- (-15.4,58.248) -- (-15.4,58.672) -- (-15.3,58.673) -- (-15.3,58.717) -- (-15.4,58.718) -- (-15.4,58.745) -- (-15.5,58.746) -- (-15.5,59.226) -- (-15.4,59.227) -- (-15.4,60.262) -- (-15.5,60.263) -- (-15.5,60.617) -- (-15.6,60.618) -- (-15.6,60.706) -- (-15.5,60.707) -- (-15.5,61.456) -- (-15.4,61.457) -- (-15.4,61.493) -- (-15.3,61.494) -- (-15.3,62.153) -- (-15.4,62.154) -- (-15.4,62.378) -- (-15.3,62.379) -- (-15.3,62.966) -- (-15.2,62.967) -- (-15.2,63.487) -- (-15.3,63.488) -- (-15.3,63.727) -- (-15.4,63.728) -- (-15.4,63.814) -- (-15.5,63.815) -- (-15.5,64.398) -- (-15.6,64.399) -- (-15.6,65.187) -- (-15.5,65.188) -- (-15.5,65.31) -- (-15.4,65.311) -- (-15.4,65.808) -- (-15.5,65.809) -- (-15.5,66.444) -- (-15.4,66.445) -- (-15.4,66.534) -- (-15.3,66.535) -- (-15.3,66.649) -- (-15.2,66.65) -- (-15.2,67.164) -- (-15.3,67.165) -- (-15.3,68.032) -- (-15.2,68.033) -- (-15.2,68.285) -- (-15.1,68.286) -- (-15.1,68.366) -- (-15.0,68.367) -- (-15.0,68.919) -- (-14.9,68.92) -- (-14.9,69.78) -- (-15.0,69.781) -- (-15.0,69.783) -- (-15.1,69.784) -- (-15.1,70.419) -- (-15.2,70.42) -- (-15.2,70.952) -- (-15.3,70.953) -- (-15.3,70.968) -- (-15.4,70.969) -- (-15.4,71.471) -- (-15.5,71.472) -- (-15.5,72.106) -- (-15.4,72.107) -- (-15.4,72.809) -- (-15.5,72.81) -- (-15.5,73.142) -- (-15.6,73.143) -- (-15.6,73.512) -- (-15.7,73.513) -- (-15.7,73.622) -- (-15.8,73.623) -- (-15.8,74.52) -- (-15.9,74.521) -- (-15.9,74.802) -- (-16.0,74.803) -- (-16.0,75.357) -- (-16.1,75.358) -- (-16.1,76.316) -- (-16.0,76.317) -- (-16.0,76.882) -- (-16.1,76.883) -- (-16.1,77.076) -- (-16.2,77.077) -- (-16.2,77.513) -- (-16.3,77.514) -- (-16.3,78.021) -- (-16.2,78.022) -- (-16.2,78.129) -- (-16.3,78.13) -- (-16.3,78.792) -- (-16.4,78.793) -- (-16.4,78.903) -- (-16.5,78.904) -- (-16.5,79.35) -- (-16.6,79.351) -- (-16.6,79.912) -- (-16.7,79.913) -- (-16.7,80.39) -- (-16.8,80.391) -- (-16.8,80.83) -- (-16.9,80.831) -- (-16.9,80.967) -- (-16.8,80.968) -- (-16.8,81.071) -- (-16.7,81.072) -- (-16.7,81.254) -- (-16.6,81.255) -- (-16.6,82.05) -- (-16.7,82.051) -- (-16.7,82.472) -- (-16.8,82.473) -- (-16.8,82.811) -- (-16.9,82.812) -- (-16.9,83.06) -- (-17.0,83.061) -- (-17.0,83.457) -- (-17.1,83.458) -- (-17.1,84.231) -- (-17.2,84.232) -- (-17.2,84.682) -- (-17.3,84.683) -- (-17.3,85.089) -- (-17.2,85.09) -- (-17.2,85.729) -- (-17.3,85.73) -- (-17.3,86.213) -- (-17.4,86.214) -- (-17.4,86.599) -- (-17.5,86.6) -- (-17.5,87.511) -- (-17.6,87.512) -- (-17.6,87.667) -- (-17.5,87.668) -- (-17.5,88.155) -- (-17.6,88.156) -- (-17.6,88.429) -- (-17.7,88.43) -- (-17.7,88.842) -- (-17.6,88.843) -- (-17.6,89.866) -- (-17.5,89.867) -- (-17.5,90.141) -- (-17.6,90.142) -- (-17.6,91.031) -- (-17.7,91.032) -- (-17.7,91.083) -- (-17.8,91.084) -- (-17.8,91.551) -- (-17.9,91.552) -- (-17.9,92.137) -- (-17.8,92.138) -- (-17.8,92.541) -- (-17.7,92.542) -- (-17.7,93.341) -- (-17.8,93.342) -- (-17.8,93.691) -- (-17.7,93.692) -- (-17.7,94.122) -- (-17.8,94.123) -- (-17.8,94.155) -- (-17.9,94.156) -- (-17.9,95.144) -- (-18.0,95.145) -- (-18.0,95.336) -- (-17.9,95.337) -- (-17.9,95.805) -- (-17.8,95.806) -- (-17.8,96.198) -- (-17.9,96.199) -- (-17.9,96.737) -- (-17.8,96.738) -- (-17.8,97.887) -- (-17.9,97.888) -- (-17.9,98.024) -- (-18.0,98.025) -- (-18.0,99.031) -- (-18.1,99.032) -- (-18.1,99.274) -- (-18.0,99.275) -- (-18.0,99.881) -- (-18.1,99.882) -- (-18.1,99.882) -- (-18.2,99.883) -- (-18.2,101.231) -- (-18.3,101.232) -- (-18.3,101.287) -- (-18.4,101.288) -- (-18.4,101.492) -- (-18.5,101.493) -- (-18.5,102.391) -- (-18.4,102.392) -- (-18.4,103.247) -- (-18.3,103.248) -- (-18.3,103.638) -- (-18.2,103.639) -- (-18.2,103.997) -- (-18.3,103.998) -- (-18.3,104.301) -- (-18.4,104.302) -- (-18.4,104.382) -- (-18.5,104.383) -- (-18.5,105.556) -- (-18.6,105.557) -- (-18.6,105.766) -- (-18.7,105.767) -- (-18.7,106.516) -- (-18.6,106.517) -- (-18.6,107.239) -- (-18.7,107.24) -- (-18.7,107.506) -- (-18.8,107.507) -- (-18.8,108.314) -- (-18.9,108.315) -- (-18.9,108.62) -- (-19.0,108.621) -- (-19.0,109.984) -- (-19.1,109.985) -- (-19.1,110.162) -- (-19.2,110.163) -- (-19.2,110.202) -- (-19.3,110.203) -- (-19.3,110.26) -- (-19.4,110.261) -- (-19.4,111.089) -- (-19.3,111.09) -- (-19.3,111.756) -- (-19.4,111.757) -- (-19.4,112.097) -- (-19.5,112.098) -- (-19.5,112.789) -- (-19.6,112.79) -- (-19.6,113.212) -- (-19.7,113.213) -- (-19.7,113.573) -- (-19.8,113.574) -- (-19.8,114.126) -- (-19.9,114.127) -- (-19.9,114.713) -- (-20.0,114.714) -- (-20.0,115.018) -- (-19.9,115.019) -- (-19.9,115.326) -- (-20.0,115.327) -- (-20.0,116.402) -- (-20.1,116.403) -- (-20.1,116.587) -- (-20.2,116.588) -- (-20.2,117.236) -- (-20.1,117.237) -- (-20.1,118.263) -- (-20.0,118.264) -- (-20.0,118.518) -- (-19.9,118.519) -- (-19.9,119.904) -- (-19.8,119.905) -- (-19.8,120.511) -- (-19.7,120.512) -- (-19.7,120.684) -- (-19.8,120.685) -- (-19.8,120.979) -- (-19.9,120.98) -- (-19.9,121.327) -- (-20.0,121.328) -- (-20.0,122.017) -- (-19.9,122.018) -- (-19.9,122.687) -- (-19.8,122.688) -- (-19.8,123.445) -- (-19.9,123.446) -- (-19.9,124.084) -- (-20.0,124.085) -- (-20.0,124.892) -- (-20.1,124.893) -- (-20.1,125.04) -- (-20.2,125.041) -- (-20.2,125.377) -- (-20.1,125.378) -- (-20.1,125.772) -- (-20.0,125.773) -- (-20.0,126.661) -- (-19.9,126.662) -- (-19.9,127.388) -- (-20.0,127.389) -- (-20.0,128.463) -- (-19.9,128.464) -- (-19.9,128.934) -- (-19.8,128.935) -- (-19.8,129.813) -- (-19.9,129.814) -- (-19.9,130.176) -- (-20.0,130.177) -- (-20.0,130.659) -- (-20.1,130.66) -- (-20.1,130.997) -- (-20.2,130.998) -- (-20.2,131.895) -- (-20.3,131.896) -- (-20.3,131.964) -- (-20.4,131.965) -- (-20.4,132.217) -- (-20.3,132.218) -- (-20.3,132.581) -- (-20.4,132.582) -- (-20.4,133.111) -- (-20.3,133.112) -- (-20.3,133.885) -- (-20.2,133.886) -- (-20.2,134.534) -- (-20.1,134.535) -- (-20.1,134.955) -- (-20.2,134.956) -- (-20.2,135.946) -- (-20.1,135.947) -- (-20.1,136.55) -- (-20.0,136.551) -- (-20.0,137.322) -- (-19.9,137.323) -- (-19.9,137.439) -- (-19.8,137.44) -- (-19.8,139.035) -- (-19.7,139.036) -- (-19.7,139.396) -- (-19.6,139.397) -- (-19.6,139.52) -- (-19.7,139.521) -- (-19.7,140.418) -- (-19.8,140.419) -- (-19.8,141.326) -- (-19.7,141.327) -- (-19.7,141.42) -- (-19.6,141.421) -- (-19.6,142.138) -- (-19.7,142.139) -- (-19.7,142.346) -- (-19.6,142.347) -- (-19.6,142.95) -- (-19.7,142.951) -- (-19.7,143.659) -- (-19.6,143.66) -- (-19.6,144.64) -- (-19.5,144.641) -- (-19.5,145.084) -- (-19.4,145.085) -- (-19.4,145.339) -- (-19.5,145.34) -- (-19.5,145.904) -- (-19.4,145.905) -- (-19.4,146.1) -- (-19.3,146.101) -- (-19.3,146.755) -- (-19.2,146.756) -- (-19.2,147.205) -- (-19.1,147.206) -- (-19.1,148.121) -- (-19.0,148.122) -- (-19.0,148.306) -- (-18.9,148.307) -- (-18.9,148.526) -- (-18.8,148.527) -- (-18.8,149.204) -- (-18.7,149.205) -- (-18.7,149.387) -- (-18.6,149.388) -- (-18.6,150.135) -- (-18.5,150.136) -- (-18.5,151.328) -- (-18.4,151.329) -- (-18.4,151.547) -- (-18.3,151.548) -- (-18.3,152.289) -- (-18.2,152.29) -- (-18.2,152.383) -- (-18.1,152.384) -- (-18.1,152.787) -- (-18.0,152.788) -- (-18.0,153.001) -- (-17.9,153.002) -- (-17.9,153.313) -- (-17.8,153.314) -- (-17.8,153.718) -- (-17.7,153.719) -- (-17.7,154.851) -- (-17.6,154.852) -- (-17.6,156.287) -- (-17.5,156.288) -- (-17.5,156.456) -- (-17.6,156.457) -- (-17.6,156.671) -- (-17.7,156.672) -- (-17.7,157.736) -- (-17.8,157.737) -- (-17.8,159.029) -- (-17.9,159.03) -- (-17.9,159.885) -- (-17.8,159.886) -- (-17.8,160.258) -- (-17.7,160.259) -- (-17.7,160.259) -- (-17.6,160.26) -- (-17.6,160.685) -- (-17.5,160.686) -- (-17.5,161.127) -- (-17.4,161.128) -- (-17.4,161.751) -- (-17.3,161.752) -- (-17.3,161.806) -- (-17.2,161.807) -- (-17.2,162.559) -- (-17.1,162.56) -- (-17.1,164.132) -- (-17.2,164.133) -- (-17.2,164.321) -- (-17.3,164.322) -- (-17.3,164.579) -- (-17.2,164.58) -- (-17.2,165.283) -- (-17.3,165.284) -- (-17.3,165.649) -- (-17.2,165.65) -- (-17.2,166.542) -- (-17.1,166.543) -- (-17.1,166.795) -- (-17.2,166.796) -- (-17.2,167.231) -- (-17.3,167.232) -- (-17.3,167.876) -- (-17.4,167.877) -- (-17.4,169.025) -- (-17.5,169.026) -- (-17.5,169.094) -- (-17.6,169.095) -- (-17.6,169.63) -- (-17.5,169.631) -- (-17.5,170.485) -- (-17.4,170.486) -- (-17.4,171.246) -- (-17.5,171.247) -- (-17.5,172.055) -- (-17.6,172.056) -- (-17.6,173.404) -- (-17.7,173.405) -- (-17.7,173.496) -- (-17.6,173.497) -- (-17.6,173.767) -- (-17.5,173.768) -- (-17.5,174.158) -- (-17.6,174.159) -- (-17.6,174.739) -- (-17.5,174.74) -- (-17.5,175.307) -- (-17.6,175.308) -- (-17.6,176.321) -- (-17.7,176.322) -- (-17.7,177.77) -- (-17.6,177.771) -- (-17.6,177.952) -- (-17.5,177.953) -- (-17.5,178.072) -- (-17.4,178.073) -- (-17.4,178.788) -- (-17.3,178.789) -- (-17.3,179.104) -- (-17.2,179.105) -- (-17.2,179.89) -- (-17.3,179.891) -- (-17.3,180.826) -- (-17.2,180.827) -- (-17.2,181.186) -- (-17.1,181.187) -- (-17.1,181.525) -- (-17.0,181.526) -- (-17.0,181.56) -- (-16.9,181.561) -- (-16.9,182.033) -- (-16.8,182.034) -- (-16.8,182.687) -- (-16.9,182.688) -- (-16.9,184.136) -- (-16.8,184.137) -- (-16.8,184.829) -- (-16.7,184.83) -- (-16.7,185.13) -- (-16.6,185.131) -- (-16.6,186.227) -- (-16.5,186.228) -- (-16.5,186.722) -- (-16.6,186.723) -- (-16.6,187.14) -- (-16.7,187.141) -- (-16.7,188.046) -- (-16.8,188.047) -- (-16.8,188.629) -- (-16.7,188.63) -- (-16.7,188.828) -- (-16.6,188.829) -- (-16.6,189.307) -- (-16.5,189.308) -- (-16.5,189.837) -- (-16.6,189.838) -- (-16.6,190.129) -- (-16.5,190.13) -- (-16.5,190.608) -- (-16.4,190.609) -- (-16.4,191.547) -- (-16.5,191.548) -- (-16.5,192.293) -- (-16.4,192.294) -- (-16.4,193.1) -- (-16.3,193.101) -- (-16.3,194.356) -- (-16.2,194.357) -- (-16.2,194.835) -- (-16.3,194.836) -- (-16.3,195.198) -- (-16.2,195.199) -- (-16.2,195.491) -- (-16.1,195.492) -- (-16.1,196.313) -- (-16.2,196.314) -- (-16.2,196.942) -- (-16.3,196.943) -- (-16.3,197.471) -- (-16.4,197.472) -- (-16.4,198.663) -- (-16.5,198.664) -- (-16.5,199.563) -- (-16.4,199.564) -- (-16.4,199.923) -- (-16.3,199.924) -- (-16.3,199.976) -- (-16.2,199.977) -- (-16.2,200.085) -- (-16.1,200.086) -- (-16.1,200.359) -- (-16.0,200.36) -- (-16.0,201.97) -- (-15.9,201.971) -- (-15.9,202.465) -- (-15.8,202.466) -- (-15.8,202.724) -- (-15.7,202.725) -- (-15.7,203.15) -- (-15.8,203.151) -- (-15.8,203.838) -- (-15.7,203.839) -- (-15.7,204.186) -- (-15.8,204.187) -- (-15.8,204.758) -- (-15.9,204.759) -- (-15.9,205.503) -- (-15.8,205.504) -- (-15.8,205.744) -- (-15.7,205.745) -- (-15.7,206.434) -- (-15.6,206.435) -- (-15.6,207.437) -- (-15.5,207.438) -- (-15.5,208.355) -- (-15.4,208.356) -- (-15.4,208.989) -- (-15.3,208.99) -- (-15.3,209.14) -- (-15.4,209.141) -- (-15.4,210.26) -- (-15.3,210.261) -- (-15.3,210.412) -- (-15.2,210.413) -- (-15.2,210.848) -- (-15.3,210.849) -- (-15.3,212.173) -- (-15.4,212.174) -- (-15.4,212.511) -- (-15.3,212.512) -- (-15.3,212.834) -- (-15.2,212.835) -- (-15.2,212.989) -- (-15.1,212.99) -- (-15.1,214.478) -- (-15.2,214.479) -- (-15.2,215.343) -- (-15.3,215.344) -- (-15.3,216.011) -- (-15.2,216.012) -- (-15.2,216.296) -- (-15.1,216.297) -- (-15.1,216.485) -- (-15.2,216.486) -- (-15.2,216.762) -- (-15.1,216.763) -- (-15.1,217.724) -- (-15.0,217.725) -- (-15.0,217.926) -- (-14.9,217.927) -- (-14.9,219.077) -- (-14.8,219.078) -- (-14.8,219.078) -- (-14.7,219.079) -- (-14.7,221.304) -- (-14.6,221.305) -- (-14.6,221.593) -- (-14.7,221.594) -- (-14.7,222.165) -- (-14.8,222.166) -- (-14.8,222.604) -- (-14.7,222.605) -- (-14.7,224.055) -- (-14.6,224.056) -- (-14.6,224.119) -- (-14.5,224.12) -- (-14.5,225.089) -- (-14.4,225.09) -- (-14.4,225.294) -- (-14.3,225.295) -- (-14.3,225.978) -- (-14.2,225.979) -- (-14.2,226.196) -- (-14.1,226.197) -- (-14.1,226.881) -- (-14.0,226.882) -- (-14.0,227.141) -- (-13.9,227.142) -- (-13.9,227.468) -- (-13.8,227.469) -- (-13.8,227.632) -- (-13.7,227.633) -- (-13.7,228.535) -- (-13.8,228.536) -- (-13.8,229.303) -- (-13.7,229.304) -- (-13.7,229.357) -- (-13.6,229.358) -- (-13.6,230.451) -- (-13.7,230.452) -- (-13.7,231.322) -- (-13.8,231.323) -- (-13.8,231.883) -- (-13.7,231.884) -- (-13.7,232.089) -- (-13.6,232.09) -- (-13.6,232.66) -- (-13.5,232.661) -- (-13.5,233.043) -- (-13.4,233.044) -- (-13.4,233.179) -- (-13.3,233.18) -- (-13.3,233.694) -- (-13.2,233.695) -- (-13.2,234.386) -- (-13.3,234.387) -- (-13.3,234.995) -- (-13.2,234.996) -- (-13.2,235.171) -- (-13.1,235.172) -- (-13.1,235.962) -- (-13.2,235.963) -- (-13.2,237.181) -- (-13.1,237.182) -- (-13.1,237.887) -- (-13.2,237.888) -- (-13.2,238.905) -- (-13.1,238.906) -- (-13.1,239.318) -- (-13.0,239.319) -- (-13.0,239.395) -- (-12.9,239.396) -- (-12.9,240.367) -- (-12.8,240.368) -- (-12.8,240.413) -- (-12.7,240.414) -- (-12.7,241.22) -- (-12.6,241.221) -- (-12.6,241.544) -- (-12.5,241.545) -- (-12.5,242.489) -- (-12.4,242.49) -- (-12.4,242.642) -- (-12.3,242.643) -- (-12.3,243.428) -- (-12.2,243.429) -- (-12.2,243.69) -- (-12.1,243.691) -- (-12.1,244.094) -- (-12.2,244.095) -- (-12.2,244.702) -- (-12.1,244.703) -- (-12.1,245.571) -- (-12.0,245.572) -- (-12.0,246.28) -- (-11.9,246.281) -- (-11.9,246.637) -- (-12.0,246.638) -- (-12.0,247.657) -- (-12.1,247.658) -- (-12.1,248.773) -- (-12.0,248.774) -- (-12.0,249.034) -- (-11.9,249.035) -- (-11.9,249.313) -- (-11.8,249.314) -- (-11.8,249.993) -- (-11.7,249.994) -- (-11.7,250.257) -- (-11.8,250.258) -- (-11.8,250.934) -- (-11.7,250.935) -- (-11.7,251.39) -- (-11.6,251.391) -- (-11.6,251.688) -- (-11.5,251.689) -- (-11.5,252.788) -- (-11.4,252.789) -- (-11.4,253.321) -- (-11.3,253.322) -- (-11.3,253.649) -- (-11.4,253.65) -- (-11.4,254.055) -- (-11.3,254.056) -- (-11.3,254.118) -- (-11.2,254.119) -- (-11.2,254.541) -- (-11.1,254.542) -- (-11.1,255.241) -- (-11.0,255.242) -- (-11.0,255.856) -- (-10.9,255.857) -- (-10.9,255.93) -- (-10.8,255.931) -- (-10.8,256.976) -- (-10.9,256.977) -- (-10.9,257.608) -- (-10.8,257.609) -- (-10.8,258.596) -- (-10.7,258.597) -- (-10.7,258.88) -- (-10.6,258.881) -- (-10.6,259.491) -- (-10.7,259.492) -- (-10.7,259.932) -- (-10.6,259.933) -- (-10.6,260.858) -- (-10.7,260.859) -- (-10.7,261.794) -- (-10.8,261.795) -- (-10.8,262.213) -- (-10.7,262.214) -- (-10.7,262.739) -- (-10.6,262.74) -- (-10.6,263.09) -- (-10.5,263.091) -- (-10.5,263.412) -- (-10.4,263.413) -- (-10.4,263.488) -- (-10.3,263.489) -- (-10.3,264.155) -- (-10.2,264.156) -- (-10.2,264.369) -- (-10.1,264.37) -- (-10.1,264.674) -- (-10.0,264.675) -- (-10.0,264.758) -- (-9.9,264.759) -- (-9.9,265.665) -- (-9.8,265.666) -- (-9.8,265.734) -- (-9.7,265.735) -- (-9.7,267.296) -- (-9.6,267.297) -- (-9.6,267.526) -- (-9.7,267.527) -- (-9.7,267.902) -- (-9.6,267.903) -- (-9.6,269.117) -- (-9.5,269.118) -- (-9.5,269.118) -- (-9.4,269.119) -- (-9.4,269.685) -- (-9.3,269.686) -- (-9.3,269.714) -- (-9.2,269.715) -- (-9.2,270.916) -- (-9.1,270.917) -- (-9.1,271.492) -- (-9.0,271.493) -- (-9.0,271.742) -- (-8.9,271.743) -- (-8.9,272.518) -- (-8.8,272.519) -- (-8.8,272.986) -- (-8.7,272.987) -- (-8.7,273.234) -- (-8.6,273.235) -- (-8.6,273.392) -- (-8.5,273.393) -- (-8.5,273.571) -- (-8.4,273.572) -- (-8.4,274.573) -- (-8.3,274.574) -- (-8.3,275.089) -- (-8.2,275.09) -- (-8.2,275.896) -- (-8.3,275.897) -- (-8.3,276.302) -- (-8.2,276.303) -- (-8.2,276.869) -- (-8.1,276.87) -- (-8.1,277.365) -- (-8.0,277.366) -- (-8.0,277.621) -- (-7.9,277.622) -- (-7.9,278.035) -- (-7.8,278.036) -- (-7.8,278.208) -- (-7.7,278.209) -- (-7.7,278.852) -- (-7.6,278.853) -- (-7.6,278.88) -- (-7.5,278.881) -- (-7.5,279.771) -- (-7.4,279.772) -- (-7.4,280.216) -- (-7.3,280.217) -- (-7.3,280.643) -- (-7.2,280.644) -- (-7.2,280.935) -- (-7.1,280.936) -- (-7.1,281.024) -- (-7.0,281.025) -- (-7.0,281.205) -- (-6.9,281.206) -- (-6.9,281.68) -- (-6.8,281.681) -- (-6.8,282.66) -- (-6.7,282.661) -- (-6.7,282.808) -- (-6.6,282.809) -- (-6.6,284.266) -- (-6.5,284.267) -- (-6.5,284.771) -- (-6.4,284.772) -- (-6.4,285.421) -- (-6.5,285.422) -- (-6.5,285.81) -- (-6.4,285.811) -- (-6.4,286.386) -- (-6.3,286.387) -- (-6.3,286.444) -- (-6.2,286.445) -- (-6.2,286.628) -- (-6.1,286.629) -- (-6.1,287.488) -- (-6.0,287.489) -- (-6.0,287.617) -- (-6.1,287.618) -- (-6.1,288.042) -- (-6.0,288.043) -- (-6.0,288.566) -- (-5.9,288.567) -- (-5.9,288.973) -- (-5.8,288.974) -- (-5.8,290.046) -- (-5.9,290.047) -- (-5.9,290.714) -- (-6.0,290.715) -- (-6.0,291.012) -- (-6.1,291.013) -- (-6.1,291.803) -- (-6.2,291.804) -- (-6.2,292.31) -- (-6.1,292.311) -- (-6.1,292.9) -- (-6.0,292.901) -- (-6.0,293.914) -- (-5.9,293.915) -- (-5.9,294.06) -- (-5.8,294.061) -- (-5.8,294.623) -- (-5.7,294.624) -- (-5.7,294.685) -- (-5.6,294.686) -- (-5.6,294.828) -- (-5.5,294.829) -- (-5.5,295.29) -- (-5.4,295.291) -- (-5.4,296.014) -- (-5.3,296.015) -- (-5.3,296.24) -- (-5.2,296.241) -- (-5.2,296.438) -- (-5.1,296.439) -- (-5.1,296.799) -- (-5.2,296.8) -- (-5.2,297.708) -- (-5.1,297.709) -- (-5.1,298.435) -- (-5.0,298.436) -- (-5.0,298.561) -- (-4.9,298.562) -- (-4.9,299.592) -- (-5.0,299.593) -- (-5.0,300.628) -- (-5.1,300.629) -- (-5.1,300.79) -- (-5.0,300.791) -- (-5.0,301.724) -- (-4.9,301.725) -- (-4.9,301.774) -- (-4.8,301.775) -- (-4.8,302.242) -- (-4.7,302.243) -- (-4.7,303.435) -- (-4.6,303.436) -- (-4.6,303.977) -- (-4.5,303.978) -- (-4.5,304.475) -- (-4.4,304.476) -- (-4.4,304.799) -- (-4.5,304.8) -- (-4.5,305.468) -- (-4.4,305.469) -- (-4.4,306.309) -- (-4.3,306.31) -- (-4.3,306.454) -- (-4.2,306.455) -- (-4.2,306.565) -- (-4.1,306.566) -- (-4.1,307.421) -- (-4.0,307.422) -- (-4.0,307.872) -- (-3.9,307.873) -- (-3.9,308.486) -- (-3.8,308.487) -- (-3.8,308.731) -- (-3.7,308.732) -- (-3.7,308.945) -- (-3.6,308.946) -- (-3.6,309.747) -- (-3.5,309.748) -- (-3.5,310.052) -- (-3.4,310.053) -- (-3.4,310.638) -- (-3.3,310.639) -- (-3.3,311.24) -- (-3.2,311.241) -- (-3.2,311.336) -- (-3.1,311.337) -- (-3.1,311.614) -- (-3.0,311.615) -- (-3.0,312.082) -- (-2.9,312.083) -- (-2.9,312.343) -- (-3.0,312.344) -- (-3.0,314.396) -- (-3.1,314.397) -- (-3.1,315.18) -- (-3.0,315.181) -- (-3.0,315.291) -- (-2.9,315.292) -- (-2.9,316.355) -- (-2.8,316.356) -- (-2.8,316.664) -- (-2.7,316.665) -- (-2.7,317.198) -- (-2.8,317.199) -- (-2.8,317.772) -- (-2.7,317.773) -- (-2.7,317.805) -- (-2.6,317.806) -- (-2.6,318.511) -- (-2.5,318.512) -- (-2.5,319.256) -- (-2.4,319.257) -- (-2.4,319.934) -- (-2.3,319.935) -- (-2.3,320.312) -- (-2.4,320.313) -- (-2.4,320.388) -- (-2.3,320.389) -- (-2.3,321.159) -- (-2.4,321.16) -- (-2.4,322.002) -- (-2.5,322.003) -- (-2.5,322.268) -- (-2.4,322.269) -- (-2.4,322.75) -- (-2.5,322.751) -- (-2.5,323.346) -- (-2.4,323.347) -- (-2.4,323.763) -- (-2.3,323.764) -- (-2.3,323.866) -- (-2.2,323.867) -- (-2.2,323.903) -- (-2.1,323.904) -- (-2.1,324.464) -- (-2.0,324.465) -- (-2.0,324.691) -- (-1.9,324.692) -- (-1.9,324.755) -- (-1.8,324.756) -- (-1.8,325.822) -- (-1.7,325.823) -- (-1.7,326.427) -- (-1.6,326.428) -- (-1.6,326.769) -- (-1.5,326.77) -- (-1.5,327.354) -- (-1.4,327.355) -- (-1.4,327.608) -- (-1.3,327.609) -- (-1.3,328.039) -- (-1.2,328.04) -- (-1.2,329.373) -- (-1.3,329.374) -- (-1.3,329.639) -- (-1.2,329.64) -- (-1.2,330.071) -- (-1.1,330.072) -- (-1.1,330.855) -- (-1.2,330.856) -- (-1.2,331.289) -- (-1.1,331.29) -- (-1.1,331.554) -- (-1.0,331.555) -- (-1.0,332.368) -- (-1.1,332.369) -- (-1.1,332.526) -- (-1.0,332.527) -- (-1.0,332.823) -- (-0.9,332.824) -- (-0.9,333.249) -- (-0.8,333.25) -- (-0.8,333.341) -- (-0.7,333.342) -- (-0.7,334.414) -- (-0.6,334.415) -- (-0.6,334.581) -- (-0.5,334.582) -- (-0.5,335.459) -- (-0.4,335.46) -- (-0.4,335.624) -- (-0.3,335.625) -- (-0.3,335.82) -- (-0.2,335.821) -- (-0.2,336.381) -- (-0.1,336.382) -- (-0.1,336.802) -- (0.0,336.803) -- (0.0,336.84) -- (0.1,336.841) -- (0.1,337.791) -- (0.2,337.792) -- (0.2,338.066) -- (0.3,338.067) -- (0.3,338.764) -- (0.4,338.765) -- (0.4,339.363) -- (0.3,339.364) -- (0.3,339.663) -- (0.4,339.664) -- (0.4,339.731) -- (0.5,339.732) -- (0.5,340.1) -- (0.6,340.101) -- (0.6,340.7) -- (0.7,340.701) -- (0.7,341.114) -- (0.8,341.115) -- (0.8,341.667) -- (0.9,341.668) -- (0.9,341.685) -- (1.0,341.686) -- (1.0,342.431) -- (0.9,342.432) -- (0.9,343.681) -- (1.0,343.682) -- (1.0,343.841) -- (1.1,343.842) -- (1.1,344.349) -- (1.2,344.35) -- (1.2,344.876) -- (1.3,344.877) -- (1.3,345.588) -- (1.2,345.589) -- (1.2,346.166) -- (1.3,346.167) -- (1.3,346.33) -- (1.4,346.331) -- (1.4,346.847) -- (1.5,346.848) -- (1.5,347.162) -- (1.4,347.163) -- (1.4,347.922) -- (1.5,347.923) -- (1.5,348.105) -- (1.4,348.106) -- (1.4,349.017) -- (1.5,349.018) -- (1.5,349.13) -- (1.6,349.131) -- (1.6,349.576) -- (1.7,349.577) -- (1.7,349.581) -- (1.8,349.582) -- (1.8,349.985) -- (1.9,349.986) -- (1.9,350.237) -- (2.0,350.238) -- (2.0,350.833) -- (1.9,350.834) -- (1.9,351.595) -- (2.0,351.596) -- (2.0,352.05) -- (2.1,352.051) -- (2.1,352.385) -- (2.2,352.386) -- (2.2,353.287) -- (2.3,353.288) -- (2.3,353.681) -- (2.4,353.682) -- (2.4,353.793) -- (2.5,353.794) -- (2.5,354.32) -- (2.6,354.321) -- (2.6,354.511) -- (2.7,354.512) -- (2.7,355.315) -- (2.8,355.316) -- (2.8,355.353) -- (2.9,355.354) -- (2.9,355.395) -- (3.0,355.396) -- (3.0,356.529) -- (2.9,356.53) -- (2.9,357.013) -- (3.0,357.014) -- (3.0,357.463) -- (3.1,357.464) -- (3.1,357.911) -- (3.2,357.912) -- (3.2,358.184) -- (3.3,358.185) -- (3.3,358.868) -- (3.4,358.869) -- (3.4,359.049) -- (3.5,359.05) -- (3.5,359.138) -- (3.6,359.139) -- (3.6,359.819) -- (3.7,359.82) -- (3.7,359.837) -- (3.8,359.838) -- (3.8,360.354) -- (3.9,360.355) -- (3.9,360.517) -- (4.0,360.518) -- (4.0,361.441) -- (4.1,361.442) -- (4.1,361.464) -- (4.2,361.465) -- (4.2,362.269) -- (4.3,362.27) -- (4.3,362.458) -- (4.4,362.459) -- (4.4,362.738) -- (4.5,362.739) -- (4.5,363.019) -- (4.6,363.02) -- (4.6,363.586) -- (4.7,363.587) -- (4.7,363.694) -- (4.8,363.695) -- (4.8,364.538) -- (4.9,364.539) -- (4.9,364.707) -- (5.0,364.708) -- (5.0,364.862) -- (5.1,364.863) -- (5.1,365.966) -- (5.2,365.967) -- (5.2,366.597) -- (5.1,366.598) -- (5.1,366.849) -- (5.2,366.85) -- (5.2,367.15) -- (5.3,367.151) -- (5.3,368.253) -- (5.2,368.254) -- (5.2,368.483) -- (5.3,368.484) -- (5.3,368.846) -- (5.4,368.847) -- (5.4,369.014) -- (5.5,369.015) -- (5.5,369.071) -- (5.6,369.072) -- (5.6,369.196) -- (5.7,369.197) -- (5.7,369.302) -- (5.8,369.303) -- (5.8,369.484) -- (5.9,369.485) -- (5.9,369.678) -- (6.0,369.679) -- (6.0,369.903) -- (6.1,369.904) -- (6.1,370.991) -- (6.2,370.992) -- (6.2,371.037) -- (6.3,371.038) -- (6.3,371.115) -- (6.4,371.116) -- (6.4,371.821) -- (6.5,371.822) -- (6.5,371.856) -- (6.6,371.857) -- (6.6,372.776) -- (6.7,372.777) -- (6.7,372.966) -- (6.8,372.967) -- (6.8,373.163) -- (6.9,373.164) -- (6.9,373.204) -- (7.0,373.205) -- (7.0,373.942) -- (7.1,373.943) -- (7.1,374.419) -- (7.2,374.42) -- (7.2,375.049) -- (7.3,375.05) -- (7.3,375.402) -- (7.4,375.403) -- (7.4,375.635) -- (7.5,375.636) -- (7.5,376.547) -- (7.6,376.548) -- (7.6,376.577) -- (7.7,376.578) -- (7.7,376.746) -- (7.8,376.747) -- (7.8,377.569) -- (7.9,377.57) -- (7.9,377.618) -- (8.0,377.619) -- (8.0,377.916) -- (8.1,377.917) -- (8.1,377.96) -- (8.2,377.961) -- (8.2,378.21) -- (8.3,378.211) -- (8.3,378.264) -- (8.4,378.265) -- (8.4,378.842) -- (8.5,378.843) -- (8.5,378.855) -- (8.6,378.856) -- (8.6,378.995) -- (8.7,378.996) -- (8.7,379.829) -- (8.8,379.83) -- (8.8,380.771) -- (8.7,380.772) -- (8.7,381.441) -- (8.8,381.442) -- (8.8,381.758) -- (8.9,381.759) -- (8.9,381.988) -- (9.0,381.989) -- (9.0,382.607) -- (9.1,382.608) -- (9.1,382.76) -- (9.2,382.761) -- (9.2,382.983) -- (9.3,382.984) -- (9.3,383.536) -- (9.4,383.537) -- (9.4,383.788) -- (9.5,383.789) -- (9.5,384.296) -- (9.6,384.297) -- (9.6,384.922) -- (9.7,384.923) -- (9.7,384.941) -- (9.8,384.942) -- (9.8,385.572) -- (9.9,385.573) -- (9.9,385.613) -- (10.0,385.614) -- (10.0,386.103) -- (10.1,386.104) -- (10.1,386.316) -- (10.0,386.317) -- (10.0,386.542) -- (10.1,386.543) -- (10.1,386.994) -- (10.2,386.995) -- (10.2,387.565) -- (10.3,387.566) -- (10.3,388.074) -- (10.4,388.075) -- (10.4,388.427) -- (10.3,388.428) -- (10.3,389.198) -- (10.2,389.199) -- (10.2,389.764) -- (10.3,389.765) -- (10.3,390.232) -- (10.4,390.233) -- (10.4,390.785) -- (10.5,390.786) -- (10.5,390.982) -- (10.6,390.983) -- (10.6,390.983) -- (10.7,390.984) -- (10.7,391.022) -- (10.8,391.023) -- (10.8,391.604) -- (10.9,391.605) -- (10.9,391.752) -- (11.0,391.753) -- (11.0,391.897) -- (11.1,391.898) -- (11.1,392.459) -- (11.2,392.46) -- (11.2,393.071) -- (11.3,393.072) -- (11.3,393.33) -- (11.4,393.331) -- (11.4,393.356) -- (11.5,393.357) -- (11.5,393.979) -- (11.6,393.98) -- (11.6,394.557) -- (11.7,394.558) -- (11.7,394.735) -- (11.8,394.736) -- (11.8,395.039) -- (11.9,395.04) -- (11.9,395.583) -- (11.8,395.584) -- (11.8,395.722) -- (11.9,395.723) -- (11.9,396.253) -- (12.0,396.254) -- (12.0,396.647) -- (12.1,396.648) -- (12.1,397.108) -- (12.2,397.109) -- (12.2,397.13) -- (12.3,397.131) -- (12.3,397.418) -- (12.4,397.419) -- (12.4,398.277) -- (12.5,398.278) -- (12.5,398.532) -- (12.6,398.533) -- (12.6,398.747) -- (12.7,398.748) -- (12.7,399.263) -- (12.8,399.264) -- (12.8,399.294) -- (12.9,399.295) -- (12.9,399.308) -- (13.0,399.309) -- (13.0,399.795) -- (13.1,399.796) -- (13.1,399.932) -- (13.2,399.933) -- (13.2,400.675) -- (13.3,400.676) -- (13.3,400.803) -- (13.4,400.804) -- (13.4,400.935) -- (13.5,400.936) -- (13.5,401.144) -- (13.6,401.145) -- (13.6,402.182) -- (13.7,402.183) -- (13.7,402.236) -- (13.6,402.237) -- (13.6,403.432) -- (13.5,403.433) -- (13.5,403.757) -- (13.6,403.758) -- (13.6,404.797) -- (13.5,404.798) -- (13.5,404.912) -- (13.6,404.913) -- (13.6,405.105) -- (13.7,405.106) -- (13.7,405.404) -- (13.8,405.405) -- (13.8,405.932) -- (13.9,405.933) -- (13.9,406.292) -- (14.0,406.293) -- (14.0,406.583) -- (14.1,406.584) -- (14.1,406.839) -- (14.2,406.84) -- (14.2,406.84) -- (14.3,406.841) -- (14.3,407.01) -- (14.4,407.011) -- (14.4,407.126) -- (14.5,407.127) -- (14.5,407.763) -- (14.6,407.764) -- (14.6,408.142) -- (14.5,408.143) -- (14.5,408.834) -- (14.4,408.835) -- (14.4,409.696) -- (14.5,409.697) -- (14.5,409.723) -- (14.6,409.724) -- (14.6,410.163) -- (14.7,410.164) -- (14.7,410.184) -- (14.8,410.185) -- (14.8,410.336) -- (14.9,410.337) -- (14.9,410.385) -- (15.0,410.386) -- (15.0,411.244) -- (15.1,411.245) -- (15.1,411.345) -- (15.2,411.346) -- (15.2,411.41) -- (15.3,411.411) -- (15.3,411.697) -- (15.2,411.698) -- (15.2,411.9) -- (15.1,411.901) -- (15.1,413.182) -- (15.0,413.183) -- (15.0,413.383) -- (15.1,413.384) -- (15.1,413.687) -- (15.2,413.688) -- (15.2,414.212) -- (15.3,414.213) -- (15.3,414.587) -- (15.4,414.588) -- (15.4,414.854) -- (15.5,414.855) -- (15.5,415.626) -- (15.6,415.627) -- (15.6,415.797) -- (15.7,415.798) -- (15.7,415.919) -- (15.8,415.92) -- (15.8,416.277) -- (15.9,416.278) -- (15.9,416.464) -- (16.0,416.465) -- (16.0,417.1) -- (16.1,417.101) -- (16.1,417.31) -- (16.0,417.311) -- (16.0,418.249) -- (15.9,418.25) -- (15.9,418.618) -- (16.0,418.619) -- (16.0,419.234) -- (15.9,419.235) -- (15.9,419.494) -- (16.0,419.495) -- (16.0,419.639) -- (16.1,419.64) -- (16.1,420.219) -- (16.2,420.22) -- (16.2,420.251) -- (16.3,420.252) -- (16.3,420.474) -- (16.4,420.475) -- (16.4,420.59) -- (16.5,420.591) -- (16.5,421.033) -- (16.6,421.034) -- (16.6,421.363) -- (16.7,421.364) -- (16.7,421.387) -- (16.8,421.388) -- (16.8,421.813) -- (16.9,421.814) -- (16.9,421.88) -- (17.0,421.881) -- (17.0,422.263) -- (17.1,422.264) -- (17.1,422.493) -- (17.2,422.494) -- (17.2,422.97) -- (17.3,422.971) -- (17.3,423.195) -- (17.4,423.196) -- (17.4,423.232) -- (17.5,423.233) -- (17.5,424.03) -- (17.6,424.031) -- (17.6,424.036) -- (17.7,424.037) -- (17.7,424.492) -- (17.8,424.493) -- (17.8,424.669) -- (17.9,424.67) -- (17.9,424.963) -- (18.0,424.964) -- (18.0,425.192) -- (18.1,425.193) -- (18.1,425.384) -- (18.0,425.385) -- (18.0,426.119) -- (18.1,426.12) -- (18.1,426.427) -- (18.2,426.428) -- (18.2,426.58) -- (18.1,426.581) -- (18.1,427.571) -- (18.2,427.572) -- (18.2,427.931) -- (18.3,427.932) -- (18.3,427.962) -- (18.4,427.963) -- (18.4,428.683) -- (18.5,428.684) -- (18.5,428.768) -- (18.6,428.769) -- (18.6,429.078) -- (18.7,429.079) -- (18.7,429.536) -- (18.8,429.537) -- (18.8,430.029) -- (18.9,430.03) -- (18.9,430.559) -- (18.8,430.56) -- (18.8,430.755) -- (18.9,430.756) -- (18.9,431.296) -- (18.8,431.297) -- (18.8,431.74) -- (18.9,431.741) -- (18.9,431.881) -- (19.0,431.882) -- (19.0,431.938) -- (19.1,431.939) -- (19.1,432.476) -- (19.2,432.477) -- (19.2,432.516) -- (19.3,432.517) -- (19.3,432.883) -- (19.4,432.884) -- (19.4,433.001) -- (19.5,433.002) -- (19.5,433.07) -- (19.6,433.071) -- (19.6,433.527) -- (19.7,433.528) -- (19.7,433.544) -- (19.8,433.545) -- (19.8,433.89) -- (19.9,433.891) -- (19.9,434.514) -- (20.0,434.515) -- (20.0,434.532) -- (20.1,434.533) -- (20.1,434.627) -- (20.2,434.628) -- (20.2,434.694) -- (20.3,434.695) -- (20.3,434.811) -- (20.4,434.812) -- (20.4,435.074) -- (20.5,435.075) -- (20.5,435.893) -- (20.6,435.894) -- (20.6,436.216) -- (20.7,436.217) -- (20.7,436.49) -- (20.8,436.491) -- (20.8,436.774) -- (20.9,436.775) -- (20.9,437.099) -- (21.0,437.1) -- (21.0,437.178) -- (21.1,437.179) -- (21.1,437.195) -- (21.2,437.196) -- (21.2,437.273) -- (21.3,437.274) -- (21.3,437.429) -- (21.2,437.43) -- (21.2,437.896) -- (21.3,437.897) -- (21.3,438.658) -- (21.4,438.659) -- (21.4,438.817) -- (21.5,438.818) -- (21.5,438.981) -- (21.6,438.982) -- (21.6,439.137) -- (21.7,439.138) -- (21.7,439.194) -- (21.8,439.195) -- (21.8,439.399) -- (21.9,439.4) -- (21.9,439.895) -- (22.0,439.896) -- (22.0,439.92) -- (22.1,439.921) -- (22.1,440.042) -- (22.2,440.043) -- (22.2,440.316) -- (22.3,440.317) -- (22.3,441.426) -- (22.2,441.427) -- (22.2,441.577) -- (22.1,441.578) -- (22.1,442.217) -- (22.2,442.218) -- (22.2,442.673) -- (22.3,442.674) -- (22.3,442.731) -- (22.4,442.732) -- (22.4,443.475) -- (22.5,443.476) -- (22.5,443.726) -- (22.6,443.727) -- (22.6,443.964) -- (22.7,443.965) -- (22.7,444.079) -- (22.8,444.08) -- (22.8,444.118) -- (22.9,444.119) -- (22.9,444.292) -- (23.0,444.293) -- (23.0,444.324) -- (23.1,444.325) -- (23.1,444.549) -- (23.2,444.55) -- (23.2,444.916) -- (23.3,444.917) -- (23.3,445.135) -- (23.4,445.136) -- (23.4,445.316) -- (23.5,445.317) -- (23.5,445.932) -- (23.6,445.933) -- (23.6,446.443) -- (23.7,446.444) -- (23.7,446.453) -- (23.8,446.454) -- (23.8,446.531) -- (23.9,446.532) -- (23.9,446.563) -- (24.0,446.564) -- (24.0,446.934) -- (23.9,446.935) -- (23.9,447.311) -- (24.0,447.312) -- (24.0,447.374) -- (24.1,447.375) -- (24.1,447.565) -- (24.2,447.566) -- (24.2,447.621) -- (24.3,447.622) -- (24.3,447.864) -- (24.4,447.865) -- (24.4,448.111) -- (24.5,448.112) -- (24.5,448.626) -- (24.6,448.627) -- (24.6,448.818) -- (24.7,448.819) -- (24.7,449.039) -- (24.8,449.04) -- (24.8,449.255) -- (24.9,449.256) -- (24.9,449.615) -- (25.0,449.616) -- (25.0,449.693) -- (25.1,449.694) -- (25.1,449.85) -- (25.2,449.851) -- (25.2,450.324) -- (25.3,450.325) -- (25.3,450.368) -- (25.4,450.369) -- (25.4,450.499) -- (25.5,450.5) -- (25.5,451.22) -- (25.4,451.221) -- (25.4,451.678) -- (25.5,451.679) -- (25.5,451.972) -- (25.4,451.973) -- (25.4,452.262) -- (25.5,452.263) -- (25.5,452.64) -- (25.6,452.641) -- (25.6,452.698) -- (25.7,452.699) -- (25.7,452.845) -- (25.8,452.846) -- (25.8,453.33) -- (25.9,453.331) -- (25.9,453.762) -- (26.0,453.763) -- (26.0,453.827) -- (26.1,453.828) -- (26.1,453.84) -- (26.2,453.841) -- (26.2,453.995) -- (26.3,453.996) -- (26.3,454.367) -- (26.4,454.368) -- (26.4,454.479) -- (26.5,454.48) -- (26.5,454.651) -- (26.6,454.652) -- (26.6,455.145) -- (26.7,455.146) -- (26.7,455.337) -- (26.8,455.338) -- (26.8,455.839) -- (26.9,455.84) -- (26.9,456.178) -- (27.0,456.179) -- (27.0,456.19) -- (27.1,456.191) -- (27.1,456.263) -- (27.2,456.264) -- (27.2,456.421) -- (27.3,456.422) -- (27.3,456.758) -- (27.4,456.759) -- (27.4,457.213) -- (27.5,457.214) -- (27.5,457.563) -- (27.4,457.564) -- (27.4,458.087) -- (27.5,458.088) -- (27.5,458.132) -- (27.4,458.133) -- (27.4,458.293) -- (27.5,458.294) -- (27.5,458.556) -- (27.4,458.557) -- (27.4,458.839) -- (27.5,458.84) -- (27.5,459.076) -- (27.6,459.077) -- (27.6,459.551) -- (27.7,459.552) -- (27.7,459.713) -- (27.8,459.714) -- (27.8,459.714) -- (27.9,459.715) -- (27.9,459.925) -- (28.0,459.926) -- (28.0,460.117) -- (28.1,460.118) -- (28.1,460.625) -- (28.2,460.626) -- (28.2,461.238) -- (28.1,461.239) -- (28.1,461.47) -- (28.2,461.471) -- (28.2,461.704) -- (28.3,461.705) -- (28.3,461.915) -- (28.2,461.916) -- (28.2,462.108) -- (28.3,462.109) -- (28.3,462.487) -- (28.4,462.488) -- (28.4,462.523) -- (28.5,462.524) -- (28.5,463.072) -- (28.6,463.073) -- (28.6,463.192) -- (28.5,463.193) -- (28.5,463.581) -- (28.6,463.582) -- (28.6,463.73) -- (28.7,463.731) -- (28.7,463.852) -- (28.8,463.853) -- (28.8,463.933) -- (28.9,463.934) -- (28.9,464.959) -- (28.8,464.96) -- (28.8,465.263) -- (28.9,465.264) -- (28.9,465.376) -- (29.0,465.377) -- (29.0,465.583) -- (29.1,465.584) -- (29.1,465.721) -- (29.2,465.722) -- (29.2,465.78) -- (29.3,465.781) -- (29.3,465.858) -- (29.4,465.859) -- (29.4,466.378) -- (29.5,466.379) -- (29.5,466.461) -- (29.6,466.462) -- (29.6,466.616) -- (29.7,466.617) -- (29.7,466.621) -- (29.8,466.622) -- (29.8,466.646) -- (29.9,466.647) -- (29.9,466.652) -- (30.0,466.653) -- (30.0,467.004) -- (30.1,467.005) -- (30.1,467.181) -- (30.2,467.182) -- (30.2,467.326) -- (30.3,467.327) -- (30.3,467.516) -- (30.4,467.517) -- (30.4,467.682) -- (30.5,467.683) -- (30.5,467.843) -- (30.6,467.844) -- (30.6,467.937) -- (30.5,467.938) -- (30.5,468.607) -- (30.6,468.608) -- (30.6,468.8) -- (30.7,468.801) -- (30.7,468.825) -- (30.8,468.826) -- (30.8,469.18) -- (30.9,469.181) -- (30.9,469.368) -- (31.0,469.369) -- (31.0,469.709) -- (31.1,469.71) -- (31.1,469.967) -- (31.2,469.968) -- (31.2,469.986) -- (31.3,469.987) -- (31.3,470.277) -- (31.4,470.278) -- (31.4,470.568) -- (31.5,470.569) -- (31.5,470.687) -- (31.6,470.688) -- (31.6,470.736) -- (31.5,470.737) -- (31.5,471.001) -- (31.6,471.002) -- (31.6,471.33) -- (31.5,471.331) -- (31.5,471.515) -- (31.6,471.516) -- (31.6,471.661) -- (31.7,471.662) -- (31.7,472.274) -- (31.8,472.275) -- (31.8,472.327) -- (31.7,472.328) -- (31.7,472.347) -- (31.8,472.348) -- (31.8,472.652) -- (31.7,472.653) -- (31.7,473.029) -- (31.8,473.03) -- (31.8,473.158) -- (31.9,473.159) -- (31.9,473.174) -- (32.0,473.175) -- (32.0,473.463) -- (32.1,473.464) -- (32.1,473.9) -- (32.2,473.901) -- (32.2,473.994) -- (32.3,473.995) -- (32.3,474.218) -- (32.2,474.219) -- (32.2,474.535) -- (32.3,474.536) -- (32.3,474.641) -- (32.4,474.642) -- (32.4,474.812) -- (32.5,474.813) -- (32.5,475.061) -- (32.6,475.062) -- (32.6,475.14) -- (32.7,475.141) -- (32.7,475.169) -- (32.8,475.17) -- (32.8,475.252) -- (32.9,475.253) -- (32.9,475.808) -- (32.8,475.809) -- (32.8,476.219) -- (32.7,476.22) -- (32.7,476.397) -- (32.8,476.398) -- (32.8,476.596) -- (32.9,476.597) -- (32.9,476.702) -- (32.8,476.703) -- (32.8,476.853) -- (32.9,476.854) -- (32.9,476.998) -- (33.0,476.999) -- (33.0,477.102) -- (33.1,477.103) -- (33.1,477.209) -- (33.2,477.21) -- (33.2,478.117) -- (33.3,478.118) -- (33.3,478.138) -- (33.4,478.139) -- (33.4,478.16) -- (33.5,478.161) -- (33.5,478.243) -- (33.6,478.244) -- (33.6,478.579) -- (33.7,478.58) -- (33.7,478.585) -- (33.8,478.586) -- (33.8,478.658) -- (33.9,478.659) -- (33.9,479.05) -- (34.0,479.051) -- (34.0,479.313) -- (34.1,479.314) -- (34.1,479.618) -- (34.2,479.619) -- (34.2,479.725) -- (34.3,479.726) -- (34.3,479.951) -- (34.2,479.952) -- (34.2,480.176) -- (34.3,480.177) -- (34.3,480.198) -- (34.4,480.199) -- (34.4,480.211) -- (34.5,480.212) -- (34.5,480.482) -- (34.6,480.483) -- (34.6,480.71) -- (34.5,480.711) -- (34.5,480.806) -- (34.6,480.807) -- (34.6,481.007) -- (34.7,481.008) -- (34.7,481.236) -- (34.8,481.237) -- (34.8,481.422) -- (34.9,481.423) -- (34.9,481.425) -- (35.0,481.426) -- (35.0,481.68) -- (35.1,481.681) -- (35.1,481.691) -- (35.2,481.692) -- (35.2,481.713) -- (35.3,481.714) -- (35.3,481.931) -- (35.4,481.932) -- (35.4,482.026) -- (35.5,482.027) -- (35.5,482.359) -- (35.6,482.36) -- (35.6,482.375) -- (35.7,482.376) -- (35.7,482.394) -- (35.8,482.395) -- (35.8,482.614) -- (35.9,482.615) -- (35.9,482.87) -- (36.0,482.871) -- (36.0,482.989) -- (35.9,482.99) -- (35.9,483.239) -- (36.0,483.24) -- (36.0,483.441) -- (36.1,483.442) -- (36.1,483.691) -- (36.0,483.692) -- (36.0,483.747) -- (35.9,483.748) -- (35.9,484.096) -- (36.0,484.097) -- (36.0,484.124) -- (36.1,484.125) -- (36.1,484.434) -- (36.2,484.435) -- (36.2,484.687) -- (36.3,484.688) -- (36.3,484.719) -- (36.4,484.72) -- (36.4,484.91) -- (36.5,484.911) -- (36.5,485.036) -- (36.6,485.037) -- (36.6,485.314) -- (36.7,485.315) -- (36.7,485.338) -- (36.8,485.339) -- (36.8,485.445) -- (36.9,485.446) -- (36.9,485.567) -- (37.0,485.568) -- (37.0,485.577) -- (36.9,485.578) -- (36.9,485.693) -- (37.0,485.694) -- (37.0,486.218) -- (36.9,486.219) -- (36.9,486.42) -- (37.0,486.421) -- (37.0,486.421) -- (37.1,486.422) -- (37.1,486.48) -- (37.2,486.481) -- (37.2,486.793) -- (37.3,486.794) -- (37.3,486.829) -- (37.4,486.83) -- (37.4,486.951) -- (37.5,486.952) -- (37.5,487.102) -- (37.6,487.103) -- (37.6,487.168) -- (37.7,487.169) -- (37.7,487.343) -- (37.8,487.344) -- (37.8,487.373) -- (37.9,487.374) -- (37.9,487.525) -- (38.0,487.526) -- (38.0,487.586) -- (38.1,487.587) -- (38.1,487.834) -- (38.2,487.835) -- (38.2,487.86) -- (38.3,487.861) -- (38.3,487.928) -- (38.4,487.929) -- (38.4,487.978) -- (38.5,487.979) -- (38.5,488.049) -- (38.6,488.05) -- (38.6,488.168) -- (38.7,488.169) -- (38.7,488.365) -- (38.8,488.366) -- (38.8,488.492) -- (38.9,488.493) -- (38.9,488.684) -- (38.8,488.685) -- (38.8,488.899) -- (38.9,488.9) -- (38.9,489.044) -- (39.0,489.045) -- (39.0,489.126) -- (39.1,489.127) -- (39.1,489.39) -- (39.2,489.391) -- (39.2,489.604) -- (39.3,489.605) -- (39.3,489.702) -- (39.4,489.703) -- (39.4,489.747) -- (39.5,489.748) -- (39.5,489.834) -- (39.6,489.835) -- (39.6,489.85) -- (39.7,489.851) -- (39.7,490.184) -- (39.8,490.185) -- (39.8,490.356) -- (39.9,490.357) -- (39.9,490.597) -- (40.0,490.598) -- (40.0,490.626) -- (40.1,490.627) -- (40.1,490.631) -- (40.2,490.632) -- (40.2,490.774) -- (40.3,490.775) -- (40.3,490.894) -- (40.4,490.895) -- (40.4,491.02) -- (40.5,491.021) -- (40.5,491.189) -- (40.6,491.19) -- (40.6,491.41) -- (40.7,491.411) -- (40.7,491.414) -- (40.8,491.415) -- (40.8,491.417) -- (40.9,491.418) -- (40.9,491.434) -- (41.0,491.435) -- (41.0,491.473) -- (41.1,491.474) -- (41.1,491.713) -- (41.2,491.714) -- (41.2,491.824) -- (41.3,491.825) -- (41.3,492.091) -- (41.4,492.092) -- (41.4,492.104) -- (41.5,492.105) -- (41.5,492.239) -- (41.4,492.24) -- (41.4,492.379) -- (41.5,492.38) -- (41.5,492.506) -- (41.4,492.507) -- (41.4,492.68) -- (41.5,492.681) -- (41.5,492.833) -- (41.6,492.834) -- (41.6,493.018) -- (41.7,493.019) -- (41.7,493.033) -- (41.8,493.034) -- (41.8,493.082) -- (41.9,493.083) -- (41.9,493.31) -- (42.0,493.311) -- (42.0,493.446) -- (41.9,493.447) -- (41.9,493.538) -- (41.8,493.539) -- (41.8,493.65) -- (41.7,493.651) -- (41.7,493.878) -- (41.6,493.879) -- (41.6,494.053) -- (41.7,494.054) -- (41.7,494.097) -- (41.8,494.098) -- (41.8,494.229) -- (41.9,494.23) -- (41.9,494.243) -- (42.0,494.244) -- (42.0,494.369) -- (41.9,494.37) -- (41.9,494.438) -- (42.0,494.439) -- (42.0,494.584) -- (42.1,494.585) -- (42.1,494.646) -- (42.2,494.647) -- (42.2,494.786) -- (42.3,494.787) -- (42.3,494.881) -- (42.2,494.882) -- (42.2,495.004) -- (42.3,495.005) -- (42.3,495.07) -- (42.4,495.071) -- (42.4,495.123) -- (42.5,495.124) -- (42.5,495.161) -- (42.6,495.162) -- (42.6,495.403) -- (42.7,495.404) -- (42.7,495.476) -- (42.8,495.477) -- (42.8,495.528) -- (42.7,495.529) -- (42.7,495.601) -- (42.8,495.602) -- (42.8,495.617) -- (42.9,495.618) -- (42.9,495.756) -- (43.0,495.757) -- (43.0,495.99) -- (43.1,495.991) -- (43.1,496.001) -- (43.2,496.002) -- (43.2,496.058) -- (43.3,496.059) -- (43.3,496.134) -- (43.4,496.135) -- (43.4,496.151) -- (43.5,496.152) -- (43.5,496.305) -- (43.6,496.306) -- (43.6,496.402) -- (43.7,496.403) -- (43.7,496.431) -- (43.8,496.432) -- (43.8,496.502) -- (43.9,496.503) -- (43.9,496.646) -- (43.8,496.647) -- (43.8,496.752) -- (43.9,496.753) -- (43.9,496.834) -- (44.0,496.835) -- (44.0,496.848) -- (44.1,496.849) -- (44.1,496.916) -- (44.2,496.917) -- (44.2,496.937) -- (44.3,496.938) -- (44.3,497.006) -- (44.4,497.007) -- (44.4,497.146) -- (44.5,497.147) -- (44.5,497.221) -- (44.4,497.222) -- (44.4,497.395) -- (44.3,497.396) -- (44.3,497.417) -- (44.4,497.418) -- (44.4,497.541) -- (44.5,497.542) -- (44.5,497.631) -- (44.6,497.632) -- (44.6,497.678) -- (44.7,497.679) -- (44.7,497.712) -- (44.8,497.713) -- (44.8,497.718) -- (44.9,497.719) -- (44.9,497.735) -- (45.0,497.736) -- (45.0,497.785) -- (45.1,497.786) -- (45.1,497.95) -- (45.2,497.951) -- (45.2,497.97) -- (45.3,497.971) -- (45.3,498.053) -- (45.4,498.054) -- (45.4,498.092) -- (45.5,498.093) -- (45.5,498.125) -- (45.6,498.126) -- (45.6,498.206) -- (45.7,498.207) -- (45.7,498.219) -- (45.8,498.22) -- (45.8,498.236) -- (45.9,498.237) -- (45.9,498.361) -- (45.8,498.362) -- (45.8,498.409) -- (45.9,498.41) -- (45.9,498.427) -- (46.0,498.428) -- (46.0,498.472) -- (45.9,498.473) -- (45.9,498.497) -- (45.8,498.498) -- (45.8,498.549) -- (45.9,498.55) -- (45.9,498.633) -- (46.0,498.634) -- (46.0,498.746) -- (46.1,498.747) -- (46.1,498.776) -- (46.2,498.777) -- (46.2,498.853) -- (46.3,498.854) -- (46.3,498.883) -- (46.2,498.884) -- (46.2,498.983) -- (46.3,498.984) -- (46.3,499.038) -- (46.4,499.039) -- (46.4,499.061) -- (46.5,499.062) -- (46.5,499.064) -- (46.6,499.065) -- (46.6,499.113) -- (46.7,499.114) -- (46.7,499.163) -- (46.8,499.164) -- (46.8,499.185) -- (46.9,499.186) -- (46.9,499.187) -- (47.0,499.188) -- (47.0,499.26) -- (47.1,499.261) -- (47.1,499.318) -- (47.2,499.319) -- (47.2,499.321) -- (47.3,499.322) -- (47.3,499.326) -- (47.4,499.327) -- (47.4,499.413) -- (47.5,499.414) -- (47.5,499.421) -- (47.6,499.422) -- (47.6,499.451) -- (47.7,499.452) -- (47.7,499.497) -- (47.6,499.498) -- (47.6,499.523) -- (47.5,499.524) -- (47.5,499.567) -- (47.6,499.568) -- (47.6,499.595) -- (47.7,499.596) -- (47.7,499.64) -- (47.8,499.641) -- (47.8,499.642) -- (47.9,499.643) -- (47.9,499.694) -- (48.0,499.695) -- (48.0,499.702) -- (48.1,499.703) -- (48.1,499.706) -- (48.2,499.707) -- (48.2,499.711) -- (48.3,499.712) -- (48.3,499.762) -- (48.4,499.763) -- (48.4,499.774) -- (48.3,499.775) -- (48.3,499.815) -- (48.4,499.816) -- (48.4,499.83) -- (48.5,499.831) -- (48.5,499.846) -- (48.6,499.847) -- (48.6,499.857) -- (48.7,499.858) -- (48.7,499.886) -- (48.6,499.887) -- (48.6,499.899) -- (48.5,499.9) -- (48.5,499.932) -- (48.6,499.933) -- (48.6,499.952) -- (48.7,499.953) -- (48.7,499.959) -- (48.8,499.96) -- (48.8,499.962) -- (48.9,499.963) -- (48.9,499.967) -- (49.0,499.968) -- (49.0,499.97) -- (49.1,499.971) -- (49.1,499.974) -- (49.2,499.975) -- (49.2,499.978) -- (49.3,499.979) -- (49.3,499.98) -- (49.4,499.981) -- (49.4,499.983) -- (49.5,499.984) -- (49.5,499.986) -- (49.6,499.987) -- (49.6,499.996) -- (49.7,499.997) -- (49.7,499.997) -- (49.8,499.998) -- (49.8,499.998) -- (49.9,499.999) -- (49.9,500.0)-- (50.0,500.0) ; 
\draw[blue!70!red,thick] (0.0,0.002) -- (0.0,0.002) -- (-0.1,0.003) -- (-0.1,0.004) -- (-0.2,0.005) -- (-0.2,0.007) -- (-0.3,0.008) -- (-0.3,0.012) -- (-0.4,0.013) -- (-0.4,0.016) -- (-0.5,0.017) -- (-0.5,0.02) -- (-0.6,0.021) -- (-0.6,0.037) -- (-0.7,0.038) -- (-0.7,0.038) -- (-0.8,0.039) -- (-0.8,0.053) -- (-0.7,0.054) -- (-0.7,0.064) -- (-0.6,0.065) -- (-0.6,0.076) -- (-0.5,0.077) -- (-0.5,0.082) -- (-0.4,0.083) -- (-0.4,0.108) -- (-0.5,0.109) -- (-0.5,0.133) -- (-0.6,0.134) -- (-0.6,0.171) -- (-0.7,0.172) -- (-0.7,0.184) -- (-0.8,0.185) -- (-0.8,0.199) -- (-0.7,0.2) -- (-0.7,0.225) -- (-0.8,0.226) -- (-0.8,0.23) -- (-0.9,0.231) -- (-0.9,0.244) -- (-0.8,0.245) -- (-0.8,0.273) -- (-0.7,0.274) -- (-0.7,0.304) -- (-0.8,0.305) -- (-0.8,0.305) -- (-0.9,0.306) -- (-0.9,0.333) -- (-1.0,0.334) -- (-1.0,0.373) -- (-1.1,0.374) -- (-1.1,0.406) -- (-1.0,0.407) -- (-1.0,0.424) -- (-1.1,0.425) -- (-1.1,0.452) -- (-1.2,0.453) -- (-1.2,0.466) -- (-1.3,0.467) -- (-1.3,0.501) -- (-1.4,0.502) -- (-1.4,0.536) -- (-1.3,0.537) -- (-1.3,0.578) -- (-1.4,0.579) -- (-1.4,0.618) -- (-1.5,0.619) -- (-1.5,0.672) -- (-1.6,0.673) -- (-1.6,0.729) -- (-1.5,0.73) -- (-1.5,0.779) -- (-1.6,0.78) -- (-1.6,0.827) -- (-1.7,0.828) -- (-1.7,0.862) -- (-1.8,0.863) -- (-1.8,0.88) -- (-1.9,0.881) -- (-1.9,0.907) -- (-2.0,0.908) -- (-2.0,0.936) -- (-1.9,0.937) -- (-1.9,0.994) -- (-2.0,0.995) -- (-2.0,1.033) -- (-1.9,1.034) -- (-1.9,1.148) -- (-1.8,1.149) -- (-1.8,1.174) -- (-1.9,1.175) -- (-1.9,1.238) -- (-1.8,1.239) -- (-1.8,1.368) -- (-1.9,1.369) -- (-1.9,1.393) -- (-1.8,1.394) -- (-1.8,1.415) -- (-1.7,1.416) -- (-1.7,1.498) -- (-1.8,1.499) -- (-1.8,1.537) -- (-1.9,1.538) -- (-1.9,1.578) -- (-2.0,1.579) -- (-2.0,1.643) -- (-2.1,1.644) -- (-2.1,1.768) -- (-2.2,1.769) -- (-2.2,1.85) -- (-2.1,1.851) -- (-2.1,1.919) -- (-2.2,1.92) -- (-2.2,1.929) -- (-2.3,1.93) -- (-2.3,2.005) -- (-2.2,2.006) -- (-2.2,2.073) -- (-2.3,2.074) -- (-2.3,2.112) -- (-2.2,2.113) -- (-2.2,2.139) -- (-2.3,2.14) -- (-2.3,2.349) -- (-2.2,2.35) -- (-2.2,2.444) -- (-2.1,2.445) -- (-2.1,2.492) -- (-2.0,2.493) -- (-2.0,2.74) -- (-1.9,2.741) -- (-1.9,2.776) -- (-2.0,2.777) -- (-2.0,2.8) -- (-2.1,2.801) -- (-2.1,2.843) -- (-2.0,2.844) -- (-2.0,2.969) -- (-1.9,2.97) -- (-1.9,3.106) -- (-2.0,3.107) -- (-2.0,3.123) -- (-2.1,3.124) -- (-2.1,3.237) -- (-2.0,3.238) -- (-2.0,3.257) -- (-2.1,3.258) -- (-2.1,3.361) -- (-2.2,3.362) -- (-2.2,3.373) -- (-2.3,3.374) -- (-2.3,3.583) -- (-2.4,3.584) -- (-2.4,3.663) -- (-2.5,3.664) -- (-2.5,3.758) -- (-2.6,3.759) -- (-2.6,3.81) -- (-2.5,3.811) -- (-2.5,3.899) -- (-2.4,3.9) -- (-2.4,4.144) -- (-2.5,4.145) -- (-2.5,4.149) -- (-2.6,4.15) -- (-2.6,4.221) -- (-2.7,4.222) -- (-2.7,4.36) -- (-2.8,4.361) -- (-2.8,4.444) -- (-2.9,4.445) -- (-2.9,4.58) -- (-3.0,4.581) -- (-3.0,4.622) -- (-2.9,4.623) -- (-2.9,4.668) -- (-2.8,4.669) -- (-2.8,4.849) -- (-2.9,4.85) -- (-2.9,4.977) -- (-3.0,4.978) -- (-3.0,5.103) -- (-3.1,5.104) -- (-3.1,5.236) -- (-3.2,5.237) -- (-3.2,5.297) -- (-3.1,5.298) -- (-3.1,5.502) -- (-3.2,5.503) -- (-3.2,5.516) -- (-3.1,5.517) -- (-3.1,5.718) -- (-3.0,5.719) -- (-3.0,5.808) -- (-2.9,5.809) -- (-2.9,5.913) -- (-3.0,5.914) -- (-3.0,5.938) -- (-3.1,5.939) -- (-3.1,6.075) -- (-3.2,6.076) -- (-3.2,6.245) -- (-3.1,6.246) -- (-3.1,6.31) -- (-3.0,6.311) -- (-3.0,6.369) -- (-2.9,6.37) -- (-2.9,6.478) -- (-3.0,6.479) -- (-3.0,6.697) -- (-3.1,6.698) -- (-3.1,6.859) -- (-3.2,6.86) -- (-3.2,6.884) -- (-3.3,6.885) -- (-3.3,7.087) -- (-3.4,7.088) -- (-3.4,7.15) -- (-3.5,7.151) -- (-3.5,7.203) -- (-3.6,7.204) -- (-3.6,7.371) -- (-3.5,7.372) -- (-3.5,7.539) -- (-3.6,7.54) -- (-3.6,7.771) -- (-3.7,7.772) -- (-3.7,8.059) -- (-3.6,8.06) -- (-3.6,8.131) -- (-3.7,8.132) -- (-3.7,8.259) -- (-3.8,8.26) -- (-3.8,8.359) -- (-3.9,8.36) -- (-3.9,8.413) -- (-4.0,8.414) -- (-4.0,8.509) -- (-4.1,8.51) -- (-4.1,8.796) -- (-4.0,8.797) -- (-4.0,8.992) -- (-4.1,8.993) -- (-4.1,9.106) -- (-4.2,9.107) -- (-4.2,9.227) -- (-4.1,9.228) -- (-4.1,9.266) -- (-4.0,9.267) -- (-4.0,9.491) -- (-4.1,9.492) -- (-4.1,9.688) -- (-4.0,9.689) -- (-4.0,9.78) -- (-4.1,9.781) -- (-4.1,10.077) -- (-4.0,10.078) -- (-4.0,10.267) -- (-3.9,10.268) -- (-3.9,10.343) -- (-3.8,10.344) -- (-3.8,10.418) -- (-3.9,10.419) -- (-3.9,10.556) -- (-4.0,10.557) -- (-4.0,10.832) -- (-4.1,10.833) -- (-4.1,11.008) -- (-4.0,11.009) -- (-4.0,11.109) -- (-3.9,11.11) -- (-3.9,11.198) -- (-3.8,11.199) -- (-3.8,11.27) -- (-3.7,11.271) -- (-3.7,11.378) -- (-3.6,11.379) -- (-3.6,11.807) -- (-3.7,11.808) -- (-3.7,11.844) -- (-3.8,11.845) -- (-3.8,11.939) -- (-3.9,11.94) -- (-3.9,12.361) -- (-4.0,12.362) -- (-4.0,12.473) -- (-4.1,12.474) -- (-4.1,12.563) -- (-4.2,12.564) -- (-4.2,12.587) -- (-4.3,12.588) -- (-4.3,12.678) -- (-4.4,12.679) -- (-4.4,13.004) -- (-4.5,13.005) -- (-4.5,13.1) -- (-4.4,13.101) -- (-4.4,13.165) -- (-4.3,13.166) -- (-4.3,13.436) -- (-4.4,13.437) -- (-4.4,13.521) -- (-4.3,13.522) -- (-4.3,13.754) -- (-4.2,13.755) -- (-4.2,14.176) -- (-4.3,14.177) -- (-4.3,14.19) -- (-4.4,14.191) -- (-4.4,14.671) -- (-4.3,14.672) -- (-4.3,14.818) -- (-4.2,14.819) -- (-4.2,15.195) -- (-4.3,15.196) -- (-4.3,15.426) -- (-4.4,15.427) -- (-4.4,15.737) -- (-4.3,15.738) -- (-4.3,16.019) -- (-4.2,16.02) -- (-4.2,16.088) -- (-4.3,16.089) -- (-4.3,16.221) -- (-4.4,16.222) -- (-4.4,16.414) -- (-4.3,16.415) -- (-4.3,16.683) -- (-4.2,16.684) -- (-4.2,16.85) -- (-4.1,16.851) -- (-4.1,17.261) -- (-4.2,17.262) -- (-4.2,17.49) -- (-4.3,17.491) -- (-4.3,17.573) -- (-4.4,17.574) -- (-4.4,17.725) -- (-4.5,17.726) -- (-4.5,17.888) -- (-4.4,17.889) -- (-4.4,17.993) -- (-4.5,17.994) -- (-4.5,18.18) -- (-4.6,18.181) -- (-4.6,18.381) -- (-4.7,18.382) -- (-4.7,18.845) -- (-4.8,18.846) -- (-4.8,18.999) -- (-4.9,19.0) -- (-4.9,19.022) -- (-5.0,19.023) -- (-5.0,19.119) -- (-5.1,19.12) -- (-5.1,19.18) -- (-5.2,19.181) -- (-5.2,19.301) -- (-5.1,19.302) -- (-5.1,19.624) -- (-5.2,19.625) -- (-5.2,19.871) -- (-5.3,19.872) -- (-5.3,20.08) -- (-5.4,20.081) -- (-5.4,20.54) -- (-5.3,20.541) -- (-5.3,20.852) -- (-5.4,20.853) -- (-5.4,21.178) -- (-5.5,21.179) -- (-5.5,21.579) -- (-5.6,21.58) -- (-5.6,21.721) -- (-5.7,21.722) -- (-5.7,21.788) -- (-5.8,21.789) -- (-5.8,21.794) -- (-5.9,21.795) -- (-5.9,22.168) -- (-5.8,22.169) -- (-5.8,22.238) -- (-5.9,22.239) -- (-5.9,22.44) -- (-6.0,22.441) -- (-6.0,22.665) -- (-5.9,22.666) -- (-5.9,23.077) -- (-6.0,23.078) -- (-6.0,23.107) -- (-6.1,23.108) -- (-6.1,23.467) -- (-6.2,23.468) -- (-6.2,23.751) -- (-6.3,23.752) -- (-6.3,23.881) -- (-6.4,23.882) -- (-6.4,23.9) -- (-6.5,23.901) -- (-6.5,23.936) -- (-6.6,23.937) -- (-6.6,24.337) -- (-6.7,24.338) -- (-6.7,24.543) -- (-6.6,24.544) -- (-6.6,24.766) -- (-6.5,24.767) -- (-6.5,25.036) -- (-6.6,25.037) -- (-6.6,25.548) -- (-6.7,25.549) -- (-6.7,25.802) -- (-6.8,25.803) -- (-6.8,25.835) -- (-6.7,25.836) -- (-6.7,26.356) -- (-6.8,26.357) -- (-6.8,26.495) -- (-6.9,26.496) -- (-6.9,26.756) -- (-7.0,26.757) -- (-7.0,26.84) -- (-7.1,26.841) -- (-7.1,26.917) -- (-7.0,26.918) -- (-7.0,27.427) -- (-7.1,27.428) -- (-7.1,27.637) -- (-7.0,27.638) -- (-7.0,27.899) -- (-6.9,27.9) -- (-6.9,28.128) -- (-6.8,28.129) -- (-6.8,28.352) -- (-6.7,28.353) -- (-6.7,28.408) -- (-6.6,28.409) -- (-6.6,29.083) -- (-6.7,29.084) -- (-6.7,29.746) -- (-6.8,29.747) -- (-6.8,29.893) -- (-6.7,29.894) -- (-6.7,30.154) -- (-6.8,30.155) -- (-6.8,30.356) -- (-6.7,30.357) -- (-6.7,30.425) -- (-6.8,30.426) -- (-6.8,30.636) -- (-6.9,30.637) -- (-6.9,30.651) -- (-6.8,30.652) -- (-6.8,31.158) -- (-6.7,31.159) -- (-6.7,31.408) -- (-6.8,31.409) -- (-6.8,31.963) -- (-6.7,31.964) -- (-6.7,32.075) -- (-6.8,32.076) -- (-6.8,32.152) -- (-6.7,32.153) -- (-6.7,32.526) -- (-6.6,32.527) -- (-6.6,33.104) -- (-6.7,33.105) -- (-6.7,33.219) -- (-6.8,33.22) -- (-6.8,33.561) -- (-6.7,33.562) -- (-6.7,33.754) -- (-6.6,33.755) -- (-6.6,34.231) -- (-6.7,34.232) -- (-6.7,34.306) -- (-6.8,34.307) -- (-6.8,35.335) -- (-6.9,35.336) -- (-6.9,35.37) -- (-7.0,35.371) -- (-7.0,35.391) -- (-7.1,35.392) -- (-7.1,35.914) -- (-7.2,35.915) -- (-7.2,36.103) -- (-7.3,36.104) -- (-7.3,36.407) -- (-7.4,36.408) -- (-7.4,36.452) -- (-7.5,36.453) -- (-7.5,36.864) -- (-7.4,36.865) -- (-7.4,37.008) -- (-7.5,37.009) -- (-7.5,37.51) -- (-7.6,37.511) -- (-7.6,37.661) -- (-7.7,37.662) -- (-7.7,37.951) -- (-7.6,37.952) -- (-7.6,38.275) -- (-7.5,38.276) -- (-7.5,38.657) -- (-7.6,38.658) -- (-7.6,39.06) -- (-7.7,39.061) -- (-7.7,39.108) -- (-7.8,39.109) -- (-7.8,39.236) -- (-7.7,39.237) -- (-7.7,39.932) -- (-7.8,39.933) -- (-7.8,40.179) -- (-7.9,40.18) -- (-7.9,40.446) -- (-8.0,40.447) -- (-8.0,40.649) -- (-7.9,40.65) -- (-7.9,40.999) -- (-8.0,41.0) -- (-8.0,41.345) -- (-7.9,41.346) -- (-7.9,41.446) -- (-7.8,41.447) -- (-7.8,41.948) -- (-7.9,41.949) -- (-7.9,42.439) -- (-7.8,42.44) -- (-7.8,43.033) -- (-7.9,43.034) -- (-7.9,43.485) -- (-8.0,43.486) -- (-8.0,43.703) -- (-8.1,43.704) -- (-8.1,43.992) -- (-8.0,43.993) -- (-8.0,44.045) -- (-8.1,44.046) -- (-8.1,44.665) -- (-8.2,44.666) -- (-8.2,45.3) -- (-8.3,45.301) -- (-8.3,45.498) -- (-8.4,45.499) -- (-8.4,45.814) -- (-8.5,45.815) -- (-8.5,45.834) -- (-8.6,45.835) -- (-8.6,45.885) -- (-8.7,45.886) -- (-8.7,46.291) -- (-8.8,46.292) -- (-8.8,46.654) -- (-8.7,46.655) -- (-8.7,46.898) -- (-8.8,46.899) -- (-8.8,47.251) -- (-8.7,47.252) -- (-8.7,47.674) -- (-8.6,47.675) -- (-8.6,48.451) -- (-8.7,48.452) -- (-8.7,48.77) -- (-8.8,48.771) -- (-8.8,48.872) -- (-8.9,48.873) -- (-8.9,49.879) -- (-9.0,49.88) -- (-9.0,50.105) -- (-9.1,50.106) -- (-9.1,50.544) -- (-9.2,50.545) -- (-9.2,50.783) -- (-9.3,50.784) -- (-9.3,51.393) -- (-9.2,51.394) -- (-9.2,51.456) -- (-9.1,51.457) -- (-9.1,51.579) -- (-9.0,51.58) -- (-9.0,51.956) -- (-9.1,51.957) -- (-9.1,52.448) -- (-9.2,52.449) -- (-9.2,53.043) -- (-9.3,53.044) -- (-9.3,53.265) -- (-9.2,53.266) -- (-9.2,53.614) -- (-9.3,53.615) -- (-9.3,53.732) -- (-9.4,53.733) -- (-9.4,53.88) -- (-9.3,53.881) -- (-9.3,54.122) -- (-9.4,54.123) -- (-9.4,54.777) -- (-9.5,54.778) -- (-9.5,54.988) -- (-9.6,54.989) -- (-9.6,55.546) -- (-9.7,55.547) -- (-9.7,55.908) -- (-9.8,55.909) -- (-9.8,56.052) -- (-9.7,56.053) -- (-9.7,56.462) -- (-9.6,56.463) -- (-9.6,56.873) -- (-9.5,56.874) -- (-9.5,57.254) -- (-9.4,57.255) -- (-9.4,57.704) -- (-9.5,57.705) -- (-9.5,57.765) -- (-9.6,57.766) -- (-9.6,58.061) -- (-9.5,58.062) -- (-9.5,58.457) -- (-9.6,58.458) -- (-9.6,58.995) -- (-9.5,58.996) -- (-9.5,59.42) -- (-9.4,59.421) -- (-9.4,59.765) -- (-9.3,59.766) -- (-9.3,60.32) -- (-9.4,60.321) -- (-9.4,60.626) -- (-9.3,60.627) -- (-9.3,60.658) -- (-9.4,60.659) -- (-9.4,60.796) -- (-9.3,60.797) -- (-9.3,61.265) -- (-9.2,61.266) -- (-9.2,61.994) -- (-9.3,61.995) -- (-9.3,62.376) -- (-9.4,62.377) -- (-9.4,62.544) -- (-9.5,62.545) -- (-9.5,63.033) -- (-9.4,63.034) -- (-9.4,63.133) -- (-9.3,63.134) -- (-9.3,63.538) -- (-9.2,63.539) -- (-9.2,64.23) -- (-9.1,64.231) -- (-9.1,64.7) -- (-9.2,64.701) -- (-9.2,65.101) -- (-9.3,65.102) -- (-9.3,65.323) -- (-9.2,65.324) -- (-9.2,65.513) -- (-9.3,65.514) -- (-9.3,66.017) -- (-9.2,66.018) -- (-9.2,66.997) -- (-9.3,66.998) -- (-9.3,67.194) -- (-9.4,67.195) -- (-9.4,67.203) -- (-9.5,67.204) -- (-9.5,67.311) -- (-9.6,67.312) -- (-9.6,67.785) -- (-9.7,67.786) -- (-9.7,68.059) -- (-9.8,68.06) -- (-9.8,68.829) -- (-9.7,68.83) -- (-9.7,69.251) -- (-9.8,69.252) -- (-9.8,69.396) -- (-9.9,69.397) -- (-9.9,70.348) -- (-10.0,70.349) -- (-10.0,70.389) -- (-10.1,70.39) -- (-10.1,70.468) -- (-10.2,70.469) -- (-10.2,71.386) -- (-10.1,71.387) -- (-10.1,71.67) -- (-10.0,71.671) -- (-10.0,72.089) -- (-9.9,72.09) -- (-9.9,72.754) -- (-9.8,72.755) -- (-9.8,72.907) -- (-9.7,72.908) -- (-9.7,73.351) -- (-9.6,73.352) -- (-9.6,73.706) -- (-9.7,73.707) -- (-9.7,74.303) -- (-9.6,74.304) -- (-9.6,75.226) -- (-9.5,75.227) -- (-9.5,75.519) -- (-9.4,75.52) -- (-9.4,75.596) -- (-9.3,75.597) -- (-9.3,75.873) -- (-9.2,75.874) -- (-9.2,76.741) -- (-9.3,76.742) -- (-9.3,77.042) -- (-9.2,77.043) -- (-9.2,77.171) -- (-9.1,77.172) -- (-9.1,77.721) -- (-9.0,77.722) -- (-9.0,78.521) -- (-8.9,78.522) -- (-8.9,78.762) -- (-8.8,78.763) -- (-8.8,79.149) -- (-8.7,79.15) -- (-8.7,79.849) -- (-8.8,79.85) -- (-8.8,80.007) -- (-8.9,80.008) -- (-8.9,80.361) -- (-9.0,80.362) -- (-9.0,80.722) -- (-9.1,80.723) -- (-9.1,81.236) -- (-9.0,81.237) -- (-9.0,82.556) -- (-8.9,82.557) -- (-8.9,82.826) -- (-9.0,82.827) -- (-9.0,83.075) -- (-8.9,83.076) -- (-8.9,83.526) -- (-8.8,83.527) -- (-8.8,83.576) -- (-8.7,83.577) -- (-8.7,83.843) -- (-8.6,83.844) -- (-8.6,84.337) -- (-8.7,84.338) -- (-8.7,84.611) -- (-8.6,84.612) -- (-8.6,84.701) -- (-8.5,84.702) -- (-8.5,85.888) -- (-8.4,85.889) -- (-8.4,86.359) -- (-8.3,86.36) -- (-8.3,86.915) -- (-8.2,86.916) -- (-8.2,86.953) -- (-8.1,86.954) -- (-8.1,87.123) -- (-8.0,87.124) -- (-8.0,87.438) -- (-7.9,87.439) -- (-7.9,88.755) -- (-8.0,88.756) -- (-8.0,88.931) -- (-8.1,88.932) -- (-8.1,89.28) -- (-8.0,89.281) -- (-8.0,90.04) -- (-8.1,90.041) -- (-8.1,90.358) -- (-8.0,90.359) -- (-8.0,91.122) -- (-7.9,91.123) -- (-7.9,91.291) -- (-7.8,91.292) -- (-7.8,91.461) -- (-7.7,91.462) -- (-7.7,92.054) -- (-7.8,92.055) -- (-7.8,92.195) -- (-7.9,92.196) -- (-7.9,92.818) -- (-7.8,92.819) -- (-7.8,93.86) -- (-7.9,93.861) -- (-7.9,94.041) -- (-8.0,94.042) -- (-8.0,95.249) -- (-7.9,95.25) -- (-7.9,95.52) -- (-7.8,95.521) -- (-7.8,95.552) -- (-7.9,95.553) -- (-7.9,95.807) -- (-8.0,95.808) -- (-8.0,96.41) -- (-7.9,96.411) -- (-7.9,96.932) -- (-8.0,96.933) -- (-8.0,97.108) -- (-7.9,97.109) -- (-7.9,97.588) -- (-8.0,97.589) -- (-8.0,97.875) -- (-7.9,97.876) -- (-7.9,98.413) -- (-8.0,98.414) -- (-8.0,98.591) -- (-8.1,98.592) -- (-8.1,99.697) -- (-8.2,99.698) -- (-8.2,99.843) -- (-8.1,99.844) -- (-8.1,100.11) -- (-8.2,100.111) -- (-8.2,100.187) -- (-8.1,100.188) -- (-8.1,100.307) -- (-8.2,100.308) -- (-8.2,100.859) -- (-8.1,100.86) -- (-8.1,101.362) -- (-8.2,101.363) -- (-8.2,101.816) -- (-8.1,101.817) -- (-8.1,102.436) -- (-8.2,102.437) -- (-8.2,102.983) -- (-8.3,102.984) -- (-8.3,103.312) -- (-8.4,103.313) -- (-8.4,104.068) -- (-8.5,104.069) -- (-8.5,104.564) -- (-8.4,104.565) -- (-8.4,104.9) -- (-8.3,104.901) -- (-8.3,105.185) -- (-8.4,105.186) -- (-8.4,106.082) -- (-8.3,106.083) -- (-8.3,106.468) -- (-8.2,106.469) -- (-8.2,106.737) -- (-8.1,106.738) -- (-8.1,107.518) -- (-8.2,107.519) -- (-8.2,107.714) -- (-8.1,107.715) -- (-8.1,108.832) -- (-8.0,108.833) -- (-8.0,109.449) -- (-7.9,109.45) -- (-7.9,109.731) -- (-8.0,109.732) -- (-8.0,110.402) -- (-7.9,110.403) -- (-7.9,110.894) -- (-7.8,110.895) -- (-7.8,111.228) -- (-7.7,111.229) -- (-7.7,111.501) -- (-7.8,111.502) -- (-7.8,112.135) -- (-7.7,112.136) -- (-7.7,112.742) -- (-7.8,112.743) -- (-7.8,113.547) -- (-7.9,113.548) -- (-7.9,114.05) -- (-7.8,114.051) -- (-7.8,114.483) -- (-7.7,114.484) -- (-7.7,115.096) -- (-7.8,115.097) -- (-7.8,115.318) -- (-7.7,115.319) -- (-7.7,115.739) -- (-7.6,115.74) -- (-7.6,116.429) -- (-7.5,116.43) -- (-7.5,116.893) -- (-7.6,116.894) -- (-7.6,117.772) -- (-7.5,117.773) -- (-7.5,117.848) -- (-7.4,117.849) -- (-7.4,118.002) -- (-7.3,118.003) -- (-7.3,118.485) -- (-7.4,118.486) -- (-7.4,118.885) -- (-7.5,118.886) -- (-7.5,119.411) -- (-7.6,119.412) -- (-7.6,119.461) -- (-7.7,119.462) -- (-7.7,120.584) -- (-7.6,120.585) -- (-7.6,120.944) -- (-7.5,120.945) -- (-7.5,122.284) -- (-7.6,122.285) -- (-7.6,122.463) -- (-7.5,122.464) -- (-7.5,122.647) -- (-7.6,122.648) -- (-7.6,122.949) -- (-7.7,122.95) -- (-7.7,123.589) -- (-7.6,123.59) -- (-7.6,124.384) -- (-7.5,124.385) -- (-7.5,124.794) -- (-7.4,124.795) -- (-7.4,125.071) -- (-7.5,125.072) -- (-7.5,125.36) -- (-7.6,125.361) -- (-7.6,126.239) -- (-7.5,126.24) -- (-7.5,126.362) -- (-7.4,126.363) -- (-7.4,126.392) -- (-7.3,126.393) -- (-7.3,126.965) -- (-7.2,126.966) -- (-7.2,127.914) -- (-7.1,127.915) -- (-7.1,128.321) -- (-7.0,128.322) -- (-7.0,128.627) -- (-6.9,128.628) -- (-6.9,129.376) -- (-6.8,129.377) -- (-6.8,129.713) -- (-6.7,129.714) -- (-6.7,130.098) -- (-6.6,130.099) -- (-6.6,130.804) -- (-6.5,130.805) -- (-6.5,131.249) -- (-6.4,131.25) -- (-6.4,131.795) -- (-6.3,131.796) -- (-6.3,131.85) -- (-6.2,131.851) -- (-6.2,132.702) -- (-6.1,132.703) -- (-6.1,132.83) -- (-6.0,132.831) -- (-6.0,133.283) -- (-5.9,133.284) -- (-5.9,133.948) -- (-6.0,133.949) -- (-6.0,134.173) -- (-5.9,134.174) -- (-5.9,134.457) -- (-5.8,134.458) -- (-5.8,134.756) -- (-5.9,134.757) -- (-5.9,135.501) -- (-6.0,135.502) -- (-6.0,136.498) -- (-5.9,136.499) -- (-5.9,137.219) -- (-5.8,137.22) -- (-5.8,137.567) -- (-5.7,137.568) -- (-5.7,138.069) -- (-5.6,138.07) -- (-5.6,139.426) -- (-5.7,139.427) -- (-5.7,139.723) -- (-5.8,139.724) -- (-5.8,140.523) -- (-5.7,140.524) -- (-5.7,140.918) -- (-5.6,140.919) -- (-5.6,141.461) -- (-5.5,141.462) -- (-5.5,141.737) -- (-5.4,141.738) -- (-5.4,142.03) -- (-5.3,142.031) -- (-5.3,142.244) -- (-5.4,142.245) -- (-5.4,143.138) -- (-5.3,143.139) -- (-5.3,143.782) -- (-5.4,143.783) -- (-5.4,143.933) -- (-5.5,143.934) -- (-5.5,145.054) -- (-5.6,145.055) -- (-5.6,145.81) -- (-5.7,145.811) -- (-5.7,145.956) -- (-5.8,145.957) -- (-5.8,146.475) -- (-5.9,146.476) -- (-5.9,146.814) -- (-5.8,146.815) -- (-5.8,147.238) -- (-5.7,147.239) -- (-5.7,147.392) -- (-5.6,147.393) -- (-5.6,147.667) -- (-5.5,147.668) -- (-5.5,148.387) -- (-5.4,148.388) -- (-5.4,148.489) -- (-5.3,148.49) -- (-5.3,148.793) -- (-5.2,148.794) -- (-5.2,149.426) -- (-5.3,149.427) -- (-5.3,149.889) -- (-5.4,149.89) -- (-5.4,151.338) -- (-5.5,151.339) -- (-5.5,151.994) -- (-5.6,151.995) -- (-5.6,152.452) -- (-5.7,152.453) -- (-5.7,152.95) -- (-5.8,152.951) -- (-5.8,153.55) -- (-5.7,153.551) -- (-5.7,154.139) -- (-5.6,154.14) -- (-5.6,154.326) -- (-5.7,154.327) -- (-5.7,154.564) -- (-5.6,154.565) -- (-5.6,154.745) -- (-5.5,154.746) -- (-5.5,154.765) -- (-5.4,154.766) -- (-5.4,154.94) -- (-5.5,154.941) -- (-5.5,156.163) -- (-5.6,156.164) -- (-5.6,156.208) -- (-5.7,156.209) -- (-5.7,157.169) -- (-5.6,157.17) -- (-5.6,157.701) -- (-5.5,157.702) -- (-5.5,158.441) -- (-5.4,158.442) -- (-5.4,159.079) -- (-5.3,159.08) -- (-5.3,159.636) -- (-5.4,159.637) -- (-5.4,159.829) -- (-5.5,159.83) -- (-5.5,160.718) -- (-5.6,160.719) -- (-5.6,160.929) -- (-5.7,160.93) -- (-5.7,161.315) -- (-5.6,161.316) -- (-5.6,162.74) -- (-5.5,162.741) -- (-5.5,162.994) -- (-5.6,162.995) -- (-5.6,163.581) -- (-5.7,163.582) -- (-5.7,164.282) -- (-5.8,164.283) -- (-5.8,164.304) -- (-5.9,164.305) -- (-5.9,164.579) -- (-5.8,164.58) -- (-5.8,166.078) -- (-5.7,166.079) -- (-5.7,166.209) -- (-5.6,166.21) -- (-5.6,166.828) -- (-5.7,166.829) -- (-5.7,167.719) -- (-5.6,167.72) -- (-5.6,168.164) -- (-5.5,168.165) -- (-5.5,168.368) -- (-5.4,168.369) -- (-5.4,169.792) -- (-5.3,169.793) -- (-5.3,170.007) -- (-5.2,170.008) -- (-5.2,170.161) -- (-5.1,170.162) -- (-5.1,170.954) -- (-5.0,170.955) -- (-5.0,171.083) -- (-4.9,171.084) -- (-4.9,171.426) -- (-4.8,171.427) -- (-4.8,172.077) -- (-4.7,172.078) -- (-4.7,172.658) -- (-4.6,172.659) -- (-4.6,173.153) -- (-4.7,173.154) -- (-4.7,174.055) -- (-4.6,174.056) -- (-4.6,174.066) -- (-4.5,174.067) -- (-4.5,174.649) -- (-4.4,174.65) -- (-4.4,175.47) -- (-4.3,175.471) -- (-4.3,175.56) -- (-4.2,175.561) -- (-4.2,175.777) -- (-4.1,175.778) -- (-4.1,175.988) -- (-4.2,175.989) -- (-4.2,177.522) -- (-4.1,177.523) -- (-4.1,178.1) -- (-4.0,178.101) -- (-4.0,178.283) -- (-3.9,178.284) -- (-3.9,178.623) -- (-3.8,178.624) -- (-3.8,178.808) -- (-3.9,178.809) -- (-3.9,179.081) -- (-4.0,179.082) -- (-4.0,179.239) -- (-3.9,179.24) -- (-3.9,180.63) -- (-3.8,180.631) -- (-3.8,180.989) -- (-3.7,180.99) -- (-3.7,181.101) -- (-3.8,181.102) -- (-3.8,181.49) -- (-3.7,181.491) -- (-3.7,182.319) -- (-3.6,182.32) -- (-3.6,183.267) -- (-3.5,183.268) -- (-3.5,183.417) -- (-3.4,183.418) -- (-3.4,183.441) -- (-3.3,183.442) -- (-3.3,183.988) -- (-3.2,183.989) -- (-3.2,184.997) -- (-3.3,184.998) -- (-3.3,185.345) -- (-3.4,185.346) -- (-3.4,186.633) -- (-3.3,186.634) -- (-3.3,186.874) -- (-3.2,186.875) -- (-3.2,187.047) -- (-3.1,187.048) -- (-3.1,187.39) -- (-3.2,187.391) -- (-3.2,188.333) -- (-3.3,188.334) -- (-3.3,188.761) -- (-3.2,188.762) -- (-3.2,188.867) -- (-3.1,188.868) -- (-3.1,190.089) -- (-3.0,190.09) -- (-3.0,190.204) -- (-2.9,190.205) -- (-2.9,190.827) -- (-2.8,190.828) -- (-2.8,191.212) -- (-2.9,191.213) -- (-2.9,191.655) -- (-2.8,191.656) -- (-2.8,193.019) -- (-2.7,193.02) -- (-2.7,193.2) -- (-2.8,193.201) -- (-2.8,194.139) -- (-2.7,194.14) -- (-2.7,194.829) -- (-2.8,194.83) -- (-2.8,195.121) -- (-2.7,195.122) -- (-2.7,195.575) -- (-2.8,195.576) -- (-2.8,195.732) -- (-2.7,195.733) -- (-2.7,196.197) -- (-2.8,196.198) -- (-2.8,196.905) -- (-2.7,196.906) -- (-2.7,196.954) -- (-2.6,196.955) -- (-2.6,197.429) -- (-2.5,197.43) -- (-2.5,197.522) -- (-2.4,197.523) -- (-2.4,199.895) -- (-2.5,199.896) -- (-2.5,200.401) -- (-2.6,200.402) -- (-2.6,200.553) -- (-2.7,200.554) -- (-2.7,201.199) -- (-2.6,201.2) -- (-2.6,201.462) -- (-2.5,201.463) -- (-2.5,202.118) -- (-2.4,202.119) -- (-2.4,202.128) -- (-2.3,202.129) -- (-2.3,202.293) -- (-2.2,202.294) -- (-2.2,202.648) -- (-2.1,202.649) -- (-2.1,203.666) -- (-2.2,203.667) -- (-2.2,203.681) -- (-2.1,203.682) -- (-2.1,205.021) -- (-2.0,205.022) -- (-2.0,205.126) -- (-1.9,205.127) -- (-1.9,205.261) -- (-2.0,205.262) -- (-2.0,206.553) -- (-2.1,206.554) -- (-2.1,207.054) -- (-2.0,207.055) -- (-2.0,207.607) -- (-1.9,207.608) -- (-1.9,208.724) -- (-1.8,208.725) -- (-1.8,208.758) -- (-1.7,208.759) -- (-1.7,208.87) -- (-1.6,208.871) -- (-1.6,209.302) -- (-1.5,209.303) -- (-1.5,209.731) -- (-1.4,209.732) -- (-1.4,210.125) -- (-1.3,210.126) -- (-1.3,210.73) -- (-1.2,210.731) -- (-1.2,211.067) -- (-1.1,211.068) -- (-1.1,212.152) -- (-1.2,212.153) -- (-1.2,212.785) -- (-1.3,212.786) -- (-1.3,213.41) -- (-1.2,213.411) -- (-1.2,213.651) -- (-1.1,213.652) -- (-1.1,214.279) -- (-1.0,214.28) -- (-1.0,215.925) -- (-0.9,215.926) -- (-0.9,215.933) -- (-0.8,215.934) -- (-0.8,216.388) -- (-0.7,216.389) -- (-0.7,216.431) -- (-0.6,216.432) -- (-0.6,216.777) -- (-0.5,216.778) -- (-0.5,217.053) -- (-0.4,217.054) -- (-0.4,217.746) -- (-0.5,217.747) -- (-0.5,218.248) -- (-0.4,218.249) -- (-0.4,218.346) -- (-0.3,218.347) -- (-0.3,218.683) -- (-0.2,218.684) -- (-0.2,218.743) -- (-0.1,218.744) -- (-0.1,220.08) -- (0.0,220.081) -- (0.0,220.318) -- (0.1,220.319) -- (0.1,220.875) -- (0.0,220.876) -- (0.0,220.971) -- (0.1,220.972) -- (0.1,221.361) -- (0.2,221.362) -- (0.2,221.943) -- (0.3,221.944) -- (0.3,222.098) -- (0.4,222.099) -- (0.4,223.117) -- (0.5,223.118) -- (0.5,223.961) -- (0.6,223.962) -- (0.6,224.1) -- (0.7,224.101) -- (0.7,226.055) -- (0.8,226.056) -- (0.8,226.133) -- (0.9,226.134) -- (0.9,226.666) -- (1.0,226.667) -- (1.0,227.17) -- (1.1,227.171) -- (1.1,227.175) -- (1.2,227.176) -- (1.2,227.581) -- (1.3,227.582) -- (1.3,228.094) -- (1.4,228.095) -- (1.4,228.299) -- (1.5,228.3) -- (1.5,228.907) -- (1.6,228.908) -- (1.6,229.763) -- (1.7,229.764) -- (1.7,229.773) -- (1.8,229.774) -- (1.8,230.052) -- (1.9,230.053) -- (1.9,230.546) -- (2.0,230.547) -- (2.0,230.781) -- (2.1,230.782) -- (2.1,230.801) -- (2.0,230.802) -- (2.0,232.095) -- (2.1,232.096) -- (2.1,232.276) -- (2.2,232.277) -- (2.2,232.304) -- (2.3,232.305) -- (2.3,233.567) -- (2.4,233.568) -- (2.4,234.015) -- (2.5,234.016) -- (2.5,234.315) -- (2.4,234.316) -- (2.4,234.968) -- (2.5,234.969) -- (2.5,235.828) -- (2.6,235.829) -- (2.6,236.339) -- (2.5,236.34) -- (2.5,237.029) -- (2.4,237.03) -- (2.4,237.396) -- (2.3,237.397) -- (2.3,238.417) -- (2.2,238.418) -- (2.2,239.151) -- (2.3,239.152) -- (2.3,239.263) -- (2.2,239.264) -- (2.2,240.818) -- (2.3,240.819) -- (2.3,240.933) -- (2.4,240.934) -- (2.4,241.665) -- (2.5,241.666) -- (2.5,241.885) -- (2.6,241.886) -- (2.6,242.639) -- (2.7,242.64) -- (2.7,243.272) -- (2.8,243.273) -- (2.8,243.948) -- (2.9,243.949) -- (2.9,244.219) -- (3.0,244.22) -- (3.0,244.467) -- (3.1,244.468) -- (3.1,244.76) -- (3.2,244.761) -- (3.2,245.117) -- (3.3,245.118) -- (3.3,245.507) -- (3.4,245.508) -- (3.4,245.735) -- (3.3,245.736) -- (3.3,246.391) -- (3.2,246.392) -- (3.2,246.897) -- (3.3,246.898) -- (3.3,247.534) -- (3.4,247.535) -- (3.4,247.9) -- (3.5,247.901) -- (3.5,248.267) -- (3.4,248.268) -- (3.4,249.641) -- (3.3,249.642) -- (3.3,250.264) -- (3.4,250.265) -- (3.4,250.549) -- (3.5,250.55) -- (3.5,250.615) -- (3.6,250.616) -- (3.6,251.014) -- (3.7,251.015) -- (3.7,251.139) -- (3.8,251.14) -- (3.8,252.579) -- (3.9,252.58) -- (3.9,253.337) -- (3.8,253.338) -- (3.8,253.738) -- (3.7,253.739) -- (3.7,253.837) -- (3.8,253.838) -- (3.8,254.398) -- (3.9,254.399) -- (3.9,255.394) -- (4.0,255.395) -- (4.0,255.754) -- (3.9,255.755) -- (3.9,256.473) -- (3.8,256.474) -- (3.8,256.677) -- (3.9,256.678) -- (3.9,257.202) -- (3.8,257.203) -- (3.8,257.815) -- (3.9,257.816) -- (3.9,258.483) -- (4.0,258.484) -- (4.0,258.558) -- (4.1,258.559) -- (4.1,259.422) -- (4.2,259.423) -- (4.2,259.759) -- (4.3,259.76) -- (4.3,260.723) -- (4.4,260.724) -- (4.4,260.756) -- (4.5,260.757) -- (4.5,260.834) -- (4.6,260.835) -- (4.6,261.019) -- (4.7,261.02) -- (4.7,261.659) -- (4.8,261.66) -- (4.8,262.662) -- (4.9,262.663) -- (4.9,263.319) -- (5.0,263.32) -- (5.0,264.042) -- (4.9,264.043) -- (4.9,264.199) -- (5.0,264.2) -- (5.0,265.17) -- (5.1,265.171) -- (5.1,265.28) -- (5.2,265.281) -- (5.2,265.914) -- (5.3,265.915) -- (5.3,266.662) -- (5.2,266.663) -- (5.2,267.052) -- (5.3,267.053) -- (5.3,267.504) -- (5.2,267.505) -- (5.2,268.582) -- (5.3,268.583) -- (5.3,268.631) -- (5.4,268.632) -- (5.4,268.633) -- (5.5,268.634) -- (5.5,268.709) -- (5.6,268.71) -- (5.6,269.511) -- (5.7,269.512) -- (5.7,270.488) -- (5.6,270.489) -- (5.6,271.031) -- (5.7,271.032) -- (5.7,271.708) -- (5.6,271.709) -- (5.6,272.417) -- (5.5,272.418) -- (5.5,272.577) -- (5.6,272.578) -- (5.6,273.316) -- (5.7,273.317) -- (5.7,273.646) -- (5.6,273.647) -- (5.6,274.155) -- (5.7,274.156) -- (5.7,275.063) -- (5.8,275.064) -- (5.8,276.061) -- (5.7,276.062) -- (5.7,276.522) -- (5.8,276.523) -- (5.8,276.846) -- (5.7,276.847) -- (5.7,277.344) -- (5.8,277.345) -- (5.8,277.417) -- (5.9,277.418) -- (5.9,277.875) -- (5.8,277.876) -- (5.8,278.4) -- (5.9,278.401) -- (5.9,278.832) -- (5.8,278.833) -- (5.8,278.986) -- (5.9,278.987) -- (5.9,280.348) -- (6.0,280.349) -- (6.0,280.758) -- (6.1,280.759) -- (6.1,281.121) -- (6.2,281.122) -- (6.2,281.401) -- (6.3,281.402) -- (6.3,282.774) -- (6.2,282.775) -- (6.2,284.129) -- (6.3,284.13) -- (6.3,284.893) -- (6.4,284.894) -- (6.4,285.105) -- (6.5,285.106) -- (6.5,285.21) -- (6.6,285.211) -- (6.6,285.259) -- (6.7,285.26) -- (6.7,286.237) -- (6.8,286.238) -- (6.8,286.487) -- (6.9,286.488) -- (6.9,287.541) -- (6.8,287.542) -- (6.8,287.959) -- (6.9,287.96) -- (6.9,288.68) -- (7.0,288.681) -- (7.0,289.047) -- (7.1,289.048) -- (7.1,289.117) -- (7.2,289.118) -- (7.2,289.478) -- (7.1,289.479) -- (7.1,289.854) -- (7.2,289.855) -- (7.2,290.424) -- (7.1,290.425) -- (7.1,290.956) -- (7.2,290.957) -- (7.2,291.039) -- (7.3,291.04) -- (7.3,291.85) -- (7.2,291.851) -- (7.2,292.647) -- (7.3,292.648) -- (7.3,292.942) -- (7.4,292.943) -- (7.4,293.212) -- (7.5,293.213) -- (7.5,293.889) -- (7.6,293.89) -- (7.6,293.911) -- (7.7,293.912) -- (7.7,293.934) -- (7.8,293.935) -- (7.8,294.543) -- (7.9,294.544) -- (7.9,294.824) -- (8.0,294.825) -- (8.0,295.291) -- (8.1,295.292) -- (8.1,295.598) -- (8.2,295.599) -- (8.2,295.678) -- (8.3,295.679) -- (8.3,296.177) -- (8.4,296.178) -- (8.4,296.881) -- (8.5,296.882) -- (8.5,297.505) -- (8.6,297.506) -- (8.6,297.584) -- (8.5,297.585) -- (8.5,298.25) -- (8.6,298.251) -- (8.6,299.029) -- (8.7,299.03) -- (8.7,299.252) -- (8.8,299.253) -- (8.8,299.435) -- (8.7,299.436) -- (8.7,299.96) -- (8.6,299.961) -- (8.6,301.27) -- (8.7,301.271) -- (8.7,301.342) -- (8.8,301.343) -- (8.8,301.838) -- (8.9,301.839) -- (8.9,302.391) -- (9.0,302.392) -- (9.0,302.634) -- (9.1,302.635) -- (9.1,302.64) -- (9.2,302.641) -- (9.2,303.181) -- (9.3,303.182) -- (9.3,303.544) -- (9.4,303.545) -- (9.4,303.642) -- (9.5,303.643) -- (9.5,304.587) -- (9.6,304.588) -- (9.6,305.267) -- (9.7,305.268) -- (9.7,305.465) -- (9.8,305.466) -- (9.8,305.637) -- (9.9,305.638) -- (9.9,305.757) -- (10.0,305.758) -- (10.0,306.0) -- (10.1,306.001) -- (10.1,306.097) -- (10.2,306.098) -- (10.2,306.357) -- (10.3,306.358) -- (10.3,307.624) -- (10.2,307.625) -- (10.2,308.872) -- (10.1,308.873) -- (10.1,309.538) -- (10.2,309.539) -- (10.2,309.933) -- (10.3,309.934) -- (10.3,310.483) -- (10.4,310.484) -- (10.4,310.982) -- (10.5,310.983) -- (10.5,311.654) -- (10.6,311.655) -- (10.6,311.88) -- (10.7,311.881) -- (10.7,313.051) -- (10.6,313.052) -- (10.6,314.043) -- (10.7,314.044) -- (10.7,314.322) -- (10.8,314.323) -- (10.8,314.843) -- (10.9,314.844) -- (10.9,314.868) -- (11.0,314.869) -- (11.0,315.24) -- (11.1,315.241) -- (11.1,315.374) -- (11.2,315.375) -- (11.2,315.718) -- (11.3,315.719) -- (11.3,315.897) -- (11.4,315.898) -- (11.4,315.932) -- (11.5,315.933) -- (11.5,316.768) -- (11.6,316.769) -- (11.6,317.194) -- (11.7,317.195) -- (11.7,317.838) -- (11.8,317.839) -- (11.8,318.078) -- (11.9,318.079) -- (11.9,318.311) -- (12.0,318.312) -- (12.0,318.631) -- (12.1,318.632) -- (12.1,318.963) -- (12.2,318.964) -- (12.2,320.041) -- (12.1,320.042) -- (12.1,320.075) -- (12.0,320.076) -- (12.0,320.85) -- (12.1,320.851) -- (12.1,321.359) -- (12.2,321.36) -- (12.2,322.046) -- (12.1,322.047) -- (12.1,322.509) -- (12.0,322.51) -- (12.0,323.307) -- (11.9,323.308) -- (11.9,323.512) -- (12.0,323.513) -- (12.0,324.212) -- (12.1,324.213) -- (12.1,324.848) -- (12.0,324.849) -- (12.0,325.014) -- (11.9,325.015) -- (11.9,325.986) -- (11.8,325.987) -- (11.8,327.33) -- (11.7,327.331) -- (11.7,327.438) -- (11.6,327.439) -- (11.6,327.761) -- (11.7,327.762) -- (11.7,328.764) -- (11.8,328.765) -- (11.8,328.93) -- (11.9,328.931) -- (11.9,329.042) -- (12.0,329.043) -- (12.0,329.473) -- (12.1,329.474) -- (12.1,330.13) -- (12.2,330.131) -- (12.2,330.267) -- (12.1,330.268) -- (12.1,331.584) -- (12.2,331.585) -- (12.2,331.811) -- (12.3,331.812) -- (12.3,332.934) -- (12.4,332.935) -- (12.4,333.118) -- (12.3,333.119) -- (12.3,333.377) -- (12.4,333.378) -- (12.4,333.422) -- (12.3,333.423) -- (12.3,334.403) -- (12.4,334.404) -- (12.4,334.943) -- (12.5,334.944) -- (12.5,335.542) -- (12.6,335.543) -- (12.6,336.125) -- (12.7,336.126) -- (12.7,336.446) -- (12.8,336.447) -- (12.8,337.012) -- (12.9,337.013) -- (12.9,337.248) -- (13.0,337.249) -- (13.0,337.856) -- (12.9,337.857) -- (12.9,338.365) -- (12.8,338.366) -- (12.8,338.647) -- (12.7,338.648) -- (12.7,339.428) -- (12.8,339.429) -- (12.8,339.953) -- (12.9,339.954) -- (12.9,340.146) -- (13.0,340.147) -- (13.0,340.512) -- (13.1,340.513) -- (13.1,340.519) -- (13.2,340.52) -- (13.2,340.858) -- (13.3,340.859) -- (13.3,341.529) -- (13.2,341.53) -- (13.2,341.982) -- (13.3,341.983) -- (13.3,343.325) -- (13.2,343.326) -- (13.2,343.774) -- (13.3,343.775) -- (13.3,344.112) -- (13.4,344.113) -- (13.4,344.472) -- (13.5,344.473) -- (13.5,345.001) -- (13.6,345.002) -- (13.6,345.41) -- (13.7,345.411) -- (13.7,345.484) -- (13.8,345.485) -- (13.8,346.384) -- (13.7,346.385) -- (13.7,346.932) -- (13.8,346.933) -- (13.8,347.185) -- (13.9,347.186) -- (13.9,347.892) -- (14.0,347.893) -- (14.0,347.913) -- (14.1,347.914) -- (14.1,348.227) -- (14.2,348.228) -- (14.2,348.832) -- (14.3,348.833) -- (14.3,348.904) -- (14.4,348.905) -- (14.4,349.465) -- (14.5,349.466) -- (14.5,349.936) -- (14.6,349.937) -- (14.6,349.966) -- (14.7,349.967) -- (14.7,350.978) -- (14.8,350.979) -- (14.8,351.328) -- (14.9,351.329) -- (14.9,351.563) -- (14.8,351.564) -- (14.8,352.25) -- (14.9,352.251) -- (14.9,353.495) -- (14.8,353.496) -- (14.8,353.675) -- (14.7,353.676) -- (14.7,354.582) -- (14.8,354.583) -- (14.8,354.686) -- (14.9,354.687) -- (14.9,355.017) -- (15.0,355.018) -- (15.0,355.338) -- (15.1,355.339) -- (15.1,355.703) -- (15.2,355.704) -- (15.2,356.104) -- (15.3,356.105) -- (15.3,356.275) -- (15.4,356.276) -- (15.4,356.43) -- (15.5,356.431) -- (15.5,358.001) -- (15.6,358.002) -- (15.6,358.313) -- (15.7,358.314) -- (15.7,358.521) -- (15.8,358.522) -- (15.8,358.691) -- (15.9,358.692) -- (15.9,358.853) -- (15.8,358.854) -- (15.8,359.143) -- (15.9,359.144) -- (15.9,359.295) -- (16.0,359.296) -- (16.0,360.092) -- (16.1,360.093) -- (16.1,360.425) -- (16.2,360.426) -- (16.2,360.611) -- (16.3,360.612) -- (16.3,361.081) -- (16.4,361.082) -- (16.4,361.223) -- (16.5,361.224) -- (16.5,361.303) -- (16.6,361.304) -- (16.6,362.251) -- (16.7,362.252) -- (16.7,362.355) -- (16.6,362.356) -- (16.6,362.495) -- (16.5,362.496) -- (16.5,363.346) -- (16.6,363.347) -- (16.6,363.426) -- (16.7,363.427) -- (16.7,364.109) -- (16.8,364.11) -- (16.8,364.503) -- (16.9,364.504) -- (16.9,364.705) -- (17.0,364.706) -- (17.0,365.154) -- (17.1,365.155) -- (17.1,365.509) -- (17.2,365.51) -- (17.2,365.91) -- (17.3,365.911) -- (17.3,366.272) -- (17.4,366.273) -- (17.4,366.725) -- (17.3,366.726) -- (17.3,367.108) -- (17.4,367.109) -- (17.4,367.259) -- (17.5,367.26) -- (17.5,367.88) -- (17.6,367.881) -- (17.6,368.231) -- (17.7,368.232) -- (17.7,369.612) -- (17.8,369.613) -- (17.8,369.873) -- (17.9,369.874) -- (17.9,370.217) -- (18.0,370.218) -- (18.0,370.582) -- (17.9,370.583) -- (17.9,371.282) -- (18.0,371.283) -- (18.0,371.501) -- (18.1,371.502) -- (18.1,371.506) -- (18.2,371.507) -- (18.2,371.891) -- (18.3,371.892) -- (18.3,372.164) -- (18.4,372.165) -- (18.4,372.54) -- (18.5,372.541) -- (18.5,372.553) -- (18.6,372.554) -- (18.6,372.945) -- (18.7,372.946) -- (18.7,373.598) -- (18.8,373.599) -- (18.8,374.015) -- (18.9,374.016) -- (18.9,374.491) -- (19.0,374.492) -- (19.0,375.519) -- (19.1,375.52) -- (19.1,375.546) -- (19.2,375.547) -- (19.2,375.837) -- (19.1,375.838) -- (19.1,376.133) -- (19.2,376.134) -- (19.2,376.15) -- (19.3,376.151) -- (19.3,377.281) -- (19.4,377.282) -- (19.4,377.641) -- (19.3,377.642) -- (19.3,378.15) -- (19.4,378.151) -- (19.4,378.358) -- (19.5,378.359) -- (19.5,378.846) -- (19.6,378.847) -- (19.6,378.968) -- (19.7,378.969) -- (19.7,379.39) -- (19.8,379.391) -- (19.8,379.979) -- (19.9,379.98) -- (19.9,379.997) -- (20.0,379.998) -- (20.0,380.28) -- (20.1,380.281) -- (20.1,380.53) -- (20.2,380.531) -- (20.2,381.456) -- (20.1,381.457) -- (20.1,382.326) -- (20.2,382.327) -- (20.2,382.382) -- (20.3,382.383) -- (20.3,382.527) -- (20.4,382.528) -- (20.4,382.676) -- (20.5,382.677) -- (20.5,382.76) -- (20.6,382.761) -- (20.6,383.912) -- (20.7,383.913) -- (20.7,384.024) -- (20.8,384.025) -- (20.8,384.071) -- (20.9,384.072) -- (20.9,384.387) -- (21.0,384.388) -- (21.0,384.623) -- (21.1,384.624) -- (21.1,385.069) -- (21.2,385.07) -- (21.2,385.87) -- (21.3,385.871) -- (21.3,386.069) -- (21.4,386.07) -- (21.4,386.11) -- (21.5,386.111) -- (21.5,386.744) -- (21.6,386.745) -- (21.6,387.219) -- (21.7,387.22) -- (21.7,387.877) -- (21.8,387.878) -- (21.8,388.822) -- (21.7,388.823) -- (21.7,389.118) -- (21.8,389.119) -- (21.8,389.651) -- (21.9,389.652) -- (21.9,389.766) -- (22.0,389.767) -- (22.0,390.353) -- (22.1,390.354) -- (22.1,390.412) -- (22.2,390.413) -- (22.2,391.009) -- (22.1,391.01) -- (22.1,391.765) -- (22.2,391.766) -- (22.2,391.766) -- (22.3,391.767) -- (22.3,391.89) -- (22.4,391.891) -- (22.4,392.308) -- (22.5,392.309) -- (22.5,392.672) -- (22.6,392.673) -- (22.6,393.094) -- (22.7,393.095) -- (22.7,393.512) -- (22.6,393.513) -- (22.6,393.775) -- (22.7,393.776) -- (22.7,394.604) -- (22.8,394.605) -- (22.8,395.149) -- (22.9,395.15) -- (22.9,395.898) -- (22.8,395.899) -- (22.8,396.271) -- (22.9,396.272) -- (22.9,396.459) -- (23.0,396.46) -- (23.0,396.891) -- (23.1,396.892) -- (23.1,396.934) -- (23.2,396.935) -- (23.2,397.234) -- (23.3,397.235) -- (23.3,397.569) -- (23.2,397.57) -- (23.2,398.027) -- (23.3,398.028) -- (23.3,398.111) -- (23.2,398.112) -- (23.2,398.629) -- (23.3,398.63) -- (23.3,399.33) -- (23.4,399.331) -- (23.4,399.435) -- (23.3,399.436) -- (23.3,399.904) -- (23.2,399.905) -- (23.2,400.279) -- (23.3,400.28) -- (23.3,400.524) -- (23.4,400.525) -- (23.4,400.781) -- (23.5,400.782) -- (23.5,401.1) -- (23.6,401.101) -- (23.6,401.298) -- (23.7,401.299) -- (23.7,402.022) -- (23.8,402.023) -- (23.8,402.304) -- (23.9,402.305) -- (23.9,402.684) -- (24.0,402.685) -- (24.0,402.718) -- (24.1,402.719) -- (24.1,403.286) -- (24.2,403.287) -- (24.2,403.314) -- (24.3,403.315) -- (24.3,403.477) -- (24.2,403.478) -- (24.2,404.345) -- (24.3,404.346) -- (24.3,404.803) -- (24.4,404.804) -- (24.4,405.327) -- (24.5,405.328) -- (24.5,405.573) -- (24.6,405.574) -- (24.6,406.419) -- (24.7,406.42) -- (24.7,407.196) -- (24.8,407.197) -- (24.8,407.379) -- (24.7,407.38) -- (24.7,407.458) -- (24.8,407.459) -- (24.8,407.514) -- (24.9,407.515) -- (24.9,408.005) -- (25.0,408.006) -- (25.0,408.236) -- (25.1,408.237) -- (25.1,408.832) -- (25.2,408.833) -- (25.2,409.014) -- (25.3,409.015) -- (25.3,409.017) -- (25.4,409.018) -- (25.4,409.219) -- (25.3,409.22) -- (25.3,409.554) -- (25.4,409.555) -- (25.4,409.996) -- (25.5,409.997) -- (25.5,410.439) -- (25.6,410.44) -- (25.6,411.013) -- (25.7,411.014) -- (25.7,411.228) -- (25.8,411.229) -- (25.8,411.289) -- (25.7,411.29) -- (25.7,412.298) -- (25.6,412.299) -- (25.6,412.609) -- (25.7,412.61) -- (25.7,413.008) -- (25.8,413.009) -- (25.8,413.586) -- (25.9,413.587) -- (25.9,413.858) -- (26.0,413.859) -- (26.0,413.903) -- (26.1,413.904) -- (26.1,414.289) -- (26.2,414.29) -- (26.2,414.549) -- (26.3,414.55) -- (26.3,415.081) -- (26.4,415.082) -- (26.4,415.116) -- (26.5,415.117) -- (26.5,415.54) -- (26.6,415.541) -- (26.6,415.725) -- (26.7,415.726) -- (26.7,415.771) -- (26.8,415.772) -- (26.8,416.058) -- (26.9,416.059) -- (26.9,416.449) -- (27.0,416.45) -- (27.0,416.736) -- (27.1,416.737) -- (27.1,416.871) -- (27.2,416.872) -- (27.2,417.296) -- (27.3,417.297) -- (27.3,417.849) -- (27.4,417.85) -- (27.4,418.147) -- (27.5,418.148) -- (27.5,418.458) -- (27.4,418.459) -- (27.4,419.027) -- (27.5,419.028) -- (27.5,419.122) -- (27.6,419.123) -- (27.6,419.275) -- (27.7,419.276) -- (27.7,419.556) -- (27.8,419.557) -- (27.8,419.962) -- (27.9,419.963) -- (27.9,420.254) -- (28.0,420.255) -- (28.0,421.334) -- (28.1,421.335) -- (28.1,421.553) -- (28.2,421.554) -- (28.2,421.964) -- (28.1,421.965) -- (28.1,422.075) -- (28.0,422.076) -- (28.0,422.91) -- (27.9,422.911) -- (27.9,423.304) -- (27.8,423.305) -- (27.8,423.676) -- (27.9,423.677) -- (27.9,424.175) -- (27.8,424.176) -- (27.8,424.304) -- (27.7,424.305) -- (27.7,424.915) -- (27.8,424.916) -- (27.8,425.282) -- (27.7,425.283) -- (27.7,425.61) -- (27.6,425.611) -- (27.6,425.788) -- (27.7,425.789) -- (27.7,426.422) -- (27.6,426.423) -- (27.6,426.608) -- (27.7,426.609) -- (27.7,426.653) -- (27.8,426.654) -- (27.8,427.45) -- (27.9,427.451) -- (27.9,427.77) -- (27.8,427.771) -- (27.8,427.898) -- (27.9,427.899) -- (27.9,428.636) -- (28.0,428.637) -- (28.0,428.719) -- (28.1,428.72) -- (28.1,428.913) -- (28.2,428.914) -- (28.2,429.025) -- (28.3,429.026) -- (28.3,429.695) -- (28.4,429.696) -- (28.4,430.349) -- (28.3,430.35) -- (28.3,430.688) -- (28.4,430.689) -- (28.4,430.831) -- (28.3,430.832) -- (28.3,432.165) -- (28.2,432.166) -- (28.2,432.378) -- (28.1,432.379) -- (28.1,432.42) -- (28.2,432.421) -- (28.2,433.046) -- (28.3,433.047) -- (28.3,433.34) -- (28.4,433.341) -- (28.4,433.491) -- (28.5,433.492) -- (28.5,433.704) -- (28.6,433.705) -- (28.6,434.231) -- (28.7,434.232) -- (28.7,434.391) -- (28.8,434.392) -- (28.8,434.548) -- (28.9,434.549) -- (28.9,434.559) -- (29.0,434.56) -- (29.0,435.246) -- (29.1,435.247) -- (29.1,435.466) -- (29.2,435.467) -- (29.2,435.628) -- (29.3,435.629) -- (29.3,435.638) -- (29.4,435.639) -- (29.4,436.039) -- (29.5,436.04) -- (29.5,436.443) -- (29.6,436.444) -- (29.6,436.471) -- (29.7,436.472) -- (29.7,436.714) -- (29.8,436.715) -- (29.8,437.501) -- (29.9,437.502) -- (29.9,437.541) -- (30.0,437.542) -- (30.0,438.062) -- (30.1,438.063) -- (30.1,438.244) -- (30.2,438.245) -- (30.2,438.715) -- (30.3,438.716) -- (30.3,438.82) -- (30.2,438.821) -- (30.2,439.016) -- (30.3,439.017) -- (30.3,439.355) -- (30.4,439.356) -- (30.4,439.867) -- (30.5,439.868) -- (30.5,440.124) -- (30.6,440.125) -- (30.6,440.524) -- (30.7,440.525) -- (30.7,440.629) -- (30.8,440.63) -- (30.8,440.718) -- (30.9,440.719) -- (30.9,440.804) -- (31.0,440.805) -- (31.0,441.019) -- (31.1,441.02) -- (31.1,441.369) -- (31.2,441.37) -- (31.2,441.814) -- (31.3,441.815) -- (31.3,442.349) -- (31.2,442.35) -- (31.2,442.648) -- (31.1,442.649) -- (31.1,443.604) -- (31.2,443.605) -- (31.2,443.669) -- (31.1,443.67) -- (31.1,444.134) -- (31.2,444.135) -- (31.2,444.318) -- (31.3,444.319) -- (31.3,444.857) -- (31.4,444.858) -- (31.4,444.882) -- (31.5,444.883) -- (31.5,445.084) -- (31.6,445.085) -- (31.6,445.557) -- (31.5,445.558) -- (31.5,445.888) -- (31.4,445.889) -- (31.4,446.32) -- (31.5,446.321) -- (31.5,446.668) -- (31.6,446.669) -- (31.6,446.691) -- (31.7,446.692) -- (31.7,447.313) -- (31.6,447.314) -- (31.6,447.737) -- (31.7,447.738) -- (31.7,448.383) -- (31.6,448.384) -- (31.6,448.426) -- (31.5,448.427) -- (31.5,448.908) -- (31.6,448.909) -- (31.6,448.95) -- (31.5,448.951) -- (31.5,449.555) -- (31.4,449.556) -- (31.4,450.045) -- (31.5,450.046) -- (31.5,450.326) -- (31.6,450.327) -- (31.6,450.631) -- (31.7,450.632) -- (31.7,450.782) -- (31.8,450.783) -- (31.8,451.05) -- (31.9,451.051) -- (31.9,451.381) -- (32.0,451.382) -- (32.0,451.531) -- (31.9,451.532) -- (31.9,451.586) -- (32.0,451.587) -- (32.0,452.087) -- (31.9,452.088) -- (31.9,452.31) -- (31.8,452.311) -- (31.8,453.339) -- (31.9,453.34) -- (31.9,453.389) -- (31.8,453.39) -- (31.8,453.95) -- (31.9,453.951) -- (31.9,453.971) -- (32.0,453.972) -- (32.0,454.296) -- (32.1,454.297) -- (32.1,454.53) -- (32.2,454.531) -- (32.2,454.788) -- (32.3,454.789) -- (32.3,454.947) -- (32.4,454.948) -- (32.4,455.471) -- (32.3,455.472) -- (32.3,455.736) -- (32.4,455.737) -- (32.4,455.933) -- (32.3,455.934) -- (32.3,456.248) -- (32.4,456.249) -- (32.4,456.307) -- (32.3,456.308) -- (32.3,456.627) -- (32.4,456.628) -- (32.4,456.851) -- (32.5,456.852) -- (32.5,457.066) -- (32.4,457.067) -- (32.4,457.565) -- (32.5,457.566) -- (32.5,457.699) -- (32.6,457.7) -- (32.6,458.003) -- (32.5,458.004) -- (32.5,458.127) -- (32.4,458.128) -- (32.4,458.629) -- (32.5,458.63) -- (32.5,459.196) -- (32.6,459.197) -- (32.6,459.371) -- (32.5,459.372) -- (32.5,459.423) -- (32.4,459.424) -- (32.4,460.157) -- (32.3,460.158) -- (32.3,460.499) -- (32.4,460.5) -- (32.4,460.82) -- (32.5,460.821) -- (32.5,460.916) -- (32.6,460.917) -- (32.6,461.069) -- (32.5,461.07) -- (32.5,461.42) -- (32.6,461.421) -- (32.6,461.645) -- (32.7,461.646) -- (32.7,461.758) -- (32.8,461.759) -- (32.8,462.0) -- (32.9,462.001) -- (32.9,462.124) -- (33.0,462.125) -- (33.0,462.228) -- (33.1,462.229) -- (33.1,462.303) -- (33.2,462.304) -- (33.2,462.751) -- (33.3,462.752) -- (33.3,462.786) -- (33.4,462.787) -- (33.4,463.181) -- (33.5,463.182) -- (33.5,463.37) -- (33.4,463.371) -- (33.4,463.812) -- (33.3,463.813) -- (33.3,464.563) -- (33.4,464.564) -- (33.4,464.919) -- (33.3,464.92) -- (33.3,464.992) -- (33.4,464.993) -- (33.4,465.143) -- (33.5,465.144) -- (33.5,465.501) -- (33.6,465.502) -- (33.6,465.506) -- (33.7,465.507) -- (33.7,465.993) -- (33.8,465.994) -- (33.8,466.363) -- (33.9,466.364) -- (33.9,466.605) -- (34.0,466.606) -- (34.0,466.775) -- (34.1,466.776) -- (34.1,466.845) -- (34.0,466.846) -- (34.0,467.139) -- (34.1,467.14) -- (34.1,467.323) -- (34.2,467.324) -- (34.2,467.615) -- (34.3,467.616) -- (34.3,467.862) -- (34.4,467.863) -- (34.4,468.147) -- (34.5,468.148) -- (34.5,468.273) -- (34.6,468.274) -- (34.6,468.345) -- (34.7,468.346) -- (34.7,468.527) -- (34.8,468.528) -- (34.8,468.791) -- (34.9,468.792) -- (34.9,468.962) -- (35.0,468.963) -- (35.0,469.049) -- (35.1,469.05) -- (35.1,469.262) -- (35.2,469.263) -- (35.2,469.548) -- (35.3,469.549) -- (35.3,469.575) -- (35.4,469.576) -- (35.4,469.581) -- (35.5,469.582) -- (35.5,469.878) -- (35.6,469.879) -- (35.6,470.063) -- (35.7,470.064) -- (35.7,470.204) -- (35.8,470.205) -- (35.8,470.425) -- (35.9,470.426) -- (35.9,470.629) -- (36.0,470.63) -- (36.0,470.918) -- (36.1,470.919) -- (36.1,471.209) -- (36.2,471.21) -- (36.2,471.259) -- (36.3,471.26) -- (36.3,471.584) -- (36.4,471.585) -- (36.4,471.59) -- (36.5,471.591) -- (36.5,471.724) -- (36.6,471.725) -- (36.6,472.14) -- (36.7,472.141) -- (36.7,472.252) -- (36.8,472.253) -- (36.8,472.458) -- (36.9,472.459) -- (36.9,472.706) -- (37.0,472.707) -- (37.0,472.961) -- (37.1,472.962) -- (37.1,473.147) -- (37.2,473.148) -- (37.2,473.168) -- (37.3,473.169) -- (37.3,473.367) -- (37.4,473.368) -- (37.4,473.828) -- (37.5,473.829) -- (37.5,474.107) -- (37.6,474.108) -- (37.6,474.139) -- (37.7,474.14) -- (37.7,474.373) -- (37.8,474.374) -- (37.8,474.594) -- (37.9,474.595) -- (37.9,474.944) -- (38.0,474.945) -- (38.0,475.05) -- (37.9,475.051) -- (37.9,475.598) -- (38.0,475.599) -- (38.0,475.703) -- (37.9,475.704) -- (37.9,476.04) -- (38.0,476.041) -- (38.0,476.262) -- (38.1,476.263) -- (38.1,476.515) -- (38.2,476.516) -- (38.2,476.689) -- (38.3,476.69) -- (38.3,476.778) -- (38.4,476.779) -- (38.4,476.832) -- (38.5,476.833) -- (38.5,477.319) -- (38.4,477.32) -- (38.4,477.441) -- (38.5,477.442) -- (38.5,477.664) -- (38.6,477.665) -- (38.6,477.975) -- (38.7,477.976) -- (38.7,478.15) -- (38.8,478.151) -- (38.8,478.308) -- (38.9,478.309) -- (38.9,478.512) -- (39.0,478.513) -- (39.0,478.531) -- (39.1,478.532) -- (39.1,478.647) -- (39.2,478.648) -- (39.2,478.805) -- (39.3,478.806) -- (39.3,479.026) -- (39.4,479.027) -- (39.4,479.063) -- (39.5,479.064) -- (39.5,479.065) -- (39.6,479.066) -- (39.6,479.221) -- (39.7,479.222) -- (39.7,479.228) -- (39.8,479.229) -- (39.8,479.572) -- (39.9,479.573) -- (39.9,479.752) -- (40.0,479.753) -- (40.0,480.187) -- (40.1,480.188) -- (40.1,480.365) -- (40.2,480.366) -- (40.2,480.421) -- (40.3,480.422) -- (40.3,480.501) -- (40.4,480.502) -- (40.4,480.672) -- (40.5,480.673) -- (40.5,481.258) -- (40.4,481.259) -- (40.4,481.277) -- (40.3,481.278) -- (40.3,481.332) -- (40.2,481.333) -- (40.2,481.484) -- (40.3,481.485) -- (40.3,481.759) -- (40.2,481.76) -- (40.2,482.046) -- (40.3,482.047) -- (40.3,482.167) -- (40.2,482.168) -- (40.2,482.37) -- (40.3,482.371) -- (40.3,482.55) -- (40.4,482.551) -- (40.4,482.634) -- (40.5,482.635) -- (40.5,482.857) -- (40.4,482.858) -- (40.4,483.164) -- (40.5,483.165) -- (40.5,483.35) -- (40.6,483.351) -- (40.6,483.429) -- (40.5,483.43) -- (40.5,483.826) -- (40.6,483.827) -- (40.6,483.932) -- (40.5,483.933) -- (40.5,484.156) -- (40.6,484.157) -- (40.6,484.316) -- (40.7,484.317) -- (40.7,484.373) -- (40.6,484.374) -- (40.6,484.751) -- (40.7,484.752) -- (40.7,484.762) -- (40.8,484.763) -- (40.8,484.891) -- (40.9,484.892) -- (40.9,485.24) -- (40.8,485.241) -- (40.8,485.322) -- (40.9,485.323) -- (40.9,485.484) -- (41.0,485.485) -- (41.0,485.804) -- (41.1,485.805) -- (41.1,486.003) -- (41.2,486.004) -- (41.2,486.215) -- (41.3,486.216) -- (41.3,486.342) -- (41.4,486.343) -- (41.4,486.473) -- (41.5,486.474) -- (41.5,486.694) -- (41.6,486.695) -- (41.6,486.806) -- (41.7,486.807) -- (41.7,486.932) -- (41.8,486.933) -- (41.8,486.996) -- (41.9,486.997) -- (41.9,487.214) -- (42.0,487.215) -- (42.0,487.266) -- (42.1,487.267) -- (42.1,487.305) -- (42.0,487.306) -- (42.0,487.633) -- (42.1,487.634) -- (42.1,487.933) -- (42.2,487.934) -- (42.2,488.026) -- (42.1,488.027) -- (42.1,488.335) -- (42.2,488.336) -- (42.2,488.448) -- (42.3,488.449) -- (42.3,488.547) -- (42.4,488.548) -- (42.4,488.553) -- (42.3,488.554) -- (42.3,488.647) -- (42.4,488.648) -- (42.4,488.909) -- (42.5,488.91) -- (42.5,489.034) -- (42.6,489.035) -- (42.6,489.058) -- (42.7,489.059) -- (42.7,489.181) -- (42.8,489.182) -- (42.8,489.39) -- (42.9,489.391) -- (42.9,489.522) -- (43.0,489.523) -- (43.0,489.529) -- (43.1,489.53) -- (43.1,489.895) -- (43.2,489.896) -- (43.2,490.028) -- (43.1,490.029) -- (43.1,490.361) -- (43.2,490.362) -- (43.2,490.442) -- (43.3,490.443) -- (43.3,490.465) -- (43.2,490.466) -- (43.2,490.549) -- (43.3,490.55) -- (43.3,490.555) -- (43.4,490.556) -- (43.4,490.687) -- (43.5,490.688) -- (43.5,490.688) -- (43.6,490.689) -- (43.6,490.879) -- (43.7,490.88) -- (43.7,491.076) -- (43.8,491.077) -- (43.8,491.093) -- (43.9,491.094) -- (43.9,491.211) -- (44.0,491.212) -- (44.0,491.357) -- (43.9,491.358) -- (43.9,491.432) -- (44.0,491.433) -- (44.0,491.656) -- (43.9,491.657) -- (43.9,491.74) -- (43.8,491.741) -- (43.8,491.801) -- (43.9,491.802) -- (43.9,491.931) -- (44.0,491.932) -- (44.0,492.042) -- (44.1,492.043) -- (44.1,492.368) -- (44.0,492.369) -- (44.0,492.538) -- (44.1,492.539) -- (44.1,492.599) -- (44.2,492.6) -- (44.2,492.61) -- (44.3,492.611) -- (44.3,492.933) -- (44.4,492.934) -- (44.4,493.005) -- (44.3,493.006) -- (44.3,493.07) -- (44.4,493.071) -- (44.4,493.091) -- (44.5,493.092) -- (44.5,493.244) -- (44.6,493.245) -- (44.6,493.453) -- (44.5,493.454) -- (44.5,493.648) -- (44.6,493.649) -- (44.6,493.685) -- (44.7,493.686) -- (44.7,493.702) -- (44.8,493.703) -- (44.8,493.798) -- (44.9,493.799) -- (44.9,493.896) -- (45.0,493.897) -- (45.0,493.907) -- (45.1,493.908) -- (45.1,494.066) -- (45.2,494.067) -- (45.2,494.19) -- (45.1,494.191) -- (45.1,494.262) -- (45.2,494.263) -- (45.2,494.439) -- (45.3,494.44) -- (45.3,494.444) -- (45.4,494.445) -- (45.4,494.552) -- (45.5,494.553) -- (45.5,494.87) -- (45.6,494.871) -- (45.6,494.932) -- (45.7,494.933) -- (45.7,495.109) -- (45.8,495.11) -- (45.8,495.206) -- (45.7,495.207) -- (45.7,495.263) -- (45.8,495.264) -- (45.8,495.28) -- (45.9,495.281) -- (45.9,495.388) -- (45.8,495.389) -- (45.8,495.525) -- (45.9,495.526) -- (45.9,495.529) -- (46.0,495.53) -- (46.0,495.667) -- (46.1,495.668) -- (46.1,495.691) -- (46.2,495.692) -- (46.2,495.896) -- (46.1,495.897) -- (46.1,496.015) -- (46.2,496.016) -- (46.2,496.029) -- (46.3,496.03) -- (46.3,496.221) -- (46.4,496.222) -- (46.4,496.223) -- (46.5,496.224) -- (46.5,496.319) -- (46.6,496.32) -- (46.6,496.353) -- (46.7,496.354) -- (46.7,496.389) -- (46.8,496.39) -- (46.8,496.422) -- (46.9,496.423) -- (46.9,496.613) -- (47.0,496.614) -- (47.0,496.685) -- (47.1,496.686) -- (47.1,496.694) -- (47.2,496.695) -- (47.2,496.773) -- (47.3,496.774) -- (47.3,496.861) -- (47.2,496.862) -- (47.2,496.954) -- (47.3,496.955) -- (47.3,497.022) -- (47.4,497.023) -- (47.4,497.042) -- (47.5,497.043) -- (47.5,497.051) -- (47.6,497.052) -- (47.6,497.18) -- (47.5,497.181) -- (47.5,497.367) -- (47.4,497.368) -- (47.4,497.372) -- (47.3,497.373) -- (47.3,497.48) -- (47.4,497.481) -- (47.4,497.564) -- (47.5,497.565) -- (47.5,497.569) -- (47.6,497.57) -- (47.6,497.599) -- (47.7,497.6) -- (47.7,497.685) -- (47.8,497.686) -- (47.8,497.774) -- (47.9,497.775) -- (47.9,497.792) -- (48.0,497.793) -- (48.0,497.938) -- (48.1,497.939) -- (48.1,497.973) -- (48.2,497.974) -- (48.2,497.992) -- (48.3,497.993) -- (48.3,498.144) -- (48.4,498.145) -- (48.4,498.195) -- (48.5,498.196) -- (48.5,498.248) -- (48.6,498.249) -- (48.6,498.342) -- (48.7,498.343) -- (48.7,498.472) -- (48.8,498.473) -- (48.8,498.539) -- (48.9,498.54) -- (48.9,498.562) -- (49.0,498.563) -- (49.0,498.57) -- (49.1,498.571) -- (49.1,498.629) -- (49.2,498.63) -- (49.2,498.64) -- (49.1,498.641) -- (49.1,498.695) -- (49.2,498.696) -- (49.2,498.779) -- (49.3,498.78) -- (49.3,498.833) -- (49.4,498.834) -- (49.4,498.874) -- (49.3,498.875) -- (49.3,498.927) -- (49.4,498.928) -- (49.4,499.021) -- (49.5,499.022) -- (49.5,499.1) -- (49.4,499.101) -- (49.4,499.129) -- (49.3,499.13) -- (49.3,499.188) -- (49.4,499.189) -- (49.4,499.201) -- (49.5,499.202) -- (49.5,499.273) -- (49.4,499.274) -- (49.4,499.294) -- (49.5,499.295) -- (49.5,499.325) -- (49.6,499.326) -- (49.6,499.399) -- (49.7,499.4) -- (49.7,499.405) -- (49.8,499.406) -- (49.8,499.444) -- (49.7,499.445) -- (49.7,499.458) -- (49.6,499.459) -- (49.6,499.488) -- (49.5,499.489) -- (49.5,499.572) -- (49.4,499.573) -- (49.4,499.615) -- (49.3,499.616) -- (49.3,499.628) -- (49.4,499.629) -- (49.4,499.659) -- (49.5,499.66) -- (49.5,499.67) -- (49.6,499.671) -- (49.6,499.682) -- (49.5,499.683) -- (49.5,499.731) -- (49.6,499.732) -- (49.6,499.745) -- (49.7,499.746) -- (49.7,499.767) -- (49.8,499.768) -- (49.8,499.783) -- (49.7,499.784) -- (49.7,499.802) -- (49.8,499.803) -- (49.8,499.84) -- (49.7,499.841) -- (49.7,499.841) -- (49.6,499.842) -- (49.6,499.863) -- (49.5,499.864) -- (49.5,499.903) -- (49.4,499.904) -- (49.4,499.921) -- (49.3,499.922) -- (49.3,499.949) -- (49.4,499.95) -- (49.4,499.957) -- (49.3,499.958) -- (49.3,499.971) -- (49.4,499.972) -- (49.4,499.978) -- (49.3,499.979) -- (49.3,499.983) -- (49.4,499.984) -- (49.4,499.986) -- (49.5,499.987) -- (49.5,499.991) -- (49.6,499.992) -- (49.6,499.994) -- (49.7,499.995) -- (49.7,499.998) -- (49.8,499.999) -- (49.8,499.999) -- (49.9,500.0) -- (49.9,500.0)-- (50.0,500.0) ; 
\draw[blue!60!red,thick] (0.0,0.002) -- (0.0,0.002) -- (-0.1,0.003) -- (-0.1,0.004) -- (0.0,0.005) -- (0.0,0.011) -- (0.1,0.012) -- (0.1,0.017) -- (0.0,0.018) -- (0.0,0.023) -- (-0.1,0.024) -- (-0.1,0.024) -- (-0.2,0.025) -- (-0.2,0.029) -- (-0.3,0.03) -- (-0.3,0.034) -- (-0.4,0.035) -- (-0.4,0.049) -- (-0.5,0.05) -- (-0.5,0.075) -- (-0.6,0.076) -- (-0.6,0.078) -- (-0.5,0.079) -- (-0.5,0.098) -- (-0.6,0.099) -- (-0.6,0.099) -- (-0.7,0.1) -- (-0.7,0.113) -- (-0.6,0.114) -- (-0.6,0.124) -- (-0.5,0.125) -- (-0.5,0.172) -- (-0.6,0.173) -- (-0.6,0.174) -- (-0.7,0.175) -- (-0.7,0.187) -- (-0.8,0.188) -- (-0.8,0.212) -- (-0.9,0.213) -- (-0.9,0.264) -- (-0.8,0.265) -- (-0.8,0.28) -- (-0.7,0.281) -- (-0.7,0.293) -- (-0.6,0.294) -- (-0.6,0.323) -- (-0.7,0.324) -- (-0.7,0.388) -- (-0.8,0.389) -- (-0.8,0.431) -- (-0.7,0.432) -- (-0.7,0.457) -- (-0.8,0.458) -- (-0.8,0.469) -- (-0.7,0.47) -- (-0.7,0.497) -- (-0.8,0.498) -- (-0.8,0.536) -- (-0.9,0.537) -- (-0.9,0.555) -- (-0.8,0.556) -- (-0.8,0.569) -- (-0.7,0.57) -- (-0.7,0.631) -- (-0.6,0.632) -- (-0.6,0.636) -- (-0.5,0.637) -- (-0.5,0.684) -- (-0.6,0.685) -- (-0.6,0.697) -- (-0.5,0.698) -- (-0.5,0.801) -- (-0.6,0.802) -- (-0.6,0.838) -- (-0.5,0.839) -- (-0.5,0.906) -- (-0.6,0.907) -- (-0.6,0.932) -- (-0.7,0.933) -- (-0.7,1.024) -- (-0.8,1.025) -- (-0.8,1.068) -- (-0.9,1.069) -- (-0.9,1.167) -- (-1.0,1.168) -- (-1.0,1.206) -- (-1.1,1.207) -- (-1.1,1.226) -- (-1.0,1.227) -- (-1.0,1.281) -- (-0.9,1.282) -- (-0.9,1.342) -- (-1.0,1.343) -- (-1.0,1.347) -- (-1.1,1.348) -- (-1.1,1.393) -- (-1.0,1.394) -- (-1.0,1.494) -- (-1.1,1.495) -- (-1.1,1.584) -- (-1.0,1.585) -- (-1.0,1.705) -- (-0.9,1.706) -- (-0.9,1.801) -- (-0.8,1.802) -- (-0.8,1.827) -- (-0.7,1.828) -- (-0.7,1.872) -- (-0.8,1.873) -- (-0.8,2.014) -- (-0.7,2.015) -- (-0.7,2.052) -- (-0.8,2.053) -- (-0.8,2.144) -- (-0.9,2.145) -- (-0.9,2.149) -- (-1.0,2.15) -- (-1.0,2.156) -- (-1.1,2.157) -- (-1.1,2.314) -- (-1.2,2.315) -- (-1.2,2.336) -- (-1.3,2.337) -- (-1.3,2.45) -- (-1.4,2.451) -- (-1.4,2.596) -- (-1.5,2.597) -- (-1.5,2.65) -- (-1.6,2.651) -- (-1.6,2.716) -- (-1.5,2.717) -- (-1.5,2.725) -- (-1.6,2.726) -- (-1.6,2.726) -- (-1.7,2.727) -- (-1.7,2.883) -- (-1.6,2.884) -- (-1.6,2.955) -- (-1.5,2.956) -- (-1.5,3.087) -- (-1.4,3.088) -- (-1.4,3.155) -- (-1.5,3.156) -- (-1.5,3.243) -- (-1.6,3.244) -- (-1.6,3.292) -- (-1.7,3.293) -- (-1.7,3.307) -- (-1.8,3.308) -- (-1.8,3.561) -- (-1.9,3.562) -- (-1.9,3.605) -- (-2.0,3.606) -- (-2.0,3.625) -- (-2.1,3.626) -- (-2.1,3.801) -- (-2.0,3.802) -- (-2.0,3.822) -- (-1.9,3.823) -- (-1.9,3.964) -- (-1.8,3.965) -- (-1.8,4.051) -- (-1.9,4.052) -- (-1.9,4.069) -- (-2.0,4.07) -- (-2.0,4.089) -- (-1.9,4.09) -- (-1.9,4.275) -- (-2.0,4.276) -- (-2.0,4.585) -- (-2.1,4.586) -- (-2.1,4.593) -- (-2.2,4.594) -- (-2.2,4.711) -- (-2.3,4.712) -- (-2.3,4.733) -- (-2.4,4.734) -- (-2.4,4.902) -- (-2.3,4.903) -- (-2.3,4.948) -- (-2.4,4.949) -- (-2.4,5.203) -- (-2.5,5.204) -- (-2.5,5.254) -- (-2.6,5.255) -- (-2.6,5.376) -- (-2.5,5.377) -- (-2.5,5.48) -- (-2.6,5.481) -- (-2.6,5.632) -- (-2.5,5.633) -- (-2.5,5.736) -- (-2.6,5.737) -- (-2.6,5.887) -- (-2.7,5.888) -- (-2.7,5.907) -- (-2.8,5.908) -- (-2.8,5.925) -- (-2.7,5.926) -- (-2.7,6.06) -- (-2.6,6.061) -- (-2.6,6.292) -- (-2.7,6.293) -- (-2.7,6.338) -- (-2.6,6.339) -- (-2.6,6.537) -- (-2.7,6.538) -- (-2.7,6.699) -- (-2.6,6.7) -- (-2.6,6.824) -- (-2.7,6.825) -- (-2.7,6.981) -- (-2.6,6.982) -- (-2.6,7.083) -- (-2.7,7.084) -- (-2.7,7.142) -- (-2.8,7.143) -- (-2.8,7.22) -- (-2.7,7.221) -- (-2.7,7.428) -- (-2.8,7.429) -- (-2.8,7.451) -- (-2.9,7.452) -- (-2.9,7.527) -- (-3.0,7.528) -- (-3.0,7.84) -- (-3.1,7.841) -- (-3.1,7.955) -- (-3.2,7.956) -- (-3.2,8.189) -- (-3.3,8.19) -- (-3.3,8.427) -- (-3.4,8.428) -- (-3.4,8.472) -- (-3.5,8.473) -- (-3.5,8.574) -- (-3.4,8.575) -- (-3.4,8.629) -- (-3.3,8.63) -- (-3.3,8.785) -- (-3.2,8.786) -- (-3.2,9.16) -- (-3.1,9.161) -- (-3.1,9.17) -- (-3.0,9.171) -- (-3.0,9.39) -- (-3.1,9.391) -- (-3.1,9.402) -- (-3.2,9.403) -- (-3.2,9.645) -- (-3.1,9.646) -- (-3.1,9.766) -- (-3.0,9.767) -- (-3.0,9.859) -- (-3.1,9.86) -- (-3.1,10.173) -- (-3.2,10.174) -- (-3.2,10.207) -- (-3.1,10.208) -- (-3.1,10.391) -- (-3.2,10.392) -- (-3.2,10.682) -- (-3.3,10.683) -- (-3.3,10.765) -- (-3.2,10.766) -- (-3.2,10.808) -- (-3.3,10.809) -- (-3.3,10.939) -- (-3.4,10.94) -- (-3.4,11.133) -- (-3.3,11.134) -- (-3.3,11.306) -- (-3.2,11.307) -- (-3.2,11.452) -- (-3.1,11.453) -- (-3.1,11.484) -- (-3.0,11.485) -- (-3.0,11.704) -- (-2.9,11.705) -- (-2.9,12.115) -- (-2.8,12.116) -- (-2.8,12.188) -- (-2.7,12.189) -- (-2.7,12.471) -- (-2.8,12.472) -- (-2.8,12.517) -- (-2.9,12.518) -- (-2.9,12.638) -- (-3.0,12.639) -- (-3.0,12.891) -- (-3.1,12.892) -- (-3.1,12.925) -- (-3.2,12.926) -- (-3.2,13.123) -- (-3.1,13.124) -- (-3.1,13.345) -- (-3.2,13.346) -- (-3.2,13.467) -- (-3.1,13.468) -- (-3.1,13.658) -- (-3.2,13.659) -- (-3.2,13.926) -- (-3.3,13.927) -- (-3.3,14.167) -- (-3.4,14.168) -- (-3.4,14.344) -- (-3.5,14.345) -- (-3.5,14.483) -- (-3.6,14.484) -- (-3.6,14.866) -- (-3.7,14.867) -- (-3.7,14.964) -- (-3.8,14.965) -- (-3.8,15.337) -- (-3.7,15.338) -- (-3.7,15.44) -- (-3.6,15.441) -- (-3.6,15.623) -- (-3.5,15.624) -- (-3.5,15.768) -- (-3.4,15.769) -- (-3.4,16.086) -- (-3.3,16.087) -- (-3.3,16.142) -- (-3.2,16.143) -- (-3.2,16.182) -- (-3.1,16.183) -- (-3.1,16.655) -- (-3.2,16.656) -- (-3.2,16.82) -- (-3.1,16.821) -- (-3.1,16.995) -- (-3.2,16.996) -- (-3.2,17.071) -- (-3.3,17.072) -- (-3.3,17.407) -- (-3.2,17.408) -- (-3.2,17.625) -- (-3.3,17.626) -- (-3.3,17.868) -- (-3.4,17.869) -- (-3.4,18.045) -- (-3.5,18.046) -- (-3.5,18.357) -- (-3.6,18.358) -- (-3.6,18.562) -- (-3.7,18.563) -- (-3.7,18.722) -- (-3.8,18.723) -- (-3.8,19.074) -- (-3.9,19.075) -- (-3.9,19.208) -- (-4.0,19.209) -- (-4.0,19.35) -- (-4.1,19.351) -- (-4.1,19.545) -- (-4.0,19.546) -- (-4.0,19.578) -- (-3.9,19.579) -- (-3.9,19.796) -- (-4.0,19.797) -- (-4.0,20.141) -- (-4.1,20.142) -- (-4.1,20.388) -- (-4.2,20.389) -- (-4.2,20.481) -- (-4.3,20.482) -- (-4.3,20.742) -- (-4.2,20.743) -- (-4.2,20.9) -- (-4.3,20.901) -- (-4.3,21.083) -- (-4.2,21.084) -- (-4.2,21.169) -- (-4.3,21.17) -- (-4.3,21.293) -- (-4.4,21.294) -- (-4.4,21.734) -- (-4.3,21.735) -- (-4.3,21.853) -- (-4.2,21.854) -- (-4.2,22.016) -- (-4.1,22.017) -- (-4.1,22.432) -- (-4.0,22.433) -- (-4.0,22.7) -- (-3.9,22.701) -- (-3.9,22.992) -- (-4.0,22.993) -- (-4.0,23.129) -- (-4.1,23.13) -- (-4.1,23.657) -- (-4.0,23.658) -- (-4.0,23.915) -- (-3.9,23.916) -- (-3.9,24.124) -- (-3.8,24.125) -- (-3.8,24.397) -- (-3.9,24.398) -- (-3.9,24.55) -- (-4.0,24.551) -- (-4.0,24.645) -- (-3.9,24.646) -- (-3.9,25.1) -- (-3.8,25.101) -- (-3.8,25.149) -- (-3.7,25.15) -- (-3.7,25.503) -- (-3.6,25.504) -- (-3.6,25.689) -- (-3.5,25.69) -- (-3.5,25.852) -- (-3.4,25.853) -- (-3.4,25.859) -- (-3.5,25.86) -- (-3.5,26.018) -- (-3.6,26.019) -- (-3.6,26.502) -- (-3.7,26.503) -- (-3.7,26.744) -- (-3.8,26.745) -- (-3.8,27.073) -- (-3.9,27.074) -- (-3.9,27.539) -- (-4.0,27.54) -- (-4.0,27.549) -- (-4.1,27.55) -- (-4.1,27.707) -- (-4.2,27.708) -- (-4.2,28.039) -- (-4.1,28.04) -- (-4.1,28.119) -- (-4.0,28.12) -- (-4.0,28.312) -- (-4.1,28.313) -- (-4.1,28.481) -- (-4.0,28.482) -- (-4.0,28.665) -- (-3.9,28.666) -- (-3.9,29.135) -- (-3.8,29.136) -- (-3.8,29.699) -- (-3.9,29.7) -- (-3.9,29.911) -- (-4.0,29.912) -- (-4.0,30.429) -- (-4.1,30.43) -- (-4.1,30.72) -- (-4.0,30.721) -- (-4.0,31.008) -- (-3.9,31.009) -- (-3.9,31.247) -- (-4.0,31.248) -- (-4.0,31.263) -- (-4.1,31.264) -- (-4.1,31.902) -- (-4.0,31.903) -- (-4.0,32.541) -- (-3.9,32.542) -- (-3.9,32.598) -- (-3.8,32.599) -- (-3.8,32.715) -- (-3.7,32.716) -- (-3.7,33.073) -- (-3.6,33.074) -- (-3.6,33.406) -- (-3.5,33.407) -- (-3.5,33.717) -- (-3.6,33.718) -- (-3.6,33.797) -- (-3.5,33.798) -- (-3.5,33.969) -- (-3.6,33.97) -- (-3.6,34.16) -- (-3.5,34.161) -- (-3.5,34.944) -- (-3.4,34.945) -- (-3.4,35.155) -- (-3.3,35.156) -- (-3.3,35.234) -- (-3.2,35.235) -- (-3.2,35.673) -- (-3.1,35.674) -- (-3.1,35.715) -- (-3.0,35.716) -- (-3.0,35.842) -- (-3.1,35.843) -- (-3.1,36.414) -- (-3.2,36.415) -- (-3.2,36.551) -- (-3.1,36.552) -- (-3.1,36.692) -- (-3.0,36.693) -- (-3.0,36.954) -- (-2.9,36.955) -- (-2.9,37.366) -- (-3.0,37.367) -- (-3.0,37.535) -- (-3.1,37.536) -- (-3.1,38.056) -- (-3.0,38.057) -- (-3.0,38.396) -- (-3.1,38.397) -- (-3.1,38.959) -- (-3.0,38.96) -- (-3.0,39.893) -- (-3.1,39.894) -- (-3.1,40.408) -- (-3.2,40.409) -- (-3.2,40.65) -- (-3.3,40.651) -- (-3.3,40.847) -- (-3.2,40.848) -- (-3.2,40.975) -- (-3.3,40.976) -- (-3.3,41.264) -- (-3.2,41.265) -- (-3.2,41.357) -- (-3.1,41.358) -- (-3.1,41.541) -- (-3.0,41.542) -- (-3.0,41.697) -- (-2.9,41.698) -- (-2.9,41.971) -- (-3.0,41.972) -- (-3.0,42.448) -- (-3.1,42.449) -- (-3.1,42.745) -- (-3.2,42.746) -- (-3.2,42.977) -- (-3.1,42.978) -- (-3.1,43.266) -- (-3.2,43.267) -- (-3.2,43.306) -- (-3.3,43.307) -- (-3.3,43.833) -- (-3.2,43.834) -- (-3.2,44.705) -- (-3.3,44.706) -- (-3.3,44.75) -- (-3.4,44.751) -- (-3.4,45.334) -- (-3.3,45.335) -- (-3.3,45.372) -- (-3.2,45.373) -- (-3.2,45.794) -- (-3.1,45.795) -- (-3.1,45.889) -- (-3.0,45.89) -- (-3.0,46.264) -- (-3.1,46.265) -- (-3.1,46.559) -- (-3.2,46.56) -- (-3.2,46.753) -- (-3.1,46.754) -- (-3.1,47.265) -- (-3.0,47.266) -- (-3.0,47.491) -- (-3.1,47.492) -- (-3.1,47.949) -- (-3.0,47.95) -- (-3.0,48.236) -- (-3.1,48.237) -- (-3.1,48.687) -- (-3.2,48.688) -- (-3.2,48.941) -- (-3.1,48.942) -- (-3.1,49.097) -- (-3.0,49.098) -- (-3.0,49.366) -- (-2.9,49.367) -- (-2.9,49.706) -- (-3.0,49.707) -- (-3.0,49.905) -- (-2.9,49.906) -- (-2.9,50.545) -- (-3.0,50.546) -- (-3.0,50.633) -- (-2.9,50.634) -- (-2.9,50.744) -- (-2.8,50.745) -- (-2.8,50.877) -- (-2.9,50.878) -- (-2.9,51.747) -- (-2.8,51.748) -- (-2.8,52.038) -- (-2.7,52.039) -- (-2.7,52.329) -- (-2.6,52.33) -- (-2.6,52.588) -- (-2.5,52.589) -- (-2.5,52.612) -- (-2.4,52.613) -- (-2.4,53.112) -- (-2.5,53.113) -- (-2.5,53.887) -- (-2.4,53.888) -- (-2.4,54.094) -- (-2.3,54.095) -- (-2.3,54.307) -- (-2.2,54.308) -- (-2.2,54.313) -- (-2.1,54.314) -- (-2.1,54.895) -- (-2.0,54.896) -- (-2.0,55.206) -- (-1.9,55.207) -- (-1.9,55.312) -- (-2.0,55.313) -- (-2.0,55.635) -- (-1.9,55.636) -- (-1.9,56.074) -- (-2.0,56.075) -- (-2.0,56.229) -- (-2.1,56.23) -- (-2.1,57.13) -- (-2.2,57.131) -- (-2.2,57.207) -- (-2.3,57.208) -- (-2.3,57.487) -- (-2.2,57.488) -- (-2.2,57.574) -- (-2.1,57.575) -- (-2.1,57.964) -- (-2.0,57.965) -- (-2.0,58.386) -- (-1.9,58.387) -- (-1.9,58.672) -- (-1.8,58.673) -- (-1.8,58.85) -- (-1.7,58.851) -- (-1.7,59.432) -- (-1.6,59.433) -- (-1.6,59.58) -- (-1.5,59.581) -- (-1.5,59.769) -- (-1.4,59.77) -- (-1.4,60.381) -- (-1.3,60.382) -- (-1.3,60.726) -- (-1.2,60.727) -- (-1.2,61.169) -- (-1.1,61.17) -- (-1.1,61.311) -- (-1.0,61.312) -- (-1.0,61.458) -- (-0.9,61.459) -- (-0.9,62.167) -- (-1.0,62.168) -- (-1.0,62.503) -- (-0.9,62.504) -- (-0.9,63.02) -- (-0.8,63.021) -- (-0.8,63.555) -- (-0.7,63.556) -- (-0.7,63.577) -- (-0.6,63.578) -- (-0.6,64.102) -- (-0.7,64.103) -- (-0.7,64.315) -- (-0.6,64.316) -- (-0.6,64.783) -- (-0.5,64.784) -- (-0.5,64.992) -- (-0.6,64.993) -- (-0.6,65.413) -- (-0.5,65.414) -- (-0.5,65.844) -- (-0.4,65.845) -- (-0.4,66.276) -- (-0.5,66.277) -- (-0.5,66.737) -- (-0.4,66.738) -- (-0.4,67.068) -- (-0.3,67.069) -- (-0.3,67.638) -- (-0.2,67.639) -- (-0.2,67.926) -- (-0.3,67.927) -- (-0.3,68.442) -- (-0.4,68.443) -- (-0.4,69.29) -- (-0.3,69.291) -- (-0.3,69.575) -- (-0.2,69.576) -- (-0.2,69.892) -- (-0.3,69.893) -- (-0.3,70.049) -- (-0.4,70.05) -- (-0.4,70.889) -- (-0.3,70.89) -- (-0.3,71.096) -- (-0.4,71.097) -- (-0.4,71.415) -- (-0.5,71.416) -- (-0.5,71.667) -- (-0.6,71.668) -- (-0.6,71.91) -- (-0.5,71.911) -- (-0.5,72.362) -- (-0.4,72.363) -- (-0.4,73.432) -- (-0.3,73.433) -- (-0.3,73.755) -- (-0.4,73.756) -- (-0.4,74.028) -- (-0.3,74.029) -- (-0.3,74.377) -- (-0.2,74.378) -- (-0.2,74.865) -- (-0.1,74.866) -- (-0.1,75.461) -- (-0.2,75.462) -- (-0.2,75.742) -- (-0.3,75.743) -- (-0.3,76.019) -- (-0.4,76.02) -- (-0.4,76.417) -- (-0.3,76.418) -- (-0.3,76.782) -- (-0.4,76.783) -- (-0.4,77.052) -- (-0.3,77.053) -- (-0.3,77.234) -- (-0.4,77.235) -- (-0.4,77.917) -- (-0.3,77.918) -- (-0.3,78.229) -- (-0.2,78.23) -- (-0.2,78.426) -- (-0.1,78.427) -- (-0.1,78.713) -- (0.0,78.714) -- (0.0,79.076) -- (-0.1,79.077) -- (-0.1,79.531) -- (0.0,79.532) -- (0.0,79.858) -- (-0.1,79.859) -- (-0.1,80.3) -- (0.0,80.301) -- (0.0,81.068) -- (-0.1,81.069) -- (-0.1,81.226) -- (0.0,81.227) -- (0.0,81.487) -- (0.1,81.488) -- (0.1,81.85) -- (0.0,81.851) -- (0.0,82.783) -- (0.1,82.784) -- (0.1,82.939) -- (0.0,82.94) -- (0.0,83.644) -- (0.1,83.645) -- (0.1,83.658) -- (0.2,83.659) -- (0.2,83.8) -- (0.1,83.801) -- (0.1,84.359) -- (0.2,84.36) -- (0.2,84.745) -- (0.1,84.746) -- (0.1,85.036) -- (0.2,85.037) -- (0.2,85.377) -- (0.1,85.378) -- (0.1,86.214) -- (0.0,86.215) -- (0.0,86.603) -- (-0.1,86.604) -- (-0.1,86.864) -- (-0.2,86.865) -- (-0.2,87.322) -- (-0.1,87.323) -- (-0.1,87.647) -- (0.0,87.648) -- (0.0,87.865) -- (-0.1,87.866) -- (-0.1,88.603) -- (-0.2,88.604) -- (-0.2,89.156) -- (-0.1,89.157) -- (-0.1,89.37) -- (-0.2,89.371) -- (-0.2,89.783) -- (-0.3,89.784) -- (-0.3,90.429) -- (-0.2,90.43) -- (-0.2,91.675) -- (-0.3,91.676) -- (-0.3,91.797) -- (-0.4,91.798) -- (-0.4,92.405) -- (-0.5,92.406) -- (-0.5,92.884) -- (-0.6,92.885) -- (-0.6,93.185) -- (-0.5,93.186) -- (-0.5,93.377) -- (-0.4,93.378) -- (-0.4,93.942) -- (-0.3,93.943) -- (-0.3,94.212) -- (-0.4,94.213) -- (-0.4,94.674) -- (-0.3,94.675) -- (-0.3,95.014) -- (-0.4,95.015) -- (-0.4,95.639) -- (-0.5,95.64) -- (-0.5,96.179) -- (-0.4,96.18) -- (-0.4,96.969) -- (-0.5,96.97) -- (-0.5,97.619) -- (-0.4,97.62) -- (-0.4,97.624) -- (-0.3,97.625) -- (-0.3,98.658) -- (-0.2,98.659) -- (-0.2,99.014) -- (-0.1,99.015) -- (-0.1,99.262) -- (0.0,99.263) -- (0.0,99.366) -- (0.1,99.367) -- (0.1,99.503) -- (0.2,99.504) -- (0.2,99.958) -- (0.3,99.959) -- (0.3,100.422) -- (0.4,100.423) -- (0.4,100.914) -- (0.5,100.915) -- (0.5,101.245) -- (0.6,101.246) -- (0.6,101.25) -- (0.7,101.251) -- (0.7,102.371) -- (0.6,102.372) -- (0.6,102.842) -- (0.7,102.843) -- (0.7,102.917) -- (0.8,102.918) -- (0.8,103.627) -- (0.9,103.628) -- (0.9,103.67) -- (1.0,103.671) -- (1.0,104.191) -- (1.1,104.192) -- (1.1,104.509) -- (1.0,104.51) -- (1.0,105.015) -- (1.1,105.016) -- (1.1,105.169) -- (1.0,105.17) -- (1.0,106.129) -- (1.1,106.13) -- (1.1,106.299) -- (1.0,106.3) -- (1.0,106.667) -- (1.1,106.668) -- (1.1,106.757) -- (1.2,106.758) -- (1.2,107.443) -- (1.1,107.444) -- (1.1,107.769) -- (1.2,107.77) -- (1.2,108.341) -- (1.3,108.342) -- (1.3,108.508) -- (1.2,108.509) -- (1.2,108.67) -- (1.3,108.671) -- (1.3,109.176) -- (1.4,109.177) -- (1.4,109.265) -- (1.5,109.266) -- (1.5,110.013) -- (1.4,110.014) -- (1.4,111.098) -- (1.5,111.099) -- (1.5,111.486) -- (1.4,111.487) -- (1.4,111.764) -- (1.3,111.765) -- (1.3,111.865) -- (1.4,111.866) -- (1.4,112.531) -- (1.5,112.532) -- (1.5,112.721) -- (1.6,112.722) -- (1.6,113.129) -- (1.7,113.13) -- (1.7,113.473) -- (1.8,113.474) -- (1.8,114.984) -- (1.7,114.985) -- (1.7,115.628) -- (1.8,115.629) -- (1.8,115.647) -- (1.9,115.648) -- (1.9,115.729) -- (2.0,115.73) -- (2.0,116.83) -- (2.1,116.831) -- (2.1,117.041) -- (2.2,117.042) -- (2.2,117.323) -- (2.1,117.324) -- (2.1,118.097) -- (2.2,118.098) -- (2.2,118.203) -- (2.3,118.204) -- (2.3,118.793) -- (2.4,118.794) -- (2.4,118.917) -- (2.5,118.918) -- (2.5,119.369) -- (2.4,119.37) -- (2.4,119.839) -- (2.5,119.84) -- (2.5,119.968) -- (2.4,119.969) -- (2.4,120.614) -- (2.3,120.615) -- (2.3,120.656) -- (2.4,120.657) -- (2.4,120.812) -- (2.5,120.813) -- (2.5,121.592) -- (2.4,121.593) -- (2.4,121.753) -- (2.5,121.754) -- (2.5,123.06) -- (2.4,123.061) -- (2.4,123.658) -- (2.5,123.659) -- (2.5,123.736) -- (2.6,123.737) -- (2.6,124.623) -- (2.7,124.624) -- (2.7,124.692) -- (2.6,124.693) -- (2.6,125.342) -- (2.7,125.343) -- (2.7,126.038) -- (2.8,126.039) -- (2.8,126.465) -- (2.9,126.466) -- (2.9,126.649) -- (3.0,126.65) -- (3.0,126.666) -- (3.1,126.667) -- (3.1,127.85) -- (3.2,127.851) -- (3.2,128.413) -- (3.3,128.414) -- (3.3,128.593) -- (3.4,128.594) -- (3.4,128.877) -- (3.5,128.878) -- (3.5,129.228) -- (3.4,129.229) -- (3.4,129.532) -- (3.5,129.533) -- (3.5,129.946) -- (3.4,129.947) -- (3.4,131.024) -- (3.3,131.025) -- (3.3,131.591) -- (3.4,131.592) -- (3.4,131.811) -- (3.5,131.812) -- (3.5,132.188) -- (3.4,132.189) -- (3.4,133.341) -- (3.5,133.342) -- (3.5,133.365) -- (3.6,133.366) -- (3.6,133.411) -- (3.7,133.412) -- (3.7,134.415) -- (3.8,134.416) -- (3.8,134.678) -- (3.7,134.679) -- (3.7,135.304) -- (3.6,135.305) -- (3.6,135.933) -- (3.5,135.934) -- (3.5,136.655) -- (3.6,136.656) -- (3.6,137.002) -- (3.5,137.003) -- (3.5,137.157) -- (3.6,137.158) -- (3.6,138.205) -- (3.5,138.206) -- (3.5,139.453) -- (3.6,139.454) -- (3.6,139.695) -- (3.5,139.696) -- (3.5,140.32) -- (3.4,140.321) -- (3.4,141.098) -- (3.5,141.099) -- (3.5,141.303) -- (3.4,141.304) -- (3.4,141.908) -- (3.5,141.909) -- (3.5,142.046) -- (3.6,142.047) -- (3.6,142.643) -- (3.7,142.644) -- (3.7,142.672) -- (3.8,142.673) -- (3.8,142.941) -- (3.9,142.942) -- (3.9,143.221) -- (4.0,143.222) -- (4.0,143.511) -- (4.1,143.512) -- (4.1,144.036) -- (4.2,144.037) -- (4.2,144.667) -- (4.3,144.668) -- (4.3,144.996) -- (4.4,144.997) -- (4.4,145.228) -- (4.5,145.229) -- (4.5,145.716) -- (4.6,145.717) -- (4.6,146.845) -- (4.7,146.846) -- (4.7,146.903) -- (4.8,146.904) -- (4.8,147.608) -- (4.7,147.609) -- (4.7,147.931) -- (4.6,147.932) -- (4.6,148.992) -- (4.7,148.993) -- (4.7,149.011) -- (4.8,149.012) -- (4.8,149.582) -- (4.9,149.583) -- (4.9,149.613) -- (5.0,149.614) -- (5.0,150.04) -- (5.1,150.041) -- (5.1,151.123) -- (5.0,151.124) -- (5.0,151.259) -- (5.1,151.26) -- (5.1,151.51) -- (5.2,151.511) -- (5.2,152.432) -- (5.3,152.433) -- (5.3,152.681) -- (5.2,152.682) -- (5.2,153.352) -- (5.3,153.353) -- (5.3,154.235) -- (5.4,154.236) -- (5.4,154.247) -- (5.5,154.248) -- (5.5,154.737) -- (5.6,154.738) -- (5.6,155.377) -- (5.7,155.378) -- (5.7,155.54) -- (5.8,155.541) -- (5.8,156.146) -- (5.7,156.147) -- (5.7,156.968) -- (5.8,156.969) -- (5.8,157.049) -- (5.9,157.05) -- (5.9,157.42) -- (6.0,157.421) -- (6.0,157.597) -- (5.9,157.598) -- (5.9,158.501) -- (5.8,158.502) -- (5.8,159.049) -- (5.9,159.05) -- (5.9,159.81) -- (5.8,159.811) -- (5.8,160.222) -- (5.9,160.223) -- (5.9,161.008) -- (6.0,161.009) -- (6.0,161.075) -- (6.1,161.076) -- (6.1,161.452) -- (6.2,161.453) -- (6.2,161.754) -- (6.3,161.755) -- (6.3,161.777) -- (6.4,161.778) -- (6.4,162.388) -- (6.5,162.389) -- (6.5,163.441) -- (6.6,163.442) -- (6.6,164.014) -- (6.5,164.015) -- (6.5,164.795) -- (6.6,164.796) -- (6.6,165.393) -- (6.7,165.394) -- (6.7,165.481) -- (6.8,165.482) -- (6.8,165.54) -- (6.9,165.541) -- (6.9,166.448) -- (6.8,166.449) -- (6.8,166.98) -- (6.9,166.981) -- (6.9,167.196) -- (7.0,167.197) -- (7.0,167.576) -- (7.1,167.577) -- (7.1,168.075) -- (7.0,168.076) -- (7.0,168.637) -- (6.9,168.638) -- (6.9,169.279) -- (7.0,169.28) -- (7.0,169.534) -- (7.1,169.535) -- (7.1,169.548) -- (7.2,169.549) -- (7.2,169.628) -- (7.3,169.629) -- (7.3,170.133) -- (7.4,170.134) -- (7.4,170.657) -- (7.3,170.658) -- (7.3,171.658) -- (7.2,171.659) -- (7.2,171.927) -- (7.1,171.928) -- (7.1,172.714) -- (7.0,172.715) -- (7.0,173.114) -- (7.1,173.115) -- (7.1,173.667) -- (7.2,173.668) -- (7.2,174.493) -- (7.3,174.494) -- (7.3,174.873) -- (7.4,174.874) -- (7.4,175.012) -- (7.5,175.013) -- (7.5,175.429) -- (7.6,175.43) -- (7.6,176.852) -- (7.7,176.853) -- (7.7,177.349) -- (7.8,177.35) -- (7.8,177.572) -- (7.9,177.573) -- (7.9,178.547) -- (8.0,178.548) -- (8.0,178.902) -- (7.9,178.903) -- (7.9,178.999) -- (7.8,179.0) -- (7.8,179.298) -- (7.9,179.299) -- (7.9,179.879) -- (7.8,179.88) -- (7.8,180.17) -- (7.9,180.171) -- (7.9,180.611) -- (7.8,180.612) -- (7.8,181.951) -- (7.9,181.952) -- (7.9,182.632) -- (8.0,182.633) -- (8.0,183.076) -- (8.1,183.077) -- (8.1,183.148) -- (8.2,183.149) -- (8.2,183.683) -- (8.1,183.684) -- (8.1,184.328) -- (8.2,184.329) -- (8.2,184.694) -- (8.3,184.695) -- (8.3,184.964) -- (8.2,184.965) -- (8.2,185.992) -- (8.3,185.993) -- (8.3,186.452) -- (8.4,186.453) -- (8.4,186.953) -- (8.5,186.954) -- (8.5,187.49) -- (8.6,187.491) -- (8.6,187.684) -- (8.5,187.685) -- (8.5,188.13) -- (8.6,188.131) -- (8.6,188.807) -- (8.7,188.808) -- (8.7,189.028) -- (8.8,189.029) -- (8.8,189.844) -- (8.9,189.845) -- (8.9,190.593) -- (8.8,190.594) -- (8.8,191.086) -- (8.9,191.087) -- (8.9,191.498) -- (9.0,191.499) -- (9.0,191.603) -- (9.1,191.604) -- (9.1,192.041) -- (9.2,192.042) -- (9.2,192.294) -- (9.3,192.295) -- (9.3,192.388) -- (9.4,192.389) -- (9.4,192.612) -- (9.5,192.613) -- (9.5,192.939) -- (9.6,192.94) -- (9.6,193.657) -- (9.7,193.658) -- (9.7,193.98) -- (9.8,193.981) -- (9.8,194.273) -- (9.7,194.274) -- (9.7,194.423) -- (9.8,194.424) -- (9.8,195.037) -- (9.9,195.038) -- (9.9,195.281) -- (10.0,195.282) -- (10.0,196.009) -- (10.1,196.01) -- (10.1,196.187) -- (10.2,196.188) -- (10.2,196.285) -- (10.3,196.286) -- (10.3,197.139) -- (10.4,197.14) -- (10.4,198.095) -- (10.5,198.096) -- (10.5,198.189) -- (10.4,198.19) -- (10.4,198.728) -- (10.5,198.729) -- (10.5,199.321) -- (10.6,199.322) -- (10.6,200.332) -- (10.5,200.333) -- (10.5,201.228) -- (10.6,201.229) -- (10.6,201.358) -- (10.7,201.359) -- (10.7,201.377) -- (10.8,201.378) -- (10.8,201.483) -- (10.9,201.484) -- (10.9,202.564) -- (11.0,202.565) -- (11.0,202.928) -- (11.1,202.929) -- (11.1,203.296) -- (11.2,203.297) -- (11.2,204.291) -- (11.1,204.292) -- (11.1,205.106) -- (11.2,205.107) -- (11.2,205.203) -- (11.3,205.204) -- (11.3,205.969) -- (11.2,205.97) -- (11.2,206.068) -- (11.3,206.069) -- (11.3,206.314) -- (11.2,206.315) -- (11.2,207.451) -- (11.3,207.452) -- (11.3,207.589) -- (11.4,207.59) -- (11.4,207.78) -- (11.5,207.781) -- (11.5,208.83) -- (11.4,208.831) -- (11.4,208.996) -- (11.5,208.997) -- (11.5,209.2) -- (11.6,209.201) -- (11.6,209.402) -- (11.7,209.403) -- (11.7,210.71) -- (11.6,210.711) -- (11.6,210.964) -- (11.7,210.965) -- (11.7,211.428) -- (11.8,211.429) -- (11.8,211.924) -- (11.9,211.925) -- (11.9,211.977) -- (12.0,211.978) -- (12.0,213.254) -- (12.1,213.255) -- (12.1,213.313) -- (12.2,213.314) -- (12.2,213.564) -- (12.3,213.565) -- (12.3,213.624) -- (12.4,213.625) -- (12.4,214.335) -- (12.3,214.336) -- (12.3,215.138) -- (12.4,215.139) -- (12.4,216.585) -- (12.3,216.586) -- (12.3,216.771) -- (12.4,216.772) -- (12.4,217.592) -- (12.5,217.593) -- (12.5,218.097) -- (12.6,218.098) -- (12.6,218.741) -- (12.5,218.742) -- (12.5,219.075) -- (12.6,219.076) -- (12.6,219.698) -- (12.7,219.699) -- (12.7,220.19) -- (12.8,220.191) -- (12.8,220.913) -- (12.7,220.914) -- (12.7,221.168) -- (12.8,221.169) -- (12.8,221.476) -- (12.7,221.477) -- (12.7,221.718) -- (12.8,221.719) -- (12.8,222.595) -- (12.9,222.596) -- (12.9,222.998) -- (13.0,222.999) -- (13.0,223.143) -- (13.1,223.144) -- (13.1,224.105) -- (13.0,224.106) -- (13.0,224.51) -- (13.1,224.511) -- (13.1,224.527) -- (13.2,224.528) -- (13.2,225.475) -- (13.1,225.476) -- (13.1,225.639) -- (13.2,225.64) -- (13.2,226.155) -- (13.3,226.156) -- (13.3,227.221) -- (13.4,227.222) -- (13.4,227.747) -- (13.5,227.748) -- (13.5,228.006) -- (13.4,228.007) -- (13.4,228.35) -- (13.3,228.351) -- (13.3,229.139) -- (13.4,229.14) -- (13.4,229.62) -- (13.5,229.621) -- (13.5,230.082) -- (13.4,230.083) -- (13.4,230.367) -- (13.3,230.368) -- (13.3,231.353) -- (13.2,231.354) -- (13.2,231.81) -- (13.3,231.811) -- (13.3,231.939) -- (13.4,231.94) -- (13.4,232.793) -- (13.5,232.794) -- (13.5,233.104) -- (13.4,233.105) -- (13.4,233.515) -- (13.5,233.516) -- (13.5,234.04) -- (13.6,234.041) -- (13.6,234.378) -- (13.7,234.379) -- (13.7,234.625) -- (13.8,234.626) -- (13.8,235.171) -- (13.9,235.172) -- (13.9,235.947) -- (14.0,235.948) -- (14.0,236.085) -- (14.1,236.086) -- (14.1,236.71) -- (14.0,236.711) -- (14.0,237.323) -- (14.1,237.324) -- (14.1,237.546) -- (14.2,237.547) -- (14.2,238.574) -- (14.1,238.575) -- (14.1,238.928) -- (14.2,238.929) -- (14.2,239.788) -- (14.1,239.789) -- (14.1,240.367) -- (14.2,240.368) -- (14.2,240.94) -- (14.1,240.941) -- (14.1,241.801) -- (14.0,241.802) -- (14.0,242.242) -- (13.9,242.243) -- (13.9,243.434) -- (13.8,243.435) -- (13.8,243.531) -- (13.7,243.532) -- (13.7,244.0) -- (13.8,244.001) -- (13.8,245.168) -- (13.9,245.169) -- (13.9,245.525) -- (14.0,245.526) -- (14.0,246.204) -- (13.9,246.205) -- (13.9,246.978) -- (13.8,246.979) -- (13.8,247.41) -- (13.7,247.411) -- (13.7,247.968) -- (13.8,247.969) -- (13.8,248.857) -- (13.7,248.858) -- (13.7,249.679) -- (13.6,249.68) -- (13.6,249.967) -- (13.7,249.968) -- (13.7,250.829) -- (13.8,250.83) -- (13.8,251.219) -- (13.9,251.22) -- (13.9,251.836) -- (14.0,251.837) -- (14.0,252.52) -- (14.1,252.521) -- (14.1,252.725) -- (14.2,252.726) -- (14.2,253.35) -- (14.3,253.351) -- (14.3,253.378) -- (14.4,253.379) -- (14.4,253.89) -- (14.5,253.891) -- (14.5,253.909) -- (14.6,253.91) -- (14.6,254.461) -- (14.5,254.462) -- (14.5,254.918) -- (14.6,254.919) -- (14.6,255.572) -- (14.7,255.573) -- (14.7,255.871) -- (14.8,255.872) -- (14.8,256.175) -- (14.9,256.176) -- (14.9,256.574) -- (14.8,256.575) -- (14.8,257.233) -- (14.7,257.234) -- (14.7,258.311) -- (14.8,258.312) -- (14.8,258.787) -- (14.7,258.788) -- (14.7,259.171) -- (14.8,259.172) -- (14.8,259.394) -- (14.7,259.395) -- (14.7,260.228) -- (14.8,260.229) -- (14.8,260.417) -- (14.9,260.418) -- (14.9,261.116) -- (14.8,261.117) -- (14.8,261.532) -- (14.7,261.533) -- (14.7,261.983) -- (14.8,261.984) -- (14.8,262.123) -- (14.7,262.124) -- (14.7,264.005) -- (14.8,264.006) -- (14.8,264.886) -- (14.7,264.887) -- (14.7,265.14) -- (14.6,265.141) -- (14.6,265.212) -- (14.7,265.213) -- (14.7,265.602) -- (14.8,265.603) -- (14.8,266.46) -- (14.9,266.461) -- (14.9,266.595) -- (15.0,266.596) -- (15.0,266.667) -- (15.1,266.668) -- (15.1,267.115) -- (15.2,267.116) -- (15.2,267.572) -- (15.3,267.573) -- (15.3,268.039) -- (15.4,268.04) -- (15.4,268.337) -- (15.3,268.338) -- (15.3,268.935) -- (15.4,268.936) -- (15.4,269.726) -- (15.5,269.727) -- (15.5,270.087) -- (15.4,270.088) -- (15.4,270.469) -- (15.5,270.47) -- (15.5,270.83) -- (15.6,270.831) -- (15.6,271.43) -- (15.7,271.431) -- (15.7,271.484) -- (15.8,271.485) -- (15.8,272.058) -- (15.9,272.059) -- (15.9,272.366) -- (16.0,272.367) -- (16.0,272.548) -- (16.1,272.549) -- (16.1,272.96) -- (16.0,272.961) -- (16.0,273.416) -- (16.1,273.417) -- (16.1,273.983) -- (16.2,273.984) -- (16.2,274.66) -- (16.3,274.661) -- (16.3,274.765) -- (16.4,274.766) -- (16.4,275.241) -- (16.5,275.242) -- (16.5,275.493) -- (16.6,275.494) -- (16.6,276.078) -- (16.5,276.079) -- (16.5,277.72) -- (16.4,277.721) -- (16.4,278.466) -- (16.3,278.467) -- (16.3,278.73) -- (16.2,278.731) -- (16.2,279.387) -- (16.1,279.388) -- (16.1,280.785) -- (16.2,280.786) -- (16.2,280.95) -- (16.3,280.951) -- (16.3,281.519) -- (16.4,281.52) -- (16.4,282.015) -- (16.5,282.016) -- (16.5,282.617) -- (16.4,282.618) -- (16.4,283.518) -- (16.5,283.519) -- (16.5,283.78) -- (16.6,283.781) -- (16.6,284.568) -- (16.7,284.569) -- (16.7,284.932) -- (16.8,284.933) -- (16.8,285.39) -- (16.9,285.391) -- (16.9,285.519) -- (17.0,285.52) -- (17.0,285.922) -- (16.9,285.923) -- (16.9,286.425) -- (17.0,286.426) -- (17.0,286.457) -- (17.1,286.458) -- (17.1,286.735) -- (17.2,286.736) -- (17.2,286.784) -- (17.3,286.785) -- (17.3,288.13) -- (17.2,288.131) -- (17.2,288.957) -- (17.3,288.958) -- (17.3,289.079) -- (17.4,289.08) -- (17.4,289.385) -- (17.5,289.386) -- (17.5,289.654) -- (17.6,289.655) -- (17.6,289.842) -- (17.7,289.843) -- (17.7,290.096) -- (17.8,290.097) -- (17.8,291.192) -- (17.9,291.193) -- (17.9,291.251) -- (17.8,291.252) -- (17.8,291.68) -- (17.9,291.681) -- (17.9,291.707) -- (17.8,291.708) -- (17.8,292.602) -- (17.9,292.603) -- (17.9,292.869) -- (18.0,292.87) -- (18.0,293.466) -- (17.9,293.467) -- (17.9,293.858) -- (18.0,293.859) -- (18.0,295.177) -- (18.1,295.178) -- (18.1,296.188) -- (18.0,296.189) -- (18.0,296.698) -- (18.1,296.699) -- (18.1,296.96) -- (18.2,296.961) -- (18.2,297.519) -- (18.3,297.52) -- (18.3,298.046) -- (18.2,298.047) -- (18.2,298.404) -- (18.3,298.405) -- (18.3,298.951) -- (18.4,298.952) -- (18.4,299.034) -- (18.5,299.035) -- (18.5,299.396) -- (18.6,299.397) -- (18.6,299.874) -- (18.7,299.875) -- (18.7,300.15) -- (18.8,300.151) -- (18.8,300.246) -- (18.9,300.247) -- (18.9,301.772) -- (18.8,301.773) -- (18.8,302.577) -- (18.9,302.578) -- (18.9,303.092) -- (18.8,303.093) -- (18.8,303.596) -- (18.7,303.597) -- (18.7,303.779) -- (18.8,303.78) -- (18.8,304.218) -- (18.7,304.219) -- (18.7,304.81) -- (18.8,304.811) -- (18.8,305.131) -- (18.9,305.132) -- (18.9,305.225) -- (19.0,305.226) -- (19.0,305.564) -- (19.1,305.565) -- (19.1,306.133) -- (19.2,306.134) -- (19.2,307.036) -- (19.3,307.037) -- (19.3,307.276) -- (19.4,307.277) -- (19.4,307.745) -- (19.3,307.746) -- (19.3,308.936) -- (19.4,308.937) -- (19.4,308.94) -- (19.5,308.941) -- (19.5,309.476) -- (19.4,309.477) -- (19.4,309.848) -- (19.5,309.849) -- (19.5,310.243) -- (19.4,310.244) -- (19.4,310.431) -- (19.5,310.432) -- (19.5,311.299) -- (19.4,311.3) -- (19.4,312.127) -- (19.5,312.128) -- (19.5,312.306) -- (19.6,312.307) -- (19.6,312.583) -- (19.5,312.584) -- (19.5,312.769) -- (19.4,312.77) -- (19.4,313.302) -- (19.3,313.303) -- (19.3,314.861) -- (19.4,314.862) -- (19.4,315.302) -- (19.3,315.303) -- (19.3,315.731) -- (19.4,315.732) -- (19.4,315.789) -- (19.5,315.79) -- (19.5,315.997) -- (19.6,315.998) -- (19.6,316.499) -- (19.5,316.5) -- (19.5,316.884) -- (19.6,316.885) -- (19.6,317.93) -- (19.5,317.931) -- (19.5,318.372) -- (19.6,318.373) -- (19.6,318.491) -- (19.7,318.492) -- (19.7,319.798) -- (19.8,319.799) -- (19.8,320.118) -- (19.7,320.119) -- (19.7,320.288) -- (19.8,320.289) -- (19.8,320.726) -- (19.9,320.727) -- (19.9,321.591) -- (20.0,321.592) -- (20.0,321.868) -- (20.1,321.869) -- (20.1,323.115) -- (20.2,323.116) -- (20.2,323.151) -- (20.3,323.152) -- (20.3,323.477) -- (20.4,323.478) -- (20.4,323.768) -- (20.3,323.769) -- (20.3,324.087) -- (20.2,324.088) -- (20.2,324.708) -- (20.1,324.709) -- (20.1,325.877) -- (20.2,325.878) -- (20.2,326.408) -- (20.3,326.409) -- (20.3,326.8) -- (20.2,326.801) -- (20.2,326.98) -- (20.3,326.981) -- (20.3,327.139) -- (20.4,327.14) -- (20.4,328.205) -- (20.5,328.206) -- (20.5,328.677) -- (20.6,328.678) -- (20.6,328.94) -- (20.5,328.941) -- (20.5,329.233) -- (20.4,329.234) -- (20.4,330.074) -- (20.5,330.075) -- (20.5,331.323) -- (20.4,331.324) -- (20.4,331.564) -- (20.5,331.565) -- (20.5,331.826) -- (20.6,331.827) -- (20.6,332.204) -- (20.7,332.205) -- (20.7,332.799) -- (20.6,332.8) -- (20.6,332.953) -- (20.7,332.954) -- (20.7,333.977) -- (20.6,333.978) -- (20.6,334.184) -- (20.7,334.185) -- (20.7,334.762) -- (20.8,334.763) -- (20.8,334.881) -- (20.9,334.882) -- (20.9,335.423) -- (21.0,335.424) -- (21.0,335.458) -- (21.1,335.459) -- (21.1,335.954) -- (21.2,335.955) -- (21.2,335.961) -- (21.3,335.962) -- (21.3,336.671) -- (21.4,336.672) -- (21.4,337.574) -- (21.3,337.575) -- (21.3,338.028) -- (21.4,338.029) -- (21.4,338.244) -- (21.5,338.245) -- (21.5,338.608) -- (21.6,338.609) -- (21.6,338.723) -- (21.7,338.724) -- (21.7,339.933) -- (21.8,339.934) -- (21.8,340.337) -- (21.9,340.338) -- (21.9,340.544) -- (22.0,340.545) -- (22.0,341.887) -- (22.1,341.888) -- (22.1,342.155) -- (22.2,342.156) -- (22.2,342.292) -- (22.3,342.293) -- (22.3,342.38) -- (22.4,342.381) -- (22.4,342.648) -- (22.5,342.649) -- (22.5,343.038) -- (22.6,343.039) -- (22.6,343.239) -- (22.7,343.24) -- (22.7,343.6) -- (22.8,343.601) -- (22.8,343.901) -- (22.9,343.902) -- (22.9,344.41) -- (22.8,344.411) -- (22.8,345.326) -- (22.9,345.327) -- (22.9,345.327) -- (23.0,345.328) -- (23.0,346.106) -- (22.9,346.107) -- (22.9,346.283) -- (22.8,346.284) -- (22.8,346.667) -- (22.7,346.668) -- (22.7,348.145) -- (22.6,348.146) -- (22.6,348.544) -- (22.7,348.545) -- (22.7,348.907) -- (22.6,348.908) -- (22.6,349.509) -- (22.7,349.51) -- (22.7,349.656) -- (22.8,349.657) -- (22.8,350.093) -- (22.9,350.094) -- (22.9,350.953) -- (22.8,350.954) -- (22.8,351.397) -- (22.9,351.398) -- (22.9,351.478) -- (23.0,351.479) -- (23.0,351.997) -- (23.1,351.998) -- (23.1,352.468) -- (23.2,352.469) -- (23.2,352.907) -- (23.3,352.908) -- (23.3,353.582) -- (23.4,353.583) -- (23.4,353.599) -- (23.5,353.6) -- (23.5,353.691) -- (23.6,353.692) -- (23.6,354.129) -- (23.7,354.13) -- (23.7,354.702) -- (23.8,354.703) -- (23.8,355.212) -- (23.9,355.213) -- (23.9,355.826) -- (24.0,355.827) -- (24.0,356.021) -- (24.1,356.022) -- (24.1,356.433) -- (24.2,356.434) -- (24.2,356.45) -- (24.3,356.451) -- (24.3,357.033) -- (24.4,357.034) -- (24.4,357.637) -- (24.3,357.638) -- (24.3,358.065) -- (24.4,358.066) -- (24.4,359.125) -- (24.3,359.126) -- (24.3,359.24) -- (24.4,359.241) -- (24.4,360.053) -- (24.5,360.054) -- (24.5,360.599) -- (24.6,360.6) -- (24.6,360.926) -- (24.7,360.927) -- (24.7,361.052) -- (24.8,361.053) -- (24.8,361.619) -- (24.9,361.62) -- (24.9,361.854) -- (25.0,361.855) -- (25.0,362.246) -- (24.9,362.247) -- (24.9,362.896) -- (25.0,362.897) -- (25.0,362.944) -- (25.1,362.945) -- (25.1,363.018) -- (25.2,363.019) -- (25.2,364.083) -- (25.1,364.084) -- (25.1,364.53) -- (25.2,364.531) -- (25.2,365.111) -- (25.1,365.112) -- (25.1,365.601) -- (25.0,365.602) -- (25.0,365.843) -- (24.9,365.844) -- (24.9,366.57) -- (25.0,366.571) -- (25.0,366.77) -- (25.1,366.771) -- (25.1,367.734) -- (25.2,367.735) -- (25.2,368.582) -- (25.3,368.583) -- (25.3,368.691) -- (25.4,368.692) -- (25.4,369.522) -- (25.5,369.523) -- (25.5,369.913) -- (25.4,369.914) -- (25.4,369.949) -- (25.3,369.95) -- (25.3,370.432) -- (25.4,370.433) -- (25.4,371.434) -- (25.5,371.435) -- (25.5,371.662) -- (25.4,371.663) -- (25.4,372.551) -- (25.5,372.552) -- (25.5,373.124) -- (25.4,373.125) -- (25.4,373.172) -- (25.5,373.173) -- (25.5,373.402) -- (25.6,373.403) -- (25.6,373.431) -- (25.7,373.432) -- (25.7,373.683) -- (25.8,373.684) -- (25.8,373.941) -- (25.9,373.942) -- (25.9,374.112) -- (26.0,374.113) -- (26.0,374.241) -- (26.1,374.242) -- (26.1,375.107) -- (26.2,375.108) -- (26.2,375.634) -- (26.3,375.635) -- (26.3,376.08) -- (26.4,376.081) -- (26.4,376.369) -- (26.5,376.37) -- (26.5,376.585) -- (26.6,376.586) -- (26.6,376.967) -- (26.7,376.968) -- (26.7,377.061) -- (26.6,377.062) -- (26.6,377.39) -- (26.7,377.391) -- (26.7,377.614) -- (26.8,377.615) -- (26.8,377.812) -- (26.9,377.813) -- (26.9,378.059) -- (26.8,378.06) -- (26.8,378.512) -- (26.9,378.513) -- (26.9,379.081) -- (27.0,379.082) -- (27.0,379.466) -- (27.1,379.467) -- (27.1,380.409) -- (27.2,380.41) -- (27.2,380.594) -- (27.1,380.595) -- (27.1,380.779) -- (27.2,380.78) -- (27.2,381.188) -- (27.1,381.189) -- (27.1,382.917) -- (27.0,382.918) -- (27.0,383.208) -- (27.1,383.209) -- (27.1,383.452) -- (27.2,383.453) -- (27.2,383.699) -- (27.1,383.7) -- (27.1,384.624) -- (27.2,384.625) -- (27.2,385.336) -- (27.3,385.337) -- (27.3,385.691) -- (27.2,385.692) -- (27.2,386.978) -- (27.3,386.979) -- (27.3,387.392) -- (27.2,387.393) -- (27.2,387.88) -- (27.1,387.881) -- (27.1,387.976) -- (27.2,387.977) -- (27.2,388.232) -- (27.1,388.233) -- (27.1,388.327) -- (27.2,388.328) -- (27.2,389.167) -- (27.3,389.168) -- (27.3,389.566) -- (27.2,389.567) -- (27.2,390.228) -- (27.3,390.229) -- (27.3,390.678) -- (27.2,390.679) -- (27.2,391.321) -- (27.3,391.322) -- (27.3,391.397) -- (27.2,391.398) -- (27.2,391.788) -- (27.3,391.789) -- (27.3,391.865) -- (27.2,391.866) -- (27.2,392.406) -- (27.1,392.407) -- (27.1,393.465) -- (27.2,393.466) -- (27.2,393.662) -- (27.3,393.663) -- (27.3,393.86) -- (27.2,393.861) -- (27.2,394.356) -- (27.3,394.357) -- (27.3,394.543) -- (27.4,394.544) -- (27.4,395.237) -- (27.5,395.238) -- (27.5,396.056) -- (27.6,396.057) -- (27.6,396.117) -- (27.7,396.118) -- (27.7,396.272) -- (27.8,396.273) -- (27.8,396.557) -- (27.9,396.558) -- (27.9,396.633) -- (28.0,396.634) -- (28.0,396.849) -- (28.1,396.85) -- (28.1,397.598) -- (28.2,397.599) -- (28.2,398.149) -- (28.3,398.15) -- (28.3,398.727) -- (28.4,398.728) -- (28.4,398.83) -- (28.5,398.831) -- (28.5,399.177) -- (28.6,399.178) -- (28.6,399.452) -- (28.7,399.453) -- (28.7,400.448) -- (28.8,400.449) -- (28.8,400.656) -- (28.9,400.657) -- (28.9,401.147) -- (29.0,401.148) -- (29.0,401.247) -- (29.1,401.248) -- (29.1,401.626) -- (29.0,401.627) -- (29.0,402.05) -- (29.1,402.051) -- (29.1,402.478) -- (29.2,402.479) -- (29.2,402.754) -- (29.3,402.755) -- (29.3,403.149) -- (29.4,403.15) -- (29.4,403.675) -- (29.3,403.676) -- (29.3,404.186) -- (29.4,404.187) -- (29.4,404.346) -- (29.5,404.347) -- (29.5,404.449) -- (29.6,404.45) -- (29.6,404.769) -- (29.7,404.77) -- (29.7,404.842) -- (29.8,404.843) -- (29.8,404.874) -- (29.9,404.875) -- (29.9,405.198) -- (30.0,405.199) -- (30.0,405.613) -- (30.1,405.614) -- (30.1,405.687) -- (30.2,405.688) -- (30.2,406.184) -- (30.3,406.185) -- (30.3,406.592) -- (30.4,406.593) -- (30.4,407.218) -- (30.5,407.219) -- (30.5,407.397) -- (30.4,407.398) -- (30.4,407.575) -- (30.5,407.576) -- (30.5,408.092) -- (30.6,408.093) -- (30.6,408.444) -- (30.7,408.445) -- (30.7,408.744) -- (30.8,408.745) -- (30.8,409.166) -- (30.7,409.167) -- (30.7,410.309) -- (30.8,410.31) -- (30.8,410.377) -- (30.7,410.378) -- (30.7,410.704) -- (30.6,410.705) -- (30.6,411.302) -- (30.7,411.303) -- (30.7,411.912) -- (30.8,411.913) -- (30.8,412.133) -- (30.9,412.134) -- (30.9,412.455) -- (31.0,412.456) -- (31.0,412.806) -- (31.1,412.807) -- (31.1,412.944) -- (31.2,412.945) -- (31.2,413.226) -- (31.3,413.227) -- (31.3,414.062) -- (31.2,414.063) -- (31.2,414.064) -- (31.1,414.065) -- (31.1,414.483) -- (31.0,414.484) -- (31.0,414.823) -- (31.1,414.824) -- (31.1,414.826) -- (31.2,414.827) -- (31.2,415.396) -- (31.3,415.397) -- (31.3,416.139) -- (31.2,416.14) -- (31.2,416.363) -- (31.3,416.364) -- (31.3,416.593) -- (31.2,416.594) -- (31.2,417.034) -- (31.1,417.035) -- (31.1,417.731) -- (31.0,417.732) -- (31.0,418.095) -- (31.1,418.096) -- (31.1,418.349) -- (31.2,418.35) -- (31.2,419.325) -- (31.3,419.326) -- (31.3,419.52) -- (31.4,419.521) -- (31.4,419.855) -- (31.5,419.856) -- (31.5,420.69) -- (31.6,420.691) -- (31.6,421.0) -- (31.7,421.001) -- (31.7,421.098) -- (31.8,421.099) -- (31.8,421.294) -- (31.9,421.295) -- (31.9,421.534) -- (32.0,421.535) -- (32.0,421.623) -- (32.1,421.624) -- (32.1,421.768) -- (32.2,421.769) -- (32.2,422.193) -- (32.3,422.194) -- (32.3,422.252) -- (32.4,422.253) -- (32.4,422.263) -- (32.5,422.264) -- (32.5,423.16) -- (32.6,423.161) -- (32.6,423.423) -- (32.7,423.424) -- (32.7,423.583) -- (32.8,423.584) -- (32.8,424.094) -- (32.9,424.095) -- (32.9,424.177) -- (33.0,424.178) -- (33.0,424.292) -- (32.9,424.293) -- (32.9,424.562) -- (33.0,424.563) -- (33.0,425.051) -- (33.1,425.052) -- (33.1,425.388) -- (33.2,425.389) -- (33.2,425.63) -- (33.3,425.631) -- (33.3,426.382) -- (33.4,426.383) -- (33.4,426.772) -- (33.5,426.773) -- (33.5,426.804) -- (33.6,426.805) -- (33.6,426.999) -- (33.7,427.0) -- (33.7,427.387) -- (33.8,427.388) -- (33.8,427.491) -- (33.9,427.492) -- (33.9,427.772) -- (33.8,427.773) -- (33.8,428.6) -- (33.7,428.601) -- (33.7,428.653) -- (33.8,428.654) -- (33.8,429.069) -- (33.9,429.07) -- (33.9,429.332) -- (33.8,429.333) -- (33.8,429.709) -- (33.7,429.71) -- (33.7,430.1) -- (33.8,430.101) -- (33.8,430.282) -- (33.9,430.283) -- (33.9,430.787) -- (33.8,430.788) -- (33.8,431.102) -- (33.9,431.103) -- (33.9,431.187) -- (34.0,431.188) -- (34.0,431.32) -- (34.1,431.321) -- (34.1,432.077) -- (34.0,432.078) -- (34.0,432.464) -- (34.1,432.465) -- (34.1,432.524) -- (34.2,432.525) -- (34.2,433.011) -- (34.1,433.012) -- (34.1,433.74) -- (34.2,433.741) -- (34.2,433.767) -- (34.3,433.768) -- (34.3,434.617) -- (34.2,434.618) -- (34.2,434.832) -- (34.3,434.833) -- (34.3,435.504) -- (34.4,435.505) -- (34.4,435.857) -- (34.5,435.858) -- (34.5,435.983) -- (34.4,435.984) -- (34.4,436.73) -- (34.5,436.731) -- (34.5,436.871) -- (34.6,436.872) -- (34.6,437.112) -- (34.7,437.113) -- (34.7,437.225) -- (34.8,437.226) -- (34.8,437.655) -- (34.9,437.656) -- (34.9,437.82) -- (35.0,437.821) -- (35.0,438.085) -- (35.1,438.086) -- (35.1,438.726) -- (35.2,438.727) -- (35.2,439.208) -- (35.3,439.209) -- (35.3,439.52) -- (35.4,439.521) -- (35.4,439.555) -- (35.5,439.556) -- (35.5,439.784) -- (35.6,439.785) -- (35.6,439.919) -- (35.7,439.92) -- (35.7,440.356) -- (35.8,440.357) -- (35.8,441.043) -- (35.9,441.044) -- (35.9,441.05) -- (36.0,441.051) -- (36.0,441.091) -- (36.1,441.092) -- (36.1,441.278) -- (36.2,441.279) -- (36.2,441.615) -- (36.3,441.616) -- (36.3,441.768) -- (36.4,441.769) -- (36.4,442.263) -- (36.5,442.264) -- (36.5,442.893) -- (36.6,442.894) -- (36.6,443.076) -- (36.7,443.077) -- (36.7,443.239) -- (36.6,443.24) -- (36.6,443.521) -- (36.7,443.522) -- (36.7,443.684) -- (36.8,443.685) -- (36.8,443.911) -- (36.7,443.912) -- (36.7,444.383) -- (36.8,444.384) -- (36.8,444.89) -- (36.9,444.891) -- (36.9,445.069) -- (37.0,445.07) -- (37.0,445.876) -- (37.1,445.877) -- (37.1,445.99) -- (37.2,445.991) -- (37.2,446.34) -- (37.1,446.341) -- (37.1,446.614) -- (37.2,446.615) -- (37.2,447.001) -- (37.3,447.002) -- (37.3,447.024) -- (37.4,447.025) -- (37.4,447.25) -- (37.5,447.251) -- (37.5,447.953) -- (37.6,447.954) -- (37.6,448.096) -- (37.5,448.097) -- (37.5,448.438) -- (37.6,448.439) -- (37.6,449.12) -- (37.7,449.121) -- (37.7,449.357) -- (37.8,449.358) -- (37.8,449.381) -- (37.9,449.382) -- (37.9,449.644) -- (38.0,449.645) -- (38.0,449.683) -- (38.1,449.684) -- (38.1,449.871) -- (38.2,449.872) -- (38.2,450.289) -- (38.3,450.29) -- (38.3,450.685) -- (38.4,450.686) -- (38.4,450.713) -- (38.5,450.714) -- (38.5,451.034) -- (38.4,451.035) -- (38.4,451.242) -- (38.5,451.243) -- (38.5,451.383) -- (38.6,451.384) -- (38.6,451.463) -- (38.7,451.464) -- (38.7,451.86) -- (38.8,451.861) -- (38.8,451.88) -- (38.9,451.881) -- (38.9,452.379) -- (39.0,452.38) -- (39.0,452.425) -- (39.1,452.426) -- (39.1,452.498) -- (39.2,452.499) -- (39.2,452.928) -- (39.3,452.929) -- (39.3,453.18) -- (39.4,453.181) -- (39.4,453.422) -- (39.5,453.423) -- (39.5,453.713) -- (39.6,453.714) -- (39.6,453.72) -- (39.7,453.721) -- (39.7,454.001) -- (39.8,454.002) -- (39.8,454.059) -- (39.9,454.06) -- (39.9,454.77) -- (40.0,454.771) -- (40.0,454.995) -- (39.9,454.996) -- (39.9,455.581) -- (40.0,455.582) -- (40.0,456.044) -- (40.1,456.045) -- (40.1,456.097) -- (40.2,456.098) -- (40.2,456.32) -- (40.3,456.321) -- (40.3,456.977) -- (40.4,456.978) -- (40.4,457.125) -- (40.3,457.126) -- (40.3,457.225) -- (40.2,457.226) -- (40.2,457.522) -- (40.3,457.523) -- (40.3,457.899) -- (40.4,457.9) -- (40.4,458.005) -- (40.3,458.006) -- (40.3,458.492) -- (40.4,458.493) -- (40.4,458.705) -- (40.5,458.706) -- (40.5,458.827) -- (40.6,458.828) -- (40.6,459.072) -- (40.7,459.073) -- (40.7,459.286) -- (40.8,459.287) -- (40.8,459.65) -- (40.9,459.651) -- (40.9,459.81) -- (40.8,459.811) -- (40.8,460.206) -- (40.7,460.207) -- (40.7,460.412) -- (40.8,460.413) -- (40.8,460.673) -- (40.9,460.674) -- (40.9,460.957) -- (41.0,460.958) -- (41.0,461.148) -- (41.1,461.149) -- (41.1,461.349) -- (41.0,461.35) -- (41.0,461.804) -- (40.9,461.805) -- (40.9,462.248) -- (41.0,462.249) -- (41.0,462.657) -- (41.1,462.658) -- (41.1,462.673) -- (41.2,462.674) -- (41.2,463.213) -- (41.3,463.214) -- (41.3,463.445) -- (41.2,463.446) -- (41.2,463.764) -- (41.3,463.765) -- (41.3,463.904) -- (41.4,463.905) -- (41.4,464.194) -- (41.3,464.195) -- (41.3,464.434) -- (41.2,464.435) -- (41.2,464.611) -- (41.1,464.612) -- (41.1,465.037) -- (41.2,465.038) -- (41.2,465.377) -- (41.3,465.378) -- (41.3,465.439) -- (41.2,465.44) -- (41.2,465.937) -- (41.1,465.938) -- (41.1,466.016) -- (41.0,466.017) -- (41.0,466.267) -- (40.9,466.268) -- (40.9,466.657) -- (40.8,466.658) -- (40.8,466.712) -- (40.9,466.713) -- (40.9,467.481) -- (41.0,467.482) -- (41.0,467.779) -- (41.1,467.78) -- (41.1,467.858) -- (41.2,467.859) -- (41.2,467.886) -- (41.3,467.887) -- (41.3,468.118) -- (41.4,468.119) -- (41.4,468.475) -- (41.5,468.476) -- (41.5,468.96) -- (41.6,468.961) -- (41.6,469.077) -- (41.5,469.078) -- (41.5,469.409) -- (41.6,469.41) -- (41.6,469.46) -- (41.5,469.461) -- (41.5,469.535) -- (41.6,469.536) -- (41.6,469.617) -- (41.7,469.618) -- (41.7,470.088) -- (41.8,470.089) -- (41.8,470.252) -- (41.9,470.253) -- (41.9,470.711) -- (42.0,470.712) -- (42.0,470.889) -- (42.1,470.89) -- (42.1,471.119) -- (42.0,471.12) -- (42.0,471.622) -- (42.1,471.623) -- (42.1,471.752) -- (42.2,471.753) -- (42.2,471.945) -- (42.3,471.946) -- (42.3,472.206) -- (42.4,472.207) -- (42.4,472.342) -- (42.5,472.343) -- (42.5,472.717) -- (42.6,472.718) -- (42.6,472.798) -- (42.7,472.799) -- (42.7,472.912) -- (42.8,472.913) -- (42.8,473.184) -- (42.9,473.185) -- (42.9,473.644) -- (43.0,473.645) -- (43.0,473.789) -- (43.1,473.79) -- (43.1,473.958) -- (43.0,473.959) -- (43.0,474.09) -- (43.1,474.091) -- (43.1,474.457) -- (43.0,474.458) -- (43.0,474.508) -- (43.1,474.509) -- (43.1,474.679) -- (43.0,474.68) -- (43.0,475.061) -- (43.1,475.062) -- (43.1,475.083) -- (43.2,475.084) -- (43.2,475.483) -- (43.3,475.484) -- (43.3,475.73) -- (43.4,475.731) -- (43.4,475.769) -- (43.5,475.77) -- (43.5,475.872) -- (43.4,475.873) -- (43.4,476.015) -- (43.5,476.016) -- (43.5,476.587) -- (43.4,476.588) -- (43.4,476.713) -- (43.5,476.714) -- (43.5,477.01) -- (43.4,477.011) -- (43.4,477.132) -- (43.3,477.133) -- (43.3,477.318) -- (43.4,477.319) -- (43.4,477.466) -- (43.3,477.467) -- (43.3,477.787) -- (43.4,477.788) -- (43.4,478.193) -- (43.5,478.194) -- (43.5,478.225) -- (43.6,478.226) -- (43.6,478.414) -- (43.7,478.415) -- (43.7,478.865) -- (43.6,478.866) -- (43.6,478.982) -- (43.7,478.983) -- (43.7,479.028) -- (43.8,479.029) -- (43.8,479.322) -- (43.9,479.323) -- (43.9,479.616) -- (44.0,479.617) -- (44.0,479.713) -- (43.9,479.714) -- (43.9,479.946) -- (43.8,479.947) -- (43.8,480.149) -- (43.9,480.15) -- (43.9,480.639) -- (44.0,480.64) -- (44.0,480.667) -- (44.1,480.668) -- (44.1,480.857) -- (44.2,480.858) -- (44.2,481.149) -- (44.1,481.15) -- (44.1,481.482) -- (44.0,481.483) -- (44.0,481.582) -- (44.1,481.583) -- (44.1,481.871) -- (44.2,481.872) -- (44.2,482.08) -- (44.3,482.081) -- (44.3,482.238) -- (44.4,482.239) -- (44.4,482.491) -- (44.3,482.492) -- (44.3,482.629) -- (44.4,482.63) -- (44.4,482.659) -- (44.5,482.66) -- (44.5,482.759) -- (44.4,482.76) -- (44.4,483.032) -- (44.5,483.033) -- (44.5,483.11) -- (44.6,483.111) -- (44.6,483.499) -- (44.7,483.5) -- (44.7,483.769) -- (44.8,483.77) -- (44.8,483.778) -- (44.7,483.779) -- (44.7,483.975) -- (44.6,483.976) -- (44.6,484.086) -- (44.7,484.087) -- (44.7,484.161) -- (44.8,484.162) -- (44.8,484.331) -- (44.7,484.332) -- (44.7,484.762) -- (44.8,484.763) -- (44.8,484.77) -- (44.9,484.771) -- (44.9,485.087) -- (45.0,485.088) -- (45.0,485.149) -- (45.1,485.15) -- (45.1,485.159) -- (45.2,485.16) -- (45.2,485.524) -- (45.3,485.525) -- (45.3,485.768) -- (45.4,485.769) -- (45.4,485.8) -- (45.5,485.801) -- (45.5,486.078) -- (45.4,486.079) -- (45.4,486.164) -- (45.5,486.165) -- (45.5,486.398) -- (45.4,486.399) -- (45.4,486.604) -- (45.5,486.605) -- (45.5,486.701) -- (45.6,486.702) -- (45.6,486.909) -- (45.5,486.91) -- (45.5,487.41) -- (45.4,487.411) -- (45.4,487.429) -- (45.3,487.43) -- (45.3,487.682) -- (45.2,487.683) -- (45.2,487.828) -- (45.1,487.829) -- (45.1,487.889) -- (45.2,487.89) -- (45.2,488.047) -- (45.3,488.048) -- (45.3,488.249) -- (45.2,488.25) -- (45.2,488.477) -- (45.3,488.478) -- (45.3,488.519) -- (45.2,488.52) -- (45.2,488.632) -- (45.1,488.633) -- (45.1,488.899) -- (45.0,488.9) -- (45.0,489.192) -- (45.1,489.193) -- (45.1,489.276) -- (45.2,489.277) -- (45.2,489.4) -- (45.1,489.401) -- (45.1,489.618) -- (45.2,489.619) -- (45.2,489.671) -- (45.3,489.672) -- (45.3,489.74) -- (45.4,489.741) -- (45.4,489.84) -- (45.5,489.841) -- (45.5,490.008) -- (45.4,490.009) -- (45.4,490.189) -- (45.3,490.19) -- (45.3,490.252) -- (45.4,490.253) -- (45.4,490.483) -- (45.5,490.484) -- (45.5,490.758) -- (45.4,490.759) -- (45.4,490.938) -- (45.3,490.939) -- (45.3,491.195) -- (45.4,491.196) -- (45.4,491.309) -- (45.3,491.31) -- (45.3,491.515) -- (45.2,491.516) -- (45.2,491.693) -- (45.3,491.694) -- (45.3,491.763) -- (45.2,491.764) -- (45.2,491.784) -- (45.3,491.785) -- (45.3,491.988) -- (45.2,491.989) -- (45.2,492.069) -- (45.3,492.07) -- (45.3,492.136) -- (45.4,492.137) -- (45.4,492.281) -- (45.3,492.282) -- (45.3,492.36) -- (45.4,492.361) -- (45.4,492.496) -- (45.5,492.497) -- (45.5,492.793) -- (45.4,492.794) -- (45.4,492.822) -- (45.5,492.823) -- (45.5,492.956) -- (45.6,492.957) -- (45.6,493.141) -- (45.7,493.142) -- (45.7,493.181) -- (45.8,493.182) -- (45.8,493.369) -- (45.9,493.37) -- (45.9,493.539) -- (45.8,493.54) -- (45.8,493.628) -- (45.9,493.629) -- (45.9,493.798) -- (46.0,493.799) -- (46.0,493.839) -- (45.9,493.84) -- (45.9,494.098) -- (46.0,494.099) -- (46.0,494.158) -- (46.1,494.159) -- (46.1,494.237) -- (46.2,494.238) -- (46.2,494.319) -- (46.1,494.32) -- (46.1,494.504) -- (46.2,494.505) -- (46.2,494.552) -- (46.1,494.553) -- (46.1,494.61) -- (46.2,494.611) -- (46.2,494.667) -- (46.3,494.668) -- (46.3,494.832) -- (46.2,494.833) -- (46.2,495.034) -- (46.1,495.035) -- (46.1,495.128) -- (46.2,495.129) -- (46.2,495.146) -- (46.3,495.147) -- (46.3,495.18) -- (46.4,495.181) -- (46.4,495.321) -- (46.5,495.322) -- (46.5,495.436) -- (46.6,495.437) -- (46.6,495.474) -- (46.7,495.475) -- (46.7,495.515) -- (46.8,495.516) -- (46.8,495.672) -- (46.9,495.673) -- (46.9,495.728) -- (47.0,495.729) -- (47.0,495.915) -- (47.1,495.916) -- (47.1,496.041) -- (47.2,496.042) -- (47.2,496.09) -- (47.1,496.091) -- (47.1,496.223) -- (47.2,496.224) -- (47.2,496.287) -- (47.3,496.288) -- (47.3,496.297) -- (47.4,496.298) -- (47.4,496.395) -- (47.3,496.396) -- (47.3,496.508) -- (47.2,496.509) -- (47.2,496.587) -- (47.3,496.588) -- (47.3,496.598) -- (47.4,496.599) -- (47.4,496.696) -- (47.5,496.697) -- (47.5,496.736) -- (47.6,496.737) -- (47.6,496.808) -- (47.7,496.809) -- (47.7,496.85) -- (47.8,496.851) -- (47.8,496.994) -- (47.7,496.995) -- (47.7,497.135) -- (47.6,497.136) -- (47.6,497.181) -- (47.5,497.182) -- (47.5,497.252) -- (47.6,497.253) -- (47.6,497.369) -- (47.5,497.37) -- (47.5,497.575) -- (47.6,497.576) -- (47.6,497.588) -- (47.7,497.589) -- (47.7,497.606) -- (47.8,497.607) -- (47.8,497.787) -- (47.9,497.788) -- (47.9,497.806) -- (48.0,497.807) -- (48.0,497.946) -- (48.1,497.947) -- (48.1,497.958) -- (48.2,497.959) -- (48.2,498.007) -- (48.3,498.008) -- (48.3,498.062) -- (48.4,498.063) -- (48.4,498.156) -- (48.5,498.157) -- (48.5,498.272) -- (48.4,498.273) -- (48.4,498.325) -- (48.5,498.326) -- (48.5,498.343) -- (48.6,498.344) -- (48.6,498.404) -- (48.7,498.405) -- (48.7,498.42) -- (48.8,498.421) -- (48.8,498.485) -- (48.7,498.486) -- (48.7,498.532) -- (48.8,498.533) -- (48.8,498.587) -- (48.9,498.588) -- (48.9,498.632) -- (49.0,498.633) -- (49.0,498.669) -- (49.1,498.67) -- (49.1,498.719) -- (49.2,498.72) -- (49.2,498.835) -- (49.3,498.836) -- (49.3,498.881) -- (49.4,498.882) -- (49.4,498.889) -- (49.5,498.89) -- (49.5,498.914) -- (49.4,498.915) -- (49.4,499.037) -- (49.3,499.038) -- (49.3,499.066) -- (49.2,499.067) -- (49.2,499.09) -- (49.1,499.091) -- (49.1,499.21) -- (49.0,499.211) -- (49.0,499.215) -- (49.1,499.216) -- (49.1,499.227) -- (49.2,499.228) -- (49.2,499.263) -- (49.3,499.264) -- (49.3,499.316) -- (49.2,499.317) -- (49.2,499.364) -- (49.1,499.365) -- (49.1,499.428) -- (49.2,499.429) -- (49.2,499.438) -- (49.1,499.439) -- (49.1,499.486) -- (49.2,499.487) -- (49.2,499.522) -- (49.3,499.523) -- (49.3,499.559) -- (49.4,499.56) -- (49.4,499.591) -- (49.3,499.592) -- (49.3,499.619) -- (49.4,499.62) -- (49.4,499.654) -- (49.5,499.655) -- (49.5,499.67) -- (49.6,499.671) -- (49.6,499.677) -- (49.7,499.678) -- (49.7,499.708) -- (49.8,499.709) -- (49.8,499.726) -- (49.9,499.727) -- (49.9,499.757) -- (49.8,499.758) -- (49.8,499.774) -- (49.7,499.775) -- (49.7,499.823) -- (49.8,499.824) -- (49.8,499.838) -- (49.7,499.839) -- (49.7,499.867) -- (49.8,499.868) -- (49.8,499.889) -- (49.7,499.89) -- (49.7,499.9) -- (49.8,499.901) -- (49.8,499.924) -- (49.7,499.925) -- (49.7,499.932) -- (49.6,499.933) -- (49.6,499.934) -- (49.5,499.935) -- (49.5,499.953) -- (49.6,499.954) -- (49.6,499.954) -- (49.7,499.955) -- (49.7,499.956) -- (49.8,499.957) -- (49.8,499.979) -- (49.7,499.98) -- (49.7,499.986) -- (49.6,499.987) -- (49.6,499.994) -- (49.7,499.995) -- (49.7,499.995) -- (49.8,499.996) -- (49.8,499.998) -- (49.9,499.999) -- (49.9,500.0)-- (50.0,500.0) ; 
\draw[blue!50!red,thick] (0.0,0.002) -- (0.0,0.002) -- (0.1,0.003) -- (0.1,0.005) -- (0.2,0.006) -- (0.2,0.011) -- (0.3,0.012) -- (0.3,0.014) -- (0.2,0.015) -- (0.2,0.018) -- (0.3,0.019) -- (0.3,0.023) -- (0.2,0.024) -- (0.2,0.033) -- (0.3,0.034) -- (0.3,0.045) -- (0.4,0.046) -- (0.4,0.061) -- (0.3,0.062) -- (0.3,0.083) -- (0.2,0.084) -- (0.2,0.09) -- (0.3,0.091) -- (0.3,0.106) -- (0.2,0.107) -- (0.2,0.118) -- (0.3,0.119) -- (0.3,0.131) -- (0.2,0.132) -- (0.2,0.151) -- (0.1,0.152) -- (0.1,0.175) -- (0.0,0.176) -- (0.0,0.184) -- (-0.1,0.185) -- (-0.1,0.213) -- (-0.2,0.214) -- (-0.2,0.23) -- (-0.1,0.231) -- (-0.1,0.26) -- (0.0,0.261) -- (0.0,0.285) -- (0.1,0.286) -- (0.1,0.308) -- (0.0,0.309) -- (0.0,0.331) -- (-0.1,0.332) -- (-0.1,0.375) -- (-0.2,0.376) -- (-0.2,0.392) -- (-0.3,0.393) -- (-0.3,0.435) -- (-0.4,0.436) -- (-0.4,0.445) -- (-0.3,0.446) -- (-0.3,0.509) -- (-0.4,0.51) -- (-0.4,0.557) -- (-0.5,0.558) -- (-0.5,0.612) -- (-0.6,0.613) -- (-0.6,0.621) -- (-0.7,0.622) -- (-0.7,0.636) -- (-0.8,0.637) -- (-0.8,0.696) -- (-0.9,0.697) -- (-0.9,0.735) -- (-0.8,0.736) -- (-0.8,0.77) -- (-0.7,0.771) -- (-0.7,0.836) -- (-0.8,0.837) -- (-0.8,0.859) -- (-0.7,0.86) -- (-0.7,0.954) -- (-0.6,0.955) -- (-0.6,0.99) -- (-0.5,0.991) -- (-0.5,1.015) -- (-0.4,1.016) -- (-0.4,1.036) -- (-0.3,1.037) -- (-0.3,1.182) -- (-0.4,1.183) -- (-0.4,1.222) -- (-0.5,1.223) -- (-0.5,1.28) -- (-0.6,1.281) -- (-0.6,1.349) -- (-0.7,1.35) -- (-0.7,1.365) -- (-0.6,1.366) -- (-0.6,1.409) -- (-0.7,1.41) -- (-0.7,1.46) -- (-0.6,1.461) -- (-0.6,1.518) -- (-0.5,1.519) -- (-0.5,1.644) -- (-0.6,1.645) -- (-0.6,1.663) -- (-0.5,1.664) -- (-0.5,1.785) -- (-0.4,1.786) -- (-0.4,1.91) -- (-0.3,1.911) -- (-0.3,1.932) -- (-0.2,1.933) -- (-0.2,1.956) -- (-0.3,1.957) -- (-0.3,2.059) -- (-0.4,2.06) -- (-0.4,2.146) -- (-0.3,2.147) -- (-0.3,2.169) -- (-0.4,2.17) -- (-0.4,2.199) -- (-0.3,2.2) -- (-0.3,2.255) -- (-0.2,2.256) -- (-0.2,2.367) -- (-0.3,2.368) -- (-0.3,2.435) -- (-0.4,2.436) -- (-0.4,2.535) -- (-0.5,2.536) -- (-0.5,2.572) -- (-0.4,2.573) -- (-0.4,2.617) -- (-0.3,2.618) -- (-0.3,2.761) -- (-0.2,2.762) -- (-0.2,2.826) -- (-0.1,2.827) -- (-0.1,2.977) -- (0.0,2.978) -- (0.0,3.068) -- (0.1,3.069) -- (0.1,3.131) -- (0.2,3.132) -- (0.2,3.208) -- (0.3,3.209) -- (0.3,3.276) -- (0.4,3.277) -- (0.4,3.41) -- (0.3,3.411) -- (0.3,3.469) -- (0.2,3.47) -- (0.2,3.588) -- (0.1,3.589) -- (0.1,3.64) -- (0.0,3.641) -- (0.0,3.704) -- (-0.1,3.705) -- (-0.1,3.73) -- (-0.2,3.731) -- (-0.2,3.748) -- (-0.3,3.749) -- (-0.3,4.023) -- (-0.4,4.024) -- (-0.4,4.056) -- (-0.5,4.057) -- (-0.5,4.143) -- (-0.6,4.144) -- (-0.6,4.268) -- (-0.7,4.269) -- (-0.7,4.296) -- (-0.6,4.297) -- (-0.6,4.486) -- (-0.7,4.487) -- (-0.7,4.646) -- (-0.6,4.647) -- (-0.6,4.665) -- (-0.5,4.666) -- (-0.5,4.693) -- (-0.4,4.694) -- (-0.4,4.751) -- (-0.3,4.752) -- (-0.3,4.871) -- (-0.2,4.872) -- (-0.2,5.049) -- (-0.1,5.05) -- (-0.1,5.322) -- (0.0,5.323) -- (0.0,5.37) -- (0.1,5.371) -- (0.1,5.47) -- (0.0,5.471) -- (0.0,5.623) -- (-0.1,5.624) -- (-0.1,5.707) -- (0.0,5.708) -- (0.0,5.881) -- (-0.1,5.882) -- (-0.1,5.96) -- (0.0,5.961) -- (0.0,6.065) -- (0.1,6.066) -- (0.1,6.137) -- (0.2,6.138) -- (0.2,6.232) -- (0.3,6.233) -- (0.3,6.403) -- (0.4,6.404) -- (0.4,6.6) -- (0.5,6.601) -- (0.5,6.682) -- (0.6,6.683) -- (0.6,6.811) -- (0.7,6.812) -- (0.7,6.982) -- (0.8,6.983) -- (0.8,7.068) -- (0.9,7.069) -- (0.9,7.281) -- (1.0,7.282) -- (1.0,7.381) -- (0.9,7.382) -- (0.9,7.444) -- (1.0,7.445) -- (1.0,7.589) -- (1.1,7.59) -- (1.1,7.666) -- (1.0,7.667) -- (1.0,7.969) -- (0.9,7.97) -- (0.9,8.115) -- (1.0,8.116) -- (1.0,8.153) -- (0.9,8.154) -- (0.9,8.362) -- (0.8,8.363) -- (0.8,8.452) -- (0.7,8.453) -- (0.7,8.676) -- (0.6,8.677) -- (0.6,8.911) -- (0.5,8.912) -- (0.5,8.927) -- (0.4,8.928) -- (0.4,9.081) -- (0.3,9.082) -- (0.3,9.357) -- (0.4,9.358) -- (0.4,9.644) -- (0.3,9.645) -- (0.3,9.74) -- (0.2,9.741) -- (0.2,9.852) -- (0.3,9.853) -- (0.3,9.961) -- (0.4,9.962) -- (0.4,10.092) -- (0.3,10.093) -- (0.3,10.17) -- (0.2,10.171) -- (0.2,10.505) -- (0.3,10.506) -- (0.3,10.668) -- (0.2,10.669) -- (0.2,10.723) -- (0.1,10.724) -- (0.1,10.862) -- (0.2,10.863) -- (0.2,10.948) -- (0.3,10.949) -- (0.3,11.029) -- (0.2,11.03) -- (0.2,11.138) -- (0.1,11.139) -- (0.1,11.392) -- (0.2,11.393) -- (0.2,11.535) -- (0.1,11.536) -- (0.1,11.755) -- (0.2,11.756) -- (0.2,11.904) -- (0.3,11.905) -- (0.3,11.981) -- (0.4,11.982) -- (0.4,12.21) -- (0.5,12.211) -- (0.5,12.402) -- (0.6,12.403) -- (0.6,12.511) -- (0.5,12.512) -- (0.5,12.521) -- (0.6,12.522) -- (0.6,12.855) -- (0.7,12.856) -- (0.7,12.931) -- (0.8,12.932) -- (0.8,13.169) -- (0.7,13.17) -- (0.7,13.453) -- (0.6,13.454) -- (0.6,13.749) -- (0.5,13.75) -- (0.5,13.844) -- (0.6,13.845) -- (0.6,14.001) -- (0.5,14.002) -- (0.5,14.187) -- (0.4,14.188) -- (0.4,14.362) -- (0.5,14.363) -- (0.5,14.626) -- (0.4,14.627) -- (0.4,14.809) -- (0.5,14.81) -- (0.5,14.934) -- (0.4,14.935) -- (0.4,15.344) -- (0.5,15.345) -- (0.5,15.348) -- (0.6,15.349) -- (0.6,15.414) -- (0.7,15.415) -- (0.7,15.734) -- (0.8,15.735) -- (0.8,15.84) -- (0.9,15.841) -- (0.9,16.144) -- (1.0,16.145) -- (1.0,16.312) -- (1.1,16.313) -- (1.1,16.559) -- (1.0,16.56) -- (1.0,16.668) -- (0.9,16.669) -- (0.9,16.951) -- (0.8,16.952) -- (0.8,17.165) -- (0.7,17.166) -- (0.7,17.238) -- (0.6,17.239) -- (0.6,17.449) -- (0.5,17.45) -- (0.5,17.486) -- (0.4,17.487) -- (0.4,17.618) -- (0.5,17.619) -- (0.5,18.135) -- (0.6,18.136) -- (0.6,18.223) -- (0.7,18.224) -- (0.7,18.448) -- (0.8,18.449) -- (0.8,18.595) -- (0.7,18.596) -- (0.7,18.776) -- (0.6,18.777) -- (0.6,18.964) -- (0.7,18.965) -- (0.7,19.259) -- (0.8,19.26) -- (0.8,19.356) -- (0.9,19.357) -- (0.9,19.496) -- (0.8,19.497) -- (0.8,19.525) -- (0.7,19.526) -- (0.7,19.686) -- (0.6,19.687) -- (0.6,20.241) -- (0.7,20.242) -- (0.7,20.57) -- (0.6,20.571) -- (0.6,20.639) -- (0.7,20.64) -- (0.7,20.886) -- (0.8,20.887) -- (0.8,21.176) -- (0.7,21.177) -- (0.7,21.301) -- (0.8,21.302) -- (0.8,21.699) -- (0.9,21.7) -- (0.9,21.892) -- (0.8,21.893) -- (0.8,22.095) -- (0.7,22.096) -- (0.7,22.531) -- (0.8,22.532) -- (0.8,22.844) -- (0.7,22.845) -- (0.7,23.099) -- (0.8,23.1) -- (0.8,23.266) -- (0.7,23.267) -- (0.7,23.554) -- (0.8,23.555) -- (0.8,23.681) -- (0.7,23.682) -- (0.7,23.813) -- (0.6,23.814) -- (0.6,24.295) -- (0.5,24.296) -- (0.5,24.561) -- (0.4,24.562) -- (0.4,24.604) -- (0.3,24.605) -- (0.3,24.935) -- (0.4,24.936) -- (0.4,25.074) -- (0.3,25.075) -- (0.3,25.42) -- (0.4,25.421) -- (0.4,25.461) -- (0.5,25.462) -- (0.5,25.824) -- (0.6,25.825) -- (0.6,25.957) -- (0.7,25.958) -- (0.7,26.245) -- (0.8,26.246) -- (0.8,26.422) -- (0.9,26.423) -- (0.9,26.497) -- (1.0,26.498) -- (1.0,26.749) -- (1.1,26.75) -- (1.1,27.297) -- (1.2,27.298) -- (1.2,27.349) -- (1.3,27.35) -- (1.3,27.569) -- (1.4,27.57) -- (1.4,27.609) -- (1.3,27.61) -- (1.3,27.869) -- (1.4,27.87) -- (1.4,28.331) -- (1.3,28.332) -- (1.3,28.376) -- (1.4,28.377) -- (1.4,28.88) -- (1.5,28.881) -- (1.5,28.937) -- (1.6,28.938) -- (1.6,29.193) -- (1.7,29.194) -- (1.7,29.369) -- (1.6,29.37) -- (1.6,29.542) -- (1.7,29.543) -- (1.7,30.269) -- (1.8,30.27) -- (1.8,30.304) -- (1.9,30.305) -- (1.9,30.531) -- (1.8,30.532) -- (1.8,30.79) -- (1.9,30.791) -- (1.9,31.237) -- (2.0,31.238) -- (2.0,31.589) -- (2.1,31.59) -- (2.1,31.681) -- (2.2,31.682) -- (2.2,31.755) -- (2.3,31.756) -- (2.3,31.921) -- (2.4,31.922) -- (2.4,32.005) -- (2.5,32.006) -- (2.5,32.193) -- (2.6,32.194) -- (2.6,32.593) -- (2.7,32.594) -- (2.7,32.983) -- (2.8,32.984) -- (2.8,33.122) -- (2.7,33.123) -- (2.7,33.566) -- (2.6,33.567) -- (2.6,33.785) -- (2.7,33.786) -- (2.7,33.905) -- (2.8,33.906) -- (2.8,34.238) -- (2.9,34.239) -- (2.9,34.485) -- (3.0,34.486) -- (3.0,34.777) -- (3.1,34.778) -- (3.1,35.18) -- (3.0,35.181) -- (3.0,35.497) -- (3.1,35.498) -- (3.1,35.939) -- (3.2,35.94) -- (3.2,36.205) -- (3.1,36.206) -- (3.1,36.63) -- (3.2,36.631) -- (3.2,36.671) -- (3.3,36.672) -- (3.3,36.762) -- (3.4,36.763) -- (3.4,37.161) -- (3.3,37.162) -- (3.3,37.535) -- (3.2,37.536) -- (3.2,38.003) -- (3.3,38.004) -- (3.3,38.172) -- (3.2,38.173) -- (3.2,38.366) -- (3.1,38.367) -- (3.1,38.587) -- (3.0,38.588) -- (3.0,38.646) -- (3.1,38.647) -- (3.1,39.167) -- (3.2,39.168) -- (3.2,39.389) -- (3.3,39.39) -- (3.3,39.503) -- (3.4,39.504) -- (3.4,39.624) -- (3.5,39.625) -- (3.5,40.061) -- (3.6,40.062) -- (3.6,40.156) -- (3.7,40.157) -- (3.7,40.356) -- (3.6,40.357) -- (3.6,40.917) -- (3.7,40.918) -- (3.7,41.017) -- (3.8,41.018) -- (3.8,41.752) -- (3.9,41.753) -- (3.9,41.927) -- (4.0,41.928) -- (4.0,42.0) -- (4.1,42.001) -- (4.1,42.29) -- (4.2,42.291) -- (4.2,42.925) -- (4.3,42.926) -- (4.3,43.025) -- (4.2,43.026) -- (4.2,43.322) -- (4.3,43.323) -- (4.3,43.952) -- (4.4,43.953) -- (4.4,44.032) -- (4.5,44.033) -- (4.5,44.228) -- (4.4,44.229) -- (4.4,44.72) -- (4.3,44.721) -- (4.3,44.821) -- (4.4,44.822) -- (4.4,45.488) -- (4.5,45.489) -- (4.5,45.537) -- (4.6,45.538) -- (4.6,45.739) -- (4.5,45.74) -- (4.5,45.885) -- (4.6,45.886) -- (4.6,45.98) -- (4.5,45.981) -- (4.5,46.417) -- (4.6,46.418) -- (4.6,47.195) -- (4.7,47.196) -- (4.7,47.275) -- (4.6,47.276) -- (4.6,47.702) -- (4.5,47.703) -- (4.5,47.915) -- (4.4,47.916) -- (4.4,48.117) -- (4.5,48.118) -- (4.5,48.552) -- (4.4,48.553) -- (4.4,48.853) -- (4.5,48.854) -- (4.5,49.268) -- (4.4,49.269) -- (4.4,49.452) -- (4.5,49.453) -- (4.5,50.063) -- (4.4,50.064) -- (4.4,50.084) -- (4.3,50.085) -- (4.3,50.24) -- (4.4,50.241) -- (4.4,50.558) -- (4.5,50.559) -- (4.5,50.846) -- (4.4,50.847) -- (4.4,50.904) -- (4.5,50.905) -- (4.5,51.249) -- (4.4,51.25) -- (4.4,51.976) -- (4.5,51.977) -- (4.5,52.241) -- (4.6,52.242) -- (4.6,52.523) -- (4.7,52.524) -- (4.7,52.95) -- (4.6,52.951) -- (4.6,53.49) -- (4.7,53.491) -- (4.7,53.78) -- (4.8,53.781) -- (4.8,54.026) -- (4.9,54.027) -- (4.9,54.05) -- (5.0,54.051) -- (5.0,54.574) -- (5.1,54.575) -- (5.1,55.038) -- (5.0,55.039) -- (5.0,55.167) -- (4.9,55.168) -- (4.9,55.747) -- (5.0,55.748) -- (5.0,56.045) -- (4.9,56.046) -- (4.9,56.387) -- (5.0,56.388) -- (5.0,56.509) -- (5.1,56.51) -- (5.1,57.094) -- (5.0,57.095) -- (5.0,57.533) -- (5.1,57.534) -- (5.1,57.584) -- (5.2,57.585) -- (5.2,57.736) -- (5.3,57.737) -- (5.3,58.119) -- (5.4,58.12) -- (5.4,58.58) -- (5.5,58.581) -- (5.5,58.739) -- (5.6,58.74) -- (5.6,59.07) -- (5.5,59.071) -- (5.5,59.384) -- (5.6,59.385) -- (5.6,59.978) -- (5.7,59.979) -- (5.7,60.495) -- (5.8,60.496) -- (5.8,60.978) -- (5.9,60.979) -- (5.9,61.078) -- (6.0,61.079) -- (6.0,61.553) -- (6.1,61.554) -- (6.1,61.779) -- (6.2,61.78) -- (6.2,62.087) -- (6.3,62.088) -- (6.3,62.328) -- (6.2,62.329) -- (6.2,62.784) -- (6.3,62.785) -- (6.3,63.378) -- (6.4,63.379) -- (6.4,63.826) -- (6.3,63.827) -- (6.3,64.629) -- (6.4,64.63) -- (6.4,64.913) -- (6.5,64.914) -- (6.5,64.97) -- (6.6,64.971) -- (6.6,65.426) -- (6.7,65.427) -- (6.7,65.453) -- (6.8,65.454) -- (6.8,65.53) -- (6.9,65.531) -- (6.9,66.005) -- (7.0,66.006) -- (7.0,66.109) -- (7.1,66.11) -- (7.1,66.125) -- (7.2,66.126) -- (7.2,66.353) -- (7.3,66.354) -- (7.3,66.932) -- (7.4,66.933) -- (7.4,67.391) -- (7.5,67.392) -- (7.5,67.549) -- (7.6,67.55) -- (7.6,68.147) -- (7.5,68.148) -- (7.5,68.502) -- (7.6,68.503) -- (7.6,68.796) -- (7.7,68.797) -- (7.7,69.322) -- (7.6,69.323) -- (7.6,69.647) -- (7.5,69.648) -- (7.5,69.884) -- (7.6,69.885) -- (7.6,70.501) -- (7.7,70.502) -- (7.7,70.558) -- (7.8,70.559) -- (7.8,70.696) -- (7.9,70.697) -- (7.9,71.478) -- (7.8,71.479) -- (7.8,71.88) -- (7.7,71.881) -- (7.7,72.302) -- (7.8,72.303) -- (7.8,72.617) -- (7.9,72.618) -- (7.9,72.773) -- (8.0,72.774) -- (8.0,73.59) -- (8.1,73.591) -- (8.1,73.829) -- (8.2,73.83) -- (8.2,73.944) -- (8.3,73.945) -- (8.3,74.632) -- (8.2,74.633) -- (8.2,74.858) -- (8.3,74.859) -- (8.3,75.304) -- (8.4,75.305) -- (8.4,75.469) -- (8.3,75.47) -- (8.3,76.391) -- (8.4,76.392) -- (8.4,76.532) -- (8.5,76.533) -- (8.5,76.62) -- (8.6,76.621) -- (8.6,77.566) -- (8.5,77.567) -- (8.5,77.71) -- (8.4,77.711) -- (8.4,78.197) -- (8.3,78.198) -- (8.3,78.473) -- (8.4,78.474) -- (8.4,79.001) -- (8.3,79.002) -- (8.3,79.401) -- (8.2,79.402) -- (8.2,79.769) -- (8.1,79.77) -- (8.1,80.117) -- (8.2,80.118) -- (8.2,80.418) -- (8.3,80.419) -- (8.3,80.879) -- (8.4,80.88) -- (8.4,81.005) -- (8.5,81.006) -- (8.5,81.51) -- (8.4,81.511) -- (8.4,81.973) -- (8.3,81.974) -- (8.3,82.523) -- (8.4,82.524) -- (8.4,82.72) -- (8.5,82.721) -- (8.5,83.072) -- (8.4,83.073) -- (8.4,83.475) -- (8.3,83.476) -- (8.3,83.789) -- (8.4,83.79) -- (8.4,83.875) -- (8.5,83.876) -- (8.5,84.86) -- (8.6,84.861) -- (8.6,85.244) -- (8.7,85.245) -- (8.7,85.403) -- (8.8,85.404) -- (8.8,85.957) -- (8.7,85.958) -- (8.7,86.374) -- (8.8,86.375) -- (8.8,86.716) -- (8.9,86.717) -- (8.9,87.095) -- (9.0,87.096) -- (9.0,87.373) -- (8.9,87.374) -- (8.9,88.209) -- (9.0,88.21) -- (9.0,88.68) -- (8.9,88.681) -- (8.9,88.925) -- (9.0,88.926) -- (9.0,88.955) -- (8.9,88.956) -- (8.9,89.962) -- (9.0,89.963) -- (9.0,90.187) -- (9.1,90.188) -- (9.1,90.365) -- (9.2,90.366) -- (9.2,91.403) -- (9.3,91.404) -- (9.3,91.61) -- (9.4,91.611) -- (9.4,91.733) -- (9.5,91.734) -- (9.5,91.855) -- (9.6,91.856) -- (9.6,92.151) -- (9.7,92.152) -- (9.7,92.168) -- (9.8,92.169) -- (9.8,92.852) -- (9.9,92.853) -- (9.9,93.026) -- (10.0,93.027) -- (10.0,93.978) -- (10.1,93.979) -- (10.1,94.192) -- (10.0,94.193) -- (10.0,94.712) -- (10.1,94.713) -- (10.1,94.963) -- (10.2,94.964) -- (10.2,95.295) -- (10.1,95.296) -- (10.1,95.604) -- (10.2,95.605) -- (10.2,96.098) -- (10.1,96.099) -- (10.1,97.169) -- (10.0,97.17) -- (10.0,97.489) -- (9.9,97.49) -- (9.9,98.039) -- (10.0,98.04) -- (10.0,98.35) -- (9.9,98.351) -- (9.9,98.534) -- (10.0,98.535) -- (10.0,99.105) -- (10.1,99.106) -- (10.1,99.204) -- (10.2,99.205) -- (10.2,99.354) -- (10.3,99.355) -- (10.3,99.563) -- (10.4,99.564) -- (10.4,100.78) -- (10.5,100.781) -- (10.5,101.159) -- (10.4,101.16) -- (10.4,101.528) -- (10.5,101.529) -- (10.5,101.998) -- (10.4,101.999) -- (10.4,102.086) -- (10.5,102.087) -- (10.5,102.687) -- (10.6,102.688) -- (10.6,103.013) -- (10.5,103.014) -- (10.5,103.992) -- (10.4,103.993) -- (10.4,104.124) -- (10.5,104.125) -- (10.5,104.672) -- (10.6,104.673) -- (10.6,105.12) -- (10.7,105.121) -- (10.7,105.164) -- (10.8,105.165) -- (10.8,105.602) -- (10.7,105.603) -- (10.7,106.026) -- (10.8,106.027) -- (10.8,106.079) -- (10.9,106.08) -- (10.9,106.366) -- (11.0,106.367) -- (11.0,106.992) -- (11.1,106.993) -- (11.1,107.301) -- (11.2,107.302) -- (11.2,107.562) -- (11.1,107.563) -- (11.1,108.359) -- (11.2,108.36) -- (11.2,108.53) -- (11.3,108.531) -- (11.3,109.046) -- (11.4,109.047) -- (11.4,109.607) -- (11.5,109.608) -- (11.5,110.236) -- (11.4,110.237) -- (11.4,110.994) -- (11.5,110.995) -- (11.5,111.328) -- (11.4,111.329) -- (11.4,111.656) -- (11.5,111.657) -- (11.5,112.553) -- (11.4,112.554) -- (11.4,112.904) -- (11.3,112.905) -- (11.3,113.604) -- (11.4,113.605) -- (11.4,113.994) -- (11.5,113.995) -- (11.5,114.16) -- (11.6,114.161) -- (11.6,114.628) -- (11.7,114.629) -- (11.7,115.09) -- (11.8,115.091) -- (11.8,115.374) -- (11.9,115.375) -- (11.9,115.455) -- (12.0,115.456) -- (12.0,115.767) -- (12.1,115.768) -- (12.1,116.717) -- (12.0,116.718) -- (12.0,117.18) -- (12.1,117.181) -- (12.1,117.338) -- (12.2,117.339) -- (12.2,117.686) -- (12.3,117.687) -- (12.3,118.072) -- (12.2,118.073) -- (12.2,118.703) -- (12.3,118.704) -- (12.3,118.883) -- (12.4,118.884) -- (12.4,119.26) -- (12.3,119.261) -- (12.3,119.745) -- (12.4,119.746) -- (12.4,119.849) -- (12.5,119.85) -- (12.5,120.617) -- (12.4,120.618) -- (12.4,121.361) -- (12.5,121.362) -- (12.5,121.559) -- (12.4,121.56) -- (12.4,121.806) -- (12.5,121.807) -- (12.5,122.428) -- (12.6,122.429) -- (12.6,122.653) -- (12.7,122.654) -- (12.7,123.093) -- (12.8,123.094) -- (12.8,123.279) -- (12.9,123.28) -- (12.9,124.15) -- (13.0,124.151) -- (13.0,124.421) -- (13.1,124.422) -- (13.1,124.582) -- (13.2,124.583) -- (13.2,125.167) -- (13.3,125.168) -- (13.3,125.328) -- (13.4,125.329) -- (13.4,126.07) -- (13.5,126.071) -- (13.5,126.386) -- (13.4,126.387) -- (13.4,126.6) -- (13.5,126.601) -- (13.5,127.196) -- (13.4,127.197) -- (13.4,127.735) -- (13.5,127.736) -- (13.5,127.97) -- (13.6,127.971) -- (13.6,128.539) -- (13.5,128.54) -- (13.5,129.078) -- (13.6,129.079) -- (13.6,129.581) -- (13.7,129.582) -- (13.7,129.848) -- (13.6,129.849) -- (13.6,130.221) -- (13.5,130.222) -- (13.5,130.463) -- (13.6,130.464) -- (13.6,131.224) -- (13.5,131.225) -- (13.5,131.724) -- (13.6,131.725) -- (13.6,132.533) -- (13.5,132.534) -- (13.5,132.829) -- (13.6,132.83) -- (13.6,133.013) -- (13.7,133.014) -- (13.7,133.221) -- (13.8,133.222) -- (13.8,134.029) -- (13.9,134.03) -- (13.9,134.679) -- (14.0,134.68) -- (14.0,134.895) -- (14.1,134.896) -- (14.1,135.744) -- (14.2,135.745) -- (14.2,135.861) -- (14.3,135.862) -- (14.3,136.212) -- (14.4,136.213) -- (14.4,136.407) -- (14.3,136.408) -- (14.3,137.286) -- (14.4,137.287) -- (14.4,137.657) -- (14.3,137.658) -- (14.3,137.787) -- (14.4,137.788) -- (14.4,138.072) -- (14.5,138.073) -- (14.5,138.154) -- (14.4,138.155) -- (14.4,138.849) -- (14.3,138.85) -- (14.3,138.909) -- (14.4,138.91) -- (14.4,139.711) -- (14.5,139.712) -- (14.5,139.732) -- (14.6,139.733) -- (14.6,140.621) -- (14.7,140.622) -- (14.7,141.08) -- (14.8,141.081) -- (14.8,141.362) -- (14.9,141.363) -- (14.9,141.564) -- (15.0,141.565) -- (15.0,141.988) -- (15.1,141.989) -- (15.1,142.355) -- (15.0,142.356) -- (15.0,143.082) -- (15.1,143.083) -- (15.1,143.601) -- (15.2,143.602) -- (15.2,143.961) -- (15.3,143.962) -- (15.3,144.004) -- (15.4,144.005) -- (15.4,145.52) -- (15.5,145.521) -- (15.5,145.72) -- (15.4,145.721) -- (15.4,146.381) -- (15.5,146.382) -- (15.5,146.729) -- (15.4,146.73) -- (15.4,147.219) -- (15.3,147.22) -- (15.3,148.053) -- (15.2,148.054) -- (15.2,149.037) -- (15.3,149.038) -- (15.3,149.331) -- (15.4,149.332) -- (15.4,149.489) -- (15.3,149.49) -- (15.3,150.519) -- (15.4,150.52) -- (15.4,150.703) -- (15.5,150.704) -- (15.5,150.716) -- (15.6,150.717) -- (15.6,150.765) -- (15.7,150.766) -- (15.7,151.358) -- (15.8,151.359) -- (15.8,152.395) -- (15.7,152.396) -- (15.7,153.402) -- (15.8,153.403) -- (15.8,153.693) -- (15.9,153.694) -- (15.9,154.248) -- (16.0,154.249) -- (16.0,154.338) -- (16.1,154.339) -- (16.1,154.865) -- (16.2,154.866) -- (16.2,155.325) -- (16.1,155.326) -- (16.1,156.229) -- (16.2,156.23) -- (16.2,156.378) -- (16.3,156.379) -- (16.3,156.697) -- (16.2,156.698) -- (16.2,157.166) -- (16.1,157.167) -- (16.1,158.173) -- (16.0,158.174) -- (16.0,158.418) -- (15.9,158.419) -- (15.9,158.92) -- (16.0,158.921) -- (16.0,159.423) -- (16.1,159.424) -- (16.1,160.233) -- (16.2,160.234) -- (16.2,160.418) -- (16.3,160.419) -- (16.3,160.732) -- (16.4,160.733) -- (16.4,161.232) -- (16.5,161.233) -- (16.5,161.451) -- (16.4,161.452) -- (16.4,161.686) -- (16.5,161.687) -- (16.5,161.952) -- (16.6,161.953) -- (16.6,162.056) -- (16.7,162.057) -- (16.7,163.128) -- (16.8,163.129) -- (16.8,163.534) -- (16.7,163.535) -- (16.7,164.185) -- (16.8,164.186) -- (16.8,165.037) -- (16.9,165.038) -- (16.9,165.309) -- (17.0,165.31) -- (17.0,166.089) -- (16.9,166.09) -- (16.9,166.668) -- (17.0,166.669) -- (17.0,167.045) -- (16.9,167.046) -- (16.9,167.449) -- (17.0,167.45) -- (17.0,167.991) -- (16.9,167.992) -- (16.9,168.196) -- (16.8,168.197) -- (16.8,168.732) -- (16.9,168.733) -- (16.9,169.372) -- (16.8,169.373) -- (16.8,169.512) -- (16.9,169.513) -- (16.9,169.717) -- (17.0,169.718) -- (17.0,169.838) -- (17.1,169.839) -- (17.1,170.445) -- (17.2,170.446) -- (17.2,171.162) -- (17.3,171.163) -- (17.3,171.839) -- (17.4,171.84) -- (17.4,171.902) -- (17.5,171.903) -- (17.5,171.939) -- (17.6,171.94) -- (17.6,172.22) -- (17.7,172.221) -- (17.7,172.842) -- (17.8,172.843) -- (17.8,173.072) -- (17.9,173.073) -- (17.9,174.281) -- (18.0,174.282) -- (18.0,174.392) -- (18.1,174.393) -- (18.1,174.861) -- (18.0,174.862) -- (18.0,175.189) -- (18.1,175.19) -- (18.1,175.53) -- (18.2,175.531) -- (18.2,176.155) -- (18.1,176.156) -- (18.1,176.514) -- (18.2,176.515) -- (18.2,176.675) -- (18.3,176.676) -- (18.3,177.764) -- (18.2,177.765) -- (18.2,178.057) -- (18.3,178.058) -- (18.3,178.734) -- (18.4,178.735) -- (18.4,179.457) -- (18.3,179.458) -- (18.3,180.373) -- (18.2,180.374) -- (18.2,181.239) -- (18.3,181.24) -- (18.3,181.321) -- (18.4,181.322) -- (18.4,182.456) -- (18.5,182.457) -- (18.5,182.901) -- (18.4,182.902) -- (18.4,183.207) -- (18.3,183.208) -- (18.3,183.34) -- (18.2,183.341) -- (18.2,184.346) -- (18.3,184.347) -- (18.3,184.95) -- (18.4,184.951) -- (18.4,184.955) -- (18.5,184.956) -- (18.5,185.829) -- (18.4,185.83) -- (18.4,186.338) -- (18.5,186.339) -- (18.5,186.937) -- (18.6,186.938) -- (18.6,187.074) -- (18.7,187.075) -- (18.7,187.419) -- (18.8,187.42) -- (18.8,187.947) -- (18.9,187.948) -- (18.9,188.066) -- (19.0,188.067) -- (19.0,189.166) -- (18.9,189.167) -- (18.9,189.513) -- (19.0,189.514) -- (19.0,189.742) -- (19.1,189.743) -- (19.1,190.017) -- (19.0,190.018) -- (19.0,191.067) -- (19.1,191.068) -- (19.1,192.257) -- (19.2,192.258) -- (19.2,192.363) -- (19.3,192.364) -- (19.3,192.56) -- (19.2,192.561) -- (19.2,193.287) -- (19.1,193.288) -- (19.1,193.51) -- (19.0,193.511) -- (19.0,193.653) -- (19.1,193.654) -- (19.1,194.295) -- (19.0,194.296) -- (19.0,195.074) -- (18.9,195.075) -- (18.9,196.032) -- (19.0,196.033) -- (19.0,196.623) -- (19.1,196.624) -- (19.1,197.034) -- (19.2,197.035) -- (19.2,197.3) -- (19.3,197.301) -- (19.3,198.346) -- (19.4,198.347) -- (19.4,198.463) -- (19.5,198.464) -- (19.5,198.91) -- (19.4,198.911) -- (19.4,199.242) -- (19.5,199.243) -- (19.5,200.031) -- (19.6,200.032) -- (19.6,200.858) -- (19.5,200.859) -- (19.5,201.03) -- (19.6,201.031) -- (19.6,201.516) -- (19.5,201.517) -- (19.5,202.219) -- (19.4,202.22) -- (19.4,202.35) -- (19.3,202.351) -- (19.3,202.826) -- (19.4,202.827) -- (19.4,203.157) -- (19.3,203.158) -- (19.3,204.028) -- (19.4,204.029) -- (19.4,204.236) -- (19.3,204.237) -- (19.3,204.356) -- (19.4,204.357) -- (19.4,205.062) -- (19.5,205.063) -- (19.5,206.41) -- (19.6,206.411) -- (19.6,206.738) -- (19.7,206.739) -- (19.7,206.994) -- (19.8,206.995) -- (19.8,207.218) -- (19.9,207.219) -- (19.9,208.502) -- (20.0,208.503) -- (20.0,208.51) -- (20.1,208.511) -- (20.1,208.823) -- (20.2,208.824) -- (20.2,209.831) -- (20.1,209.832) -- (20.1,210.153) -- (20.0,210.154) -- (20.0,210.897) -- (20.1,210.898) -- (20.1,211.612) -- (20.0,211.613) -- (20.0,211.864) -- (19.9,211.865) -- (19.9,212.992) -- (20.0,212.993) -- (20.0,213.062) -- (20.1,213.063) -- (20.1,213.669) -- (20.2,213.67) -- (20.2,214.225) -- (20.3,214.226) -- (20.3,214.613) -- (20.2,214.614) -- (20.2,215.026) -- (20.3,215.027) -- (20.3,215.341) -- (20.4,215.342) -- (20.4,215.716) -- (20.3,215.717) -- (20.3,216.24) -- (20.4,216.241) -- (20.4,216.529) -- (20.3,216.53) -- (20.3,217.925) -- (20.2,217.926) -- (20.2,218.331) -- (20.3,218.332) -- (20.3,218.444) -- (20.4,218.445) -- (20.4,219.305) -- (20.3,219.306) -- (20.3,219.64) -- (20.4,219.641) -- (20.4,219.94) -- (20.5,219.941) -- (20.5,220.787) -- (20.4,220.788) -- (20.4,220.834) -- (20.3,220.835) -- (20.3,221.034) -- (20.4,221.035) -- (20.4,222.115) -- (20.5,222.116) -- (20.5,222.267) -- (20.6,222.268) -- (20.6,222.772) -- (20.7,222.773) -- (20.7,223.334) -- (20.8,223.335) -- (20.8,223.459) -- (20.9,223.46) -- (20.9,223.774) -- (21.0,223.775) -- (21.0,224.13) -- (20.9,224.131) -- (20.9,225.253) -- (21.0,225.254) -- (21.0,225.283) -- (21.1,225.284) -- (21.1,225.549) -- (21.2,225.55) -- (21.2,225.856) -- (21.3,225.857) -- (21.3,227.223) -- (21.4,227.224) -- (21.4,227.358) -- (21.5,227.359) -- (21.5,227.873) -- (21.4,227.874) -- (21.4,228.498) -- (21.3,228.499) -- (21.3,228.769) -- (21.4,228.77) -- (21.4,229.875) -- (21.3,229.876) -- (21.3,230.27) -- (21.4,230.271) -- (21.4,230.903) -- (21.5,230.904) -- (21.5,231.538) -- (21.4,231.539) -- (21.4,232.468) -- (21.3,232.469) -- (21.3,232.842) -- (21.4,232.843) -- (21.4,233.073) -- (21.5,233.074) -- (21.5,233.87) -- (21.6,233.871) -- (21.6,234.547) -- (21.7,234.548) -- (21.7,234.893) -- (21.8,234.894) -- (21.8,235.141) -- (21.9,235.142) -- (21.9,235.873) -- (22.0,235.874) -- (22.0,236.32) -- (21.9,236.321) -- (21.9,236.558) -- (21.8,236.559) -- (21.8,237.557) -- (21.9,237.558) -- (21.9,237.618) -- (22.0,237.619) -- (22.0,238.083) -- (21.9,238.084) -- (21.9,238.481) -- (22.0,238.482) -- (22.0,238.891) -- (22.1,238.892) -- (22.1,238.94) -- (22.0,238.941) -- (22.0,240.193) -- (22.1,240.194) -- (22.1,240.757) -- (22.2,240.758) -- (22.2,241.021) -- (22.3,241.022) -- (22.3,241.746) -- (22.4,241.747) -- (22.4,242.159) -- (22.5,242.16) -- (22.5,242.887) -- (22.6,242.888) -- (22.6,243.105) -- (22.7,243.106) -- (22.7,243.87) -- (22.8,243.871) -- (22.8,244.442) -- (22.7,244.443) -- (22.7,244.61) -- (22.8,244.611) -- (22.8,244.935) -- (22.9,244.936) -- (22.9,245.488) -- (23.0,245.489) -- (23.0,246.183) -- (23.1,246.184) -- (23.1,246.766) -- (23.0,246.767) -- (23.0,247.62) -- (23.1,247.621) -- (23.1,248.122) -- (23.2,248.123) -- (23.2,248.153) -- (23.3,248.154) -- (23.3,249.02) -- (23.2,249.021) -- (23.2,249.224) -- (23.3,249.225) -- (23.3,249.777) -- (23.4,249.778) -- (23.4,250.263) -- (23.5,250.264) -- (23.5,250.523) -- (23.4,250.524) -- (23.4,251.079) -- (23.5,251.08) -- (23.5,251.61) -- (23.6,251.611) -- (23.6,251.756) -- (23.5,251.757) -- (23.5,251.918) -- (23.6,251.919) -- (23.6,252.391) -- (23.7,252.392) -- (23.7,253.019) -- (23.8,253.02) -- (23.8,253.645) -- (23.9,253.646) -- (23.9,253.676) -- (24.0,253.677) -- (24.0,254.036) -- (24.1,254.037) -- (24.1,255.163) -- (24.2,255.164) -- (24.2,255.894) -- (24.1,255.895) -- (24.1,255.989) -- (24.0,255.99) -- (24.0,256.576) -- (23.9,256.577) -- (23.9,257.01) -- (24.0,257.011) -- (24.0,257.767) -- (24.1,257.768) -- (24.1,258.314) -- (24.2,258.315) -- (24.2,259.383) -- (24.3,259.384) -- (24.3,259.632) -- (24.4,259.633) -- (24.4,260.167) -- (24.3,260.168) -- (24.3,260.597) -- (24.4,260.598) -- (24.4,260.978) -- (24.5,260.979) -- (24.5,261.663) -- (24.6,261.664) -- (24.6,261.786) -- (24.7,261.787) -- (24.7,262.757) -- (24.6,262.758) -- (24.6,262.789) -- (24.7,262.79) -- (24.7,264.123) -- (24.6,264.124) -- (24.6,264.313) -- (24.7,264.314) -- (24.7,265.081) -- (24.8,265.082) -- (24.8,265.412) -- (24.7,265.413) -- (24.7,265.991) -- (24.6,265.992) -- (24.6,266.333) -- (24.7,266.334) -- (24.7,266.902) -- (24.8,266.903) -- (24.8,267.059) -- (24.9,267.06) -- (24.9,268.089) -- (25.0,268.09) -- (25.0,268.435) -- (25.1,268.436) -- (25.1,268.759) -- (25.2,268.76) -- (25.2,269.862) -- (25.1,269.863) -- (25.1,270.049) -- (25.0,270.05) -- (25.0,270.953) -- (24.9,270.954) -- (24.9,271.615) -- (25.0,271.616) -- (25.0,272.349) -- (25.1,272.35) -- (25.1,272.366) -- (25.2,272.367) -- (25.2,272.406) -- (25.3,272.407) -- (25.3,272.566) -- (25.4,272.567) -- (25.4,272.636) -- (25.5,272.637) -- (25.5,273.319) -- (25.6,273.32) -- (25.6,273.692) -- (25.7,273.693) -- (25.7,273.982) -- (25.6,273.983) -- (25.6,274.485) -- (25.7,274.486) -- (25.7,274.87) -- (25.8,274.871) -- (25.8,274.938) -- (25.9,274.939) -- (25.9,275.412) -- (26.0,275.413) -- (26.0,275.993) -- (26.1,275.994) -- (26.1,276.387) -- (26.2,276.388) -- (26.2,276.617) -- (26.3,276.618) -- (26.3,277.76) -- (26.4,277.761) -- (26.4,278.068) -- (26.3,278.069) -- (26.3,279.087) -- (26.4,279.088) -- (26.4,279.805) -- (26.5,279.806) -- (26.5,280.12) -- (26.6,280.121) -- (26.6,280.387) -- (26.7,280.388) -- (26.7,280.545) -- (26.8,280.546) -- (26.8,281.029) -- (26.9,281.03) -- (26.9,281.739) -- (26.8,281.74) -- (26.8,282.218) -- (26.9,282.219) -- (26.9,283.123) -- (26.8,283.124) -- (26.8,283.261) -- (26.9,283.262) -- (26.9,283.753) -- (27.0,283.754) -- (27.0,283.892) -- (27.1,283.893) -- (27.1,284.776) -- (27.2,284.777) -- (27.2,285.962) -- (27.3,285.963) -- (27.3,286.022) -- (27.2,286.023) -- (27.2,286.231) -- (27.3,286.232) -- (27.3,286.661) -- (27.4,286.662) -- (27.4,286.9) -- (27.3,286.901) -- (27.3,287.555) -- (27.2,287.556) -- (27.2,287.696) -- (27.3,287.697) -- (27.3,288.492) -- (27.2,288.493) -- (27.2,288.883) -- (27.1,288.884) -- (27.1,289.076) -- (27.0,289.077) -- (27.0,289.866) -- (26.9,289.867) -- (26.9,290.411) -- (26.8,290.412) -- (26.8,292.499) -- (26.9,292.5) -- (26.9,292.802) -- (26.8,292.803) -- (26.8,293.474) -- (26.9,293.475) -- (26.9,293.672) -- (27.0,293.673) -- (27.0,293.998) -- (27.1,293.999) -- (27.1,294.149) -- (27.2,294.15) -- (27.2,294.773) -- (27.3,294.774) -- (27.3,294.897) -- (27.4,294.898) -- (27.4,294.998) -- (27.5,294.999) -- (27.5,296.165) -- (27.6,296.166) -- (27.6,296.413) -- (27.7,296.414) -- (27.7,296.541) -- (27.8,296.542) -- (27.8,296.999) -- (27.7,297.0) -- (27.7,297.707) -- (27.8,297.708) -- (27.8,298.196) -- (27.7,298.197) -- (27.7,298.511) -- (27.8,298.512) -- (27.8,299.041) -- (27.7,299.042) -- (27.7,299.604) -- (27.6,299.605) -- (27.6,300.089) -- (27.7,300.09) -- (27.7,300.596) -- (27.8,300.597) -- (27.8,301.333) -- (27.7,301.334) -- (27.7,301.931) -- (27.8,301.932) -- (27.8,302.534) -- (27.9,302.535) -- (27.9,303.043) -- (28.0,303.044) -- (28.0,303.381) -- (28.1,303.382) -- (28.1,304.103) -- (28.0,304.104) -- (28.0,304.327) -- (28.1,304.328) -- (28.1,304.791) -- (28.2,304.792) -- (28.2,305.445) -- (28.1,305.446) -- (28.1,306.3) -- (28.0,306.301) -- (28.0,306.571) -- (28.1,306.572) -- (28.1,306.71) -- (28.2,306.711) -- (28.2,307.146) -- (28.1,307.147) -- (28.1,307.541) -- (28.2,307.542) -- (28.2,307.773) -- (28.3,307.774) -- (28.3,308.816) -- (28.4,308.817) -- (28.4,309.203) -- (28.5,309.204) -- (28.5,309.256) -- (28.6,309.257) -- (28.6,309.44) -- (28.7,309.441) -- (28.7,310.133) -- (28.8,310.134) -- (28.8,310.419) -- (28.9,310.42) -- (28.9,310.817) -- (29.0,310.818) -- (29.0,311.183) -- (28.9,311.184) -- (28.9,312.895) -- (29.0,312.896) -- (29.0,313.113) -- (29.1,313.114) -- (29.1,313.751) -- (29.0,313.752) -- (29.0,314.096) -- (29.1,314.097) -- (29.1,314.828) -- (29.0,314.829) -- (29.0,315.152) -- (29.1,315.153) -- (29.1,315.486) -- (29.2,315.487) -- (29.2,315.975) -- (29.3,315.976) -- (29.3,316.706) -- (29.2,316.707) -- (29.2,316.813) -- (29.1,316.814) -- (29.1,317.282) -- (29.2,317.283) -- (29.2,317.851) -- (29.3,317.852) -- (29.3,318.314) -- (29.4,318.315) -- (29.4,319.076) -- (29.3,319.077) -- (29.3,319.128) -- (29.2,319.129) -- (29.2,319.753) -- (29.3,319.754) -- (29.3,320.147) -- (29.4,320.148) -- (29.4,320.295) -- (29.5,320.296) -- (29.5,320.785) -- (29.6,320.786) -- (29.6,320.906) -- (29.7,320.907) -- (29.7,321.826) -- (29.8,321.827) -- (29.8,321.91) -- (29.9,321.911) -- (29.9,322.391) -- (30.0,322.392) -- (30.0,323.261) -- (29.9,323.262) -- (29.9,323.501) -- (29.8,323.502) -- (29.8,324.114) -- (29.7,324.115) -- (29.7,324.804) -- (29.8,324.805) -- (29.8,325.035) -- (29.9,325.036) -- (29.9,325.92) -- (30.0,325.921) -- (30.0,325.97) -- (30.1,325.971) -- (30.1,326.245) -- (30.2,326.246) -- (30.2,326.418) -- (30.3,326.419) -- (30.3,326.933) -- (30.4,326.934) -- (30.4,327.709) -- (30.5,327.71) -- (30.5,328.571) -- (30.6,328.572) -- (30.6,329.667) -- (30.7,329.668) -- (30.7,329.939) -- (30.8,329.94) -- (30.8,330.331) -- (30.9,330.332) -- (30.9,330.34) -- (31.0,330.341) -- (31.0,330.504) -- (31.1,330.505) -- (31.1,331.162) -- (31.2,331.163) -- (31.2,331.869) -- (31.3,331.87) -- (31.3,332.223) -- (31.4,332.224) -- (31.4,332.965) -- (31.5,332.966) -- (31.5,333.143) -- (31.6,333.144) -- (31.6,333.809) -- (31.7,333.81) -- (31.7,333.997) -- (31.8,333.998) -- (31.8,334.468) -- (31.7,334.469) -- (31.7,334.72) -- (31.6,334.721) -- (31.6,334.905) -- (31.7,334.906) -- (31.7,335.382) -- (31.8,335.383) -- (31.8,335.786) -- (31.9,335.787) -- (31.9,335.981) -- (32.0,335.982) -- (32.0,337.022) -- (32.1,337.023) -- (32.1,337.543) -- (32.0,337.544) -- (32.0,337.963) -- (32.1,337.964) -- (32.1,338.332) -- (32.2,338.333) -- (32.2,338.791) -- (32.3,338.792) -- (32.3,339.221) -- (32.4,339.222) -- (32.4,339.229) -- (32.5,339.23) -- (32.5,340.032) -- (32.6,340.033) -- (32.6,340.482) -- (32.7,340.483) -- (32.7,340.545) -- (32.8,340.546) -- (32.8,340.653) -- (32.9,340.654) -- (32.9,341.465) -- (33.0,341.466) -- (33.0,341.961) -- (33.1,341.962) -- (33.1,342.046) -- (33.2,342.047) -- (33.2,342.609) -- (33.1,342.61) -- (33.1,342.852) -- (33.0,342.853) -- (33.0,344.136) -- (33.1,344.137) -- (33.1,344.185) -- (33.2,344.186) -- (33.2,344.348) -- (33.1,344.349) -- (33.1,344.497) -- (33.2,344.498) -- (33.2,345.013) -- (33.3,345.014) -- (33.3,345.654) -- (33.4,345.655) -- (33.4,346.461) -- (33.5,346.462) -- (33.5,346.899) -- (33.6,346.9) -- (33.6,346.981) -- (33.7,346.982) -- (33.7,347.126) -- (33.8,347.127) -- (33.8,347.348) -- (33.9,347.349) -- (33.9,348.443) -- (34.0,348.444) -- (34.0,349.036) -- (34.1,349.037) -- (34.1,349.524) -- (34.2,349.525) -- (34.2,349.526) -- (34.3,349.527) -- (34.3,350.005) -- (34.4,350.006) -- (34.4,351.292) -- (34.5,351.293) -- (34.5,352.085) -- (34.6,352.086) -- (34.6,352.328) -- (34.7,352.329) -- (34.7,352.666) -- (34.8,352.667) -- (34.8,352.814) -- (34.9,352.815) -- (34.9,353.192) -- (35.0,353.193) -- (35.0,353.603) -- (35.1,353.604) -- (35.1,354.013) -- (35.2,354.014) -- (35.2,354.289) -- (35.3,354.29) -- (35.3,354.493) -- (35.4,354.494) -- (35.4,354.869) -- (35.5,354.87) -- (35.5,354.913) -- (35.6,354.914) -- (35.6,356.628) -- (35.7,356.629) -- (35.7,356.833) -- (35.6,356.834) -- (35.6,357.105) -- (35.5,357.106) -- (35.5,357.473) -- (35.6,357.474) -- (35.6,358.373) -- (35.7,358.374) -- (35.7,358.689) -- (35.6,358.69) -- (35.6,359.006) -- (35.5,359.007) -- (35.5,359.616) -- (35.4,359.617) -- (35.4,360.547) -- (35.5,360.548) -- (35.5,360.728) -- (35.4,360.729) -- (35.4,361.005) -- (35.5,361.006) -- (35.5,361.289) -- (35.6,361.29) -- (35.6,361.501) -- (35.7,361.502) -- (35.7,362.041) -- (35.8,362.042) -- (35.8,362.124) -- (35.9,362.125) -- (35.9,362.307) -- (36.0,362.308) -- (36.0,363.237) -- (35.9,363.238) -- (35.9,363.884) -- (36.0,363.885) -- (36.0,364.2) -- (35.9,364.201) -- (35.9,364.778) -- (35.8,364.779) -- (35.8,365.329) -- (35.9,365.33) -- (35.9,365.757) -- (35.8,365.758) -- (35.8,366.307) -- (35.9,366.308) -- (35.9,366.784) -- (36.0,366.785) -- (36.0,367.178) -- (36.1,367.179) -- (36.1,367.365) -- (36.2,367.366) -- (36.2,368.158) -- (36.3,368.159) -- (36.3,369.058) -- (36.2,369.059) -- (36.2,369.398) -- (36.1,369.399) -- (36.1,369.577) -- (36.0,369.578) -- (36.0,370.87) -- (35.9,370.871) -- (35.9,371.093) -- (36.0,371.094) -- (36.0,371.67) -- (35.9,371.671) -- (35.9,372.485) -- (36.0,372.486) -- (36.0,372.502) -- (36.1,372.503) -- (36.1,372.876) -- (36.2,372.877) -- (36.2,373.272) -- (36.3,373.273) -- (36.3,373.563) -- (36.4,373.564) -- (36.4,374.498) -- (36.3,374.499) -- (36.3,375.367) -- (36.2,375.368) -- (36.2,375.891) -- (36.1,375.892) -- (36.1,376.246) -- (36.2,376.247) -- (36.2,376.53) -- (36.1,376.531) -- (36.1,376.869) -- (36.2,376.87) -- (36.2,377.614) -- (36.1,377.615) -- (36.1,378.033) -- (36.2,378.034) -- (36.2,378.301) -- (36.3,378.302) -- (36.3,379.076) -- (36.4,379.077) -- (36.4,379.766) -- (36.5,379.767) -- (36.5,380.214) -- (36.6,380.215) -- (36.6,380.324) -- (36.7,380.325) -- (36.7,381.27) -- (36.8,381.271) -- (36.8,381.834) -- (36.7,381.835) -- (36.7,381.931) -- (36.8,381.932) -- (36.8,382.14) -- (36.9,382.141) -- (36.9,382.625) -- (36.8,382.626) -- (36.8,382.744) -- (36.9,382.745) -- (36.9,383.405) -- (37.0,383.406) -- (37.0,383.46) -- (37.1,383.461) -- (37.1,383.499) -- (37.2,383.5) -- (37.2,384.051) -- (37.1,384.052) -- (37.1,385.117) -- (37.2,385.118) -- (37.2,385.596) -- (37.1,385.597) -- (37.1,386.034) -- (37.2,386.035) -- (37.2,386.172) -- (37.1,386.173) -- (37.1,386.643) -- (37.2,386.644) -- (37.2,386.975) -- (37.1,386.976) -- (37.1,387.901) -- (37.0,387.902) -- (37.0,387.968) -- (37.1,387.969) -- (37.1,388.281) -- (37.2,388.282) -- (37.2,388.55) -- (37.3,388.551) -- (37.3,388.698) -- (37.4,388.699) -- (37.4,389.206) -- (37.3,389.207) -- (37.3,389.373) -- (37.4,389.374) -- (37.4,389.877) -- (37.3,389.878) -- (37.3,390.141) -- (37.4,390.142) -- (37.4,390.473) -- (37.5,390.474) -- (37.5,390.62) -- (37.6,390.621) -- (37.6,391.004) -- (37.7,391.005) -- (37.7,391.011) -- (37.8,391.012) -- (37.8,391.617) -- (37.7,391.618) -- (37.7,392.429) -- (37.8,392.43) -- (37.8,392.807) -- (37.7,392.808) -- (37.7,394.845) -- (37.6,394.846) -- (37.6,395.37) -- (37.5,395.371) -- (37.5,395.725) -- (37.6,395.726) -- (37.6,396.002) -- (37.5,396.003) -- (37.5,396.057) -- (37.4,396.058) -- (37.4,396.688) -- (37.5,396.689) -- (37.5,397.151) -- (37.6,397.152) -- (37.6,397.517) -- (37.7,397.518) -- (37.7,397.793) -- (37.8,397.794) -- (37.8,397.942) -- (37.9,397.943) -- (37.9,398.568) -- (37.8,398.569) -- (37.8,398.913) -- (37.7,398.914) -- (37.7,399.21) -- (37.8,399.211) -- (37.8,399.868) -- (37.7,399.869) -- (37.7,400.153) -- (37.8,400.154) -- (37.8,400.756) -- (37.9,400.757) -- (37.9,400.795) -- (38.0,400.796) -- (38.0,401.329) -- (37.9,401.33) -- (37.9,401.751) -- (38.0,401.752) -- (38.0,402.029) -- (38.1,402.03) -- (38.1,402.68) -- (38.2,402.681) -- (38.2,403.193) -- (38.3,403.194) -- (38.3,403.637) -- (38.4,403.638) -- (38.4,404.279) -- (38.3,404.28) -- (38.3,404.45) -- (38.4,404.451) -- (38.4,404.823) -- (38.3,404.824) -- (38.3,405.332) -- (38.4,405.333) -- (38.4,405.854) -- (38.3,405.855) -- (38.3,406.27) -- (38.4,406.271) -- (38.4,406.949) -- (38.5,406.95) -- (38.5,407.251) -- (38.6,407.252) -- (38.6,407.379) -- (38.7,407.38) -- (38.7,407.442) -- (38.8,407.443) -- (38.8,407.934) -- (38.9,407.935) -- (38.9,408.058) -- (39.0,408.059) -- (39.0,408.274) -- (39.1,408.275) -- (39.1,408.865) -- (39.2,408.866) -- (39.2,409.652) -- (39.1,409.653) -- (39.1,410.06) -- (39.2,410.061) -- (39.2,410.373) -- (39.3,410.374) -- (39.3,410.467) -- (39.4,410.468) -- (39.4,410.568) -- (39.5,410.569) -- (39.5,410.777) -- (39.4,410.778) -- (39.4,411.45) -- (39.5,411.451) -- (39.5,412.03) -- (39.4,412.031) -- (39.4,412.38) -- (39.5,412.381) -- (39.5,412.723) -- (39.4,412.724) -- (39.4,412.829) -- (39.5,412.83) -- (39.5,413.496) -- (39.6,413.497) -- (39.6,413.551) -- (39.7,413.552) -- (39.7,413.668) -- (39.8,413.669) -- (39.8,414.47) -- (39.9,414.471) -- (39.9,414.815) -- (40.0,414.816) -- (40.0,415.168) -- (40.1,415.169) -- (40.1,415.332) -- (40.2,415.333) -- (40.2,415.71) -- (40.3,415.711) -- (40.3,415.8) -- (40.4,415.801) -- (40.4,416.277) -- (40.5,416.278) -- (40.5,416.827) -- (40.6,416.828) -- (40.6,417.239) -- (40.7,417.24) -- (40.7,417.861) -- (40.8,417.862) -- (40.8,418.059) -- (40.7,418.06) -- (40.7,418.74) -- (40.8,418.741) -- (40.8,418.741) -- (40.9,418.742) -- (40.9,419.145) -- (41.0,419.146) -- (41.0,419.476) -- (41.1,419.477) -- (41.1,419.864) -- (41.2,419.865) -- (41.2,420.623) -- (41.3,420.624) -- (41.3,420.944) -- (41.4,420.945) -- (41.4,421.224) -- (41.5,421.225) -- (41.5,421.347) -- (41.6,421.348) -- (41.6,421.537) -- (41.5,421.538) -- (41.5,421.921) -- (41.4,421.922) -- (41.4,422.445) -- (41.5,422.446) -- (41.5,422.579) -- (41.6,422.58) -- (41.6,423.032) -- (41.7,423.033) -- (41.7,423.146) -- (41.8,423.147) -- (41.8,423.699) -- (41.9,423.7) -- (41.9,423.929) -- (42.0,423.93) -- (42.0,424.099) -- (42.1,424.1) -- (42.1,424.706) -- (42.2,424.707) -- (42.2,424.771) -- (42.1,424.772) -- (42.1,425.421) -- (42.0,425.422) -- (42.0,425.663) -- (42.1,425.664) -- (42.1,425.689) -- (42.2,425.69) -- (42.2,426.419) -- (42.3,426.42) -- (42.3,426.571) -- (42.4,426.572) -- (42.4,426.784) -- (42.5,426.785) -- (42.5,427.078) -- (42.6,427.079) -- (42.6,427.617) -- (42.7,427.618) -- (42.7,427.895) -- (42.8,427.896) -- (42.8,427.904) -- (42.9,427.905) -- (42.9,428.058) -- (42.8,428.059) -- (42.8,428.588) -- (42.9,428.589) -- (42.9,428.93) -- (42.8,428.931) -- (42.8,430.13) -- (42.7,430.131) -- (42.7,430.48) -- (42.6,430.481) -- (42.6,430.987) -- (42.7,430.988) -- (42.7,430.992) -- (42.8,430.993) -- (42.8,431.447) -- (42.9,431.448) -- (42.9,432.022) -- (43.0,432.023) -- (43.0,432.042) -- (43.1,432.043) -- (43.1,432.424) -- (43.2,432.425) -- (43.2,432.855) -- (43.3,432.856) -- (43.3,433.222) -- (43.4,433.223) -- (43.4,433.547) -- (43.5,433.548) -- (43.5,433.861) -- (43.6,433.862) -- (43.6,434.437) -- (43.7,434.438) -- (43.7,434.707) -- (43.6,434.708) -- (43.6,435.045) -- (43.7,435.046) -- (43.7,435.332) -- (43.6,435.333) -- (43.6,436.023) -- (43.7,436.024) -- (43.7,436.112) -- (43.8,436.113) -- (43.8,436.22) -- (43.9,436.221) -- (43.9,436.378) -- (44.0,436.379) -- (44.0,436.691) -- (44.1,436.692) -- (44.1,436.756) -- (44.2,436.757) -- (44.2,437.138) -- (44.3,437.139) -- (44.3,437.423) -- (44.2,437.424) -- (44.2,438.266) -- (44.3,438.267) -- (44.3,438.647) -- (44.2,438.648) -- (44.2,439.274) -- (44.3,439.275) -- (44.3,439.647) -- (44.2,439.648) -- (44.2,439.72) -- (44.3,439.721) -- (44.3,439.98) -- (44.2,439.981) -- (44.2,440.805) -- (44.3,440.806) -- (44.3,440.917) -- (44.4,440.918) -- (44.4,441.09) -- (44.5,441.091) -- (44.5,441.48) -- (44.6,441.481) -- (44.6,441.773) -- (44.5,441.774) -- (44.5,442.334) -- (44.6,442.335) -- (44.6,442.723) -- (44.7,442.724) -- (44.7,443.364) -- (44.6,443.365) -- (44.6,443.432) -- (44.5,443.433) -- (44.5,443.701) -- (44.4,443.702) -- (44.4,444.211) -- (44.3,444.212) -- (44.3,444.331) -- (44.4,444.332) -- (44.4,444.723) -- (44.3,444.724) -- (44.3,445.01) -- (44.4,445.011) -- (44.4,445.296) -- (44.5,445.297) -- (44.5,445.37) -- (44.4,445.371) -- (44.4,445.776) -- (44.3,445.777) -- (44.3,446.574) -- (44.4,446.575) -- (44.4,446.629) -- (44.5,446.63) -- (44.5,446.851) -- (44.6,446.852) -- (44.6,447.628) -- (44.7,447.629) -- (44.7,448.214) -- (44.8,448.215) -- (44.8,448.234) -- (44.9,448.235) -- (44.9,448.277) -- (45.0,448.278) -- (45.0,448.528) -- (45.1,448.529) -- (45.1,448.674) -- (45.2,448.675) -- (45.2,448.755) -- (45.3,448.756) -- (45.3,449.053) -- (45.4,449.054) -- (45.4,449.097) -- (45.5,449.098) -- (45.5,449.676) -- (45.6,449.677) -- (45.6,449.758) -- (45.7,449.759) -- (45.7,450.163) -- (45.8,450.164) -- (45.8,450.415) -- (45.7,450.416) -- (45.7,450.984) -- (45.8,450.985) -- (45.8,451.108) -- (45.9,451.109) -- (45.9,451.453) -- (46.0,451.454) -- (46.0,451.912) -- (46.1,451.913) -- (46.1,452.087) -- (46.2,452.088) -- (46.2,452.455) -- (46.3,452.456) -- (46.3,452.961) -- (46.2,452.962) -- (46.2,453.51) -- (46.3,453.511) -- (46.3,453.591) -- (46.4,453.592) -- (46.4,453.738) -- (46.5,453.739) -- (46.5,453.991) -- (46.4,453.992) -- (46.4,454.323) -- (46.3,454.324) -- (46.3,454.734) -- (46.4,454.735) -- (46.4,454.825) -- (46.3,454.826) -- (46.3,455.162) -- (46.4,455.163) -- (46.4,455.24) -- (46.5,455.241) -- (46.5,455.854) -- (46.6,455.855) -- (46.6,456.441) -- (46.5,456.442) -- (46.5,456.684) -- (46.6,456.685) -- (46.6,456.992) -- (46.7,456.993) -- (46.7,457.109) -- (46.8,457.11) -- (46.8,457.242) -- (46.9,457.243) -- (46.9,457.667) -- (47.0,457.668) -- (47.0,458.226) -- (47.1,458.227) -- (47.1,458.423) -- (47.2,458.424) -- (47.2,458.637) -- (47.1,458.638) -- (47.1,459.516) -- (47.2,459.517) -- (47.2,459.892) -- (47.3,459.893) -- (47.3,459.959) -- (47.2,459.96) -- (47.2,460.278) -- (47.1,460.279) -- (47.1,460.451) -- (47.2,460.452) -- (47.2,461.064) -- (47.3,461.065) -- (47.3,461.066) -- (47.4,461.067) -- (47.4,461.294) -- (47.5,461.295) -- (47.5,461.488) -- (47.6,461.489) -- (47.6,461.73) -- (47.7,461.731) -- (47.7,461.962) -- (47.6,461.963) -- (47.6,462.147) -- (47.5,462.148) -- (47.5,462.298) -- (47.4,462.299) -- (47.4,462.403) -- (47.5,462.404) -- (47.5,462.87) -- (47.6,462.871) -- (47.6,463.326) -- (47.7,463.327) -- (47.7,463.926) -- (47.8,463.927) -- (47.8,464.152) -- (47.9,464.153) -- (47.9,464.291) -- (48.0,464.292) -- (48.0,464.372) -- (48.1,464.373) -- (48.1,464.577) -- (48.2,464.578) -- (48.2,464.864) -- (48.3,464.865) -- (48.3,465.143) -- (48.4,465.144) -- (48.4,465.771) -- (48.5,465.772) -- (48.5,465.872) -- (48.4,465.873) -- (48.4,465.953) -- (48.5,465.954) -- (48.5,466.305) -- (48.6,466.306) -- (48.6,466.617) -- (48.7,466.618) -- (48.7,466.875) -- (48.8,466.876) -- (48.8,467.004) -- (48.7,467.005) -- (48.7,467.467) -- (48.8,467.468) -- (48.8,467.667) -- (48.7,467.668) -- (48.7,467.977) -- (48.8,467.978) -- (48.8,468.097) -- (48.9,468.098) -- (48.9,468.164) -- (49.0,468.165) -- (49.0,468.25) -- (49.1,468.251) -- (49.1,468.85) -- (49.0,468.851) -- (49.0,469.002) -- (49.1,469.003) -- (49.1,469.879) -- (49.2,469.88) -- (49.2,469.966) -- (49.3,469.967) -- (49.3,470.066) -- (49.4,470.067) -- (49.4,470.335) -- (49.3,470.336) -- (49.3,470.448) -- (49.2,470.449) -- (49.2,470.922) -- (49.3,470.923) -- (49.3,470.93) -- (49.4,470.931) -- (49.4,471.005) -- (49.5,471.006) -- (49.5,471.258) -- (49.6,471.259) -- (49.6,471.77) -- (49.7,471.771) -- (49.7,471.782) -- (49.8,471.783) -- (49.8,471.971) -- (49.9,471.972) -- (49.9,472.235) -- (50.0,472.236) -- (50.0,472.499) -- (50.1,472.5) -- (50.1,472.964) -- (50.0,472.965) -- (50.0,473.274) -- (50.1,473.275) -- (50.1,473.448) -- (50.2,473.449) -- (50.2,473.529) -- (50.3,473.53) -- (50.3,473.638) -- (50.2,473.639) -- (50.2,473.733) -- (50.1,473.734) -- (50.1,473.995) -- (50.2,473.996) -- (50.2,474.28) -- (50.1,474.281) -- (50.1,474.418) -- (50.2,474.419) -- (50.2,474.496) -- (50.3,474.497) -- (50.3,474.97) -- (50.4,474.971) -- (50.4,475.015) -- (50.3,475.016) -- (50.3,475.31) -- (50.4,475.311) -- (50.4,475.69) -- (50.3,475.691) -- (50.3,475.977) -- (50.4,475.978) -- (50.4,476.221) -- (50.5,476.222) -- (50.5,476.464) -- (50.6,476.465) -- (50.6,476.494) -- (50.5,476.495) -- (50.5,476.766) -- (50.6,476.767) -- (50.6,477.139) -- (50.7,477.14) -- (50.7,477.334) -- (50.8,477.335) -- (50.8,477.533) -- (50.7,477.534) -- (50.7,477.672) -- (50.8,477.673) -- (50.8,477.98) -- (50.9,477.981) -- (50.9,478.426) -- (50.8,478.427) -- (50.8,478.75) -- (50.7,478.751) -- (50.7,478.793) -- (50.6,478.794) -- (50.6,479.205) -- (50.5,479.206) -- (50.5,479.512) -- (50.6,479.513) -- (50.6,479.814) -- (50.7,479.815) -- (50.7,480.014) -- (50.8,480.015) -- (50.8,480.256) -- (50.7,480.257) -- (50.7,480.385) -- (50.8,480.386) -- (50.8,480.439) -- (50.7,480.44) -- (50.7,480.665) -- (50.6,480.666) -- (50.6,480.81) -- (50.7,480.811) -- (50.7,481.025) -- (50.8,481.026) -- (50.8,481.044) -- (50.9,481.045) -- (50.9,481.345) -- (50.8,481.346) -- (50.8,481.853) -- (50.7,481.854) -- (50.7,481.968) -- (50.6,481.969) -- (50.6,482.07) -- (50.5,482.071) -- (50.5,482.166) -- (50.4,482.167) -- (50.4,482.286) -- (50.3,482.287) -- (50.3,482.481) -- (50.2,482.482) -- (50.2,482.82) -- (50.1,482.821) -- (50.1,482.886) -- (50.2,482.887) -- (50.2,483.114) -- (50.1,483.115) -- (50.1,483.665) -- (50.0,483.666) -- (50.0,483.944) -- (50.1,483.945) -- (50.1,484.117) -- (50.0,484.118) -- (50.0,484.16) -- (50.1,484.161) -- (50.1,484.39) -- (50.2,484.391) -- (50.2,484.64) -- (50.3,484.641) -- (50.3,484.811) -- (50.4,484.812) -- (50.4,484.869) -- (50.3,484.87) -- (50.3,484.919) -- (50.4,484.92) -- (50.4,485.399) -- (50.3,485.4) -- (50.3,485.406) -- (50.2,485.407) -- (50.2,485.534) -- (50.1,485.535) -- (50.1,485.787) -- (50.0,485.788) -- (50.0,485.865) -- (50.1,485.866) -- (50.1,486.095) -- (50.0,486.096) -- (50.0,486.35) -- (50.1,486.351) -- (50.1,486.536) -- (50.2,486.537) -- (50.2,486.798) -- (50.1,486.799) -- (50.1,486.948) -- (50.0,486.949) -- (50.0,487.241) -- (49.9,487.242) -- (49.9,487.296) -- (49.8,487.297) -- (49.8,487.568) -- (49.9,487.569) -- (49.9,487.723) -- (50.0,487.724) -- (50.0,487.775) -- (50.1,487.776) -- (50.1,488.096) -- (50.0,488.097) -- (50.0,488.32) -- (50.1,488.321) -- (50.1,488.398) -- (50.0,488.399) -- (50.0,488.51) -- (49.9,488.511) -- (49.9,488.859) -- (50.0,488.86) -- (50.0,488.89) -- (50.1,488.891) -- (50.1,488.977) -- (50.0,488.978) -- (50.0,489.218) -- (49.9,489.219) -- (49.9,489.322) -- (50.0,489.323) -- (50.0,489.481) -- (50.1,489.482) -- (50.1,489.683) -- (50.2,489.684) -- (50.2,489.792) -- (50.3,489.793) -- (50.3,489.993) -- (50.4,489.994) -- (50.4,490.274) -- (50.3,490.275) -- (50.3,490.345) -- (50.2,490.346) -- (50.2,490.463) -- (50.1,490.464) -- (50.1,490.677) -- (50.0,490.678) -- (50.0,490.76) -- (50.1,490.761) -- (50.1,490.841) -- (50.0,490.842) -- (50.0,490.956) -- (50.1,490.957) -- (50.1,491.165) -- (50.2,491.166) -- (50.2,491.235) -- (50.3,491.236) -- (50.3,491.54) -- (50.2,491.541) -- (50.2,491.575) -- (50.3,491.576) -- (50.3,491.665) -- (50.4,491.666) -- (50.4,491.77) -- (50.5,491.771) -- (50.5,491.81) -- (50.6,491.811) -- (50.6,492.095) -- (50.7,492.096) -- (50.7,492.227) -- (50.8,492.228) -- (50.8,492.453) -- (50.7,492.454) -- (50.7,492.685) -- (50.6,492.686) -- (50.6,492.747) -- (50.5,492.748) -- (50.5,492.765) -- (50.4,492.766) -- (50.4,492.879) -- (50.3,492.88) -- (50.3,493.055) -- (50.4,493.056) -- (50.4,493.154) -- (50.3,493.155) -- (50.3,493.232) -- (50.2,493.233) -- (50.2,493.285) -- (50.3,493.286) -- (50.3,493.496) -- (50.2,493.497) -- (50.2,493.638) -- (50.1,493.639) -- (50.1,493.966) -- (50.2,493.967) -- (50.2,493.971) -- (50.3,493.972) -- (50.3,494.082) -- (50.4,494.083) -- (50.4,494.105) -- (50.5,494.106) -- (50.5,494.167) -- (50.6,494.168) -- (50.6,494.339) -- (50.5,494.34) -- (50.5,494.52) -- (50.6,494.521) -- (50.6,494.552) -- (50.7,494.553) -- (50.7,494.619) -- (50.6,494.62) -- (50.6,494.82) -- (50.7,494.821) -- (50.7,495.081) -- (50.6,495.082) -- (50.6,495.234) -- (50.7,495.235) -- (50.7,495.309) -- (50.6,495.31) -- (50.6,495.412) -- (50.5,495.413) -- (50.5,495.497) -- (50.6,495.498) -- (50.6,495.624) -- (50.5,495.625) -- (50.5,495.637) -- (50.6,495.638) -- (50.6,495.732) -- (50.7,495.733) -- (50.7,495.944) -- (50.8,495.945) -- (50.8,496.015) -- (50.7,496.016) -- (50.7,496.138) -- (50.6,496.139) -- (50.6,496.171) -- (50.7,496.172) -- (50.7,496.341) -- (50.8,496.342) -- (50.8,496.478) -- (50.9,496.479) -- (50.9,496.621) -- (51.0,496.622) -- (51.0,496.647) -- (50.9,496.648) -- (50.9,496.764) -- (50.8,496.765) -- (50.8,496.817) -- (50.9,496.818) -- (50.9,496.87) -- (51.0,496.871) -- (51.0,496.885) -- (50.9,496.886) -- (50.9,496.97) -- (50.8,496.971) -- (50.8,497.075) -- (50.9,497.076) -- (50.9,497.121) -- (50.8,497.122) -- (50.8,497.14) -- (50.9,497.141) -- (50.9,497.36) -- (51.0,497.361) -- (51.0,497.432) -- (50.9,497.433) -- (50.9,497.485) -- (50.8,497.486) -- (50.8,497.526) -- (50.7,497.527) -- (50.7,497.594) -- (50.6,497.595) -- (50.6,497.724) -- (50.7,497.725) -- (50.7,497.75) -- (50.6,497.751) -- (50.6,497.877) -- (50.5,497.878) -- (50.5,497.942) -- (50.4,497.943) -- (50.4,498.042) -- (50.3,498.043) -- (50.3,498.141) -- (50.2,498.142) -- (50.2,498.21) -- (50.3,498.211) -- (50.3,498.268) -- (50.4,498.269) -- (50.4,498.294) -- (50.3,498.295) -- (50.3,498.356) -- (50.4,498.357) -- (50.4,498.365) -- (50.5,498.366) -- (50.5,498.431) -- (50.6,498.432) -- (50.6,498.459) -- (50.7,498.46) -- (50.7,498.475) -- (50.8,498.476) -- (50.8,498.695) -- (50.7,498.696) -- (50.7,498.7) -- (50.6,498.701) -- (50.6,498.8) -- (50.5,498.801) -- (50.5,498.85) -- (50.6,498.851) -- (50.6,498.874) -- (50.7,498.875) -- (50.7,498.886) -- (50.8,498.887) -- (50.8,498.911) -- (50.9,498.912) -- (50.9,498.994) -- (51.0,498.995) -- (51.0,499.076) -- (50.9,499.077) -- (50.9,499.127) -- (51.0,499.128) -- (51.0,499.134) -- (51.1,499.135) -- (51.1,499.237) -- (51.2,499.238) -- (51.2,499.252) -- (51.3,499.253) -- (51.3,499.289) -- (51.2,499.29) -- (51.2,499.392) -- (51.1,499.393) -- (51.1,499.446) -- (51.0,499.447) -- (51.0,499.471) -- (50.9,499.472) -- (50.9,499.519) -- (51.0,499.52) -- (51.0,499.536) -- (50.9,499.537) -- (50.9,499.545) -- (50.8,499.546) -- (50.8,499.6) -- (50.7,499.601) -- (50.7,499.626) -- (50.6,499.627) -- (50.6,499.646) -- (50.5,499.647) -- (50.5,499.668) -- (50.4,499.669) -- (50.4,499.685) -- (50.5,499.686) -- (50.5,499.714) -- (50.4,499.715) -- (50.4,499.728) -- (50.5,499.729) -- (50.5,499.77) -- (50.4,499.771) -- (50.4,499.778) -- (50.3,499.779) -- (50.3,499.823) -- (50.4,499.824) -- (50.4,499.848) -- (50.3,499.849) -- (50.3,499.857) -- (50.2,499.858) -- (50.2,499.86) -- (50.1,499.861) -- (50.1,499.895) -- (50.0,499.896) -- (50.0,499.906) -- (50.1,499.907) -- (50.1,499.911) -- (50.0,499.912) -- (50.0,499.926) -- (50.1,499.927) -- (50.1,499.939) -- (50.0,499.94) -- (50.0,499.954) -- (49.9,499.955) -- (49.9,499.969) -- (49.8,499.97) -- (49.8,499.978) -- (49.9,499.979) -- (49.9,499.983) -- (49.8,499.984) -- (49.8,499.99) -- (49.9,499.991) -- (49.9,499.992) -- (50.0,499.993) -- (50.0,499.998) -- (50.1,499.999) -- (50.1,500.0)-- (50.0,500.0) ; 
\draw[blue!40!red,thick] (0.0,0.002) -- (0.0,0.002) -- (0.1,0.003) -- (0.1,0.004) -- (0.0,0.005) -- (0.0,0.011) -- (0.1,0.012) -- (0.1,0.012) -- (0.2,0.013) -- (0.2,0.014) -- (0.3,0.015) -- (0.3,0.032) -- (0.4,0.033) -- (0.4,0.034) -- (0.5,0.035) -- (0.5,0.05) -- (0.4,0.051) -- (0.4,0.057) -- (0.5,0.058) -- (0.5,0.073) -- (0.6,0.074) -- (0.6,0.076) -- (0.7,0.077) -- (0.7,0.08) -- (0.8,0.081) -- (0.8,0.094) -- (0.9,0.095) -- (0.9,0.102) -- (1.0,0.103) -- (1.0,0.118) -- (1.1,0.119) -- (1.1,0.126) -- (1.2,0.127) -- (1.2,0.153) -- (1.3,0.154) -- (1.3,0.18) -- (1.2,0.181) -- (1.2,0.199) -- (1.1,0.2) -- (1.1,0.233) -- (1.2,0.234) -- (1.2,0.251) -- (1.3,0.252) -- (1.3,0.262) -- (1.4,0.263) -- (1.4,0.302) -- (1.3,0.303) -- (1.3,0.336) -- (1.4,0.337) -- (1.4,0.396) -- (1.5,0.397) -- (1.5,0.414) -- (1.4,0.415) -- (1.4,0.427) -- (1.3,0.428) -- (1.3,0.483) -- (1.4,0.484) -- (1.4,0.508) -- (1.5,0.509) -- (1.5,0.518) -- (1.4,0.519) -- (1.4,0.574) -- (1.5,0.575) -- (1.5,0.577) -- (1.6,0.578) -- (1.6,0.638) -- (1.7,0.639) -- (1.7,0.706) -- (1.6,0.707) -- (1.6,0.753) -- (1.7,0.754) -- (1.7,0.756) -- (1.8,0.757) -- (1.8,0.766) -- (1.9,0.767) -- (1.9,0.784) -- (2.0,0.785) -- (2.0,0.833) -- (1.9,0.834) -- (1.9,0.914) -- (2.0,0.915) -- (2.0,0.947) -- (1.9,0.948) -- (1.9,1.027) -- (2.0,1.028) -- (2.0,1.064) -- (2.1,1.065) -- (2.1,1.101) -- (2.0,1.102) -- (2.0,1.153) -- (2.1,1.154) -- (2.1,1.228) -- (2.2,1.229) -- (2.2,1.335) -- (2.1,1.336) -- (2.1,1.422) -- (2.2,1.423) -- (2.2,1.466) -- (2.3,1.467) -- (2.3,1.524) -- (2.4,1.525) -- (2.4,1.57) -- (2.5,1.571) -- (2.5,1.633) -- (2.6,1.634) -- (2.6,1.674) -- (2.7,1.675) -- (2.7,1.734) -- (2.8,1.735) -- (2.8,1.828) -- (2.9,1.829) -- (2.9,1.887) -- (3.0,1.888) -- (3.0,1.92) -- (3.1,1.921) -- (3.1,1.924) -- (3.0,1.925) -- (3.0,1.948) -- (3.1,1.949) -- (3.1,1.952) -- (3.2,1.953) -- (3.2,2.164) -- (3.3,2.165) -- (3.3,2.273) -- (3.4,2.274) -- (3.4,2.275) -- (3.5,2.276) -- (3.5,2.306) -- (3.6,2.307) -- (3.6,2.327) -- (3.7,2.328) -- (3.7,2.389) -- (3.6,2.39) -- (3.6,2.467) -- (3.7,2.468) -- (3.7,2.612) -- (3.8,2.613) -- (3.8,2.669) -- (3.7,2.67) -- (3.7,2.674) -- (3.8,2.675) -- (3.8,2.887) -- (3.9,2.888) -- (3.9,2.906) -- (4.0,2.907) -- (4.0,2.963) -- (4.1,2.964) -- (4.1,3.011) -- (4.2,3.012) -- (4.2,3.157) -- (4.3,3.158) -- (4.3,3.184) -- (4.4,3.185) -- (4.4,3.314) -- (4.5,3.315) -- (4.5,3.368) -- (4.6,3.369) -- (4.6,3.413) -- (4.7,3.414) -- (4.7,3.427) -- (4.8,3.428) -- (4.8,3.556) -- (4.9,3.557) -- (4.9,3.575) -- (4.8,3.576) -- (4.8,3.711) -- (4.9,3.712) -- (4.9,3.734) -- (5.0,3.735) -- (5.0,3.799) -- (5.1,3.8) -- (5.1,3.913) -- (5.2,3.914) -- (5.2,3.922) -- (5.3,3.923) -- (5.3,4.063) -- (5.4,4.064) -- (5.4,4.176) -- (5.5,4.177) -- (5.5,4.196) -- (5.6,4.197) -- (5.6,4.307) -- (5.7,4.308) -- (5.7,4.475) -- (5.6,4.476) -- (5.6,4.56) -- (5.7,4.561) -- (5.7,4.606) -- (5.8,4.607) -- (5.8,4.672) -- (5.7,4.673) -- (5.7,4.743) -- (5.6,4.744) -- (5.6,5.053) -- (5.7,5.054) -- (5.7,5.103) -- (5.8,5.104) -- (5.8,5.219) -- (5.7,5.22) -- (5.7,5.415) -- (5.8,5.416) -- (5.8,5.459) -- (5.7,5.46) -- (5.7,5.465) -- (5.8,5.466) -- (5.8,5.633) -- (5.7,5.634) -- (5.7,5.781) -- (5.6,5.782) -- (5.6,5.91) -- (5.7,5.911) -- (5.7,6.01) -- (5.8,6.011) -- (5.8,6.277) -- (5.7,6.278) -- (5.7,6.33) -- (5.6,6.331) -- (5.6,6.444) -- (5.5,6.445) -- (5.5,6.649) -- (5.6,6.65) -- (5.6,6.771) -- (5.5,6.772) -- (5.5,6.837) -- (5.6,6.838) -- (5.6,7.051) -- (5.5,7.052) -- (5.5,7.154) -- (5.4,7.155) -- (5.4,7.209) -- (5.5,7.21) -- (5.5,7.426) -- (5.4,7.427) -- (5.4,7.47) -- (5.5,7.471) -- (5.5,7.553) -- (5.6,7.554) -- (5.6,7.688) -- (5.5,7.689) -- (5.5,7.797) -- (5.6,7.798) -- (5.6,7.816) -- (5.7,7.817) -- (5.7,7.945) -- (5.8,7.946) -- (5.8,8.195) -- (5.9,8.196) -- (5.9,8.217) -- (6.0,8.218) -- (6.0,8.413) -- (6.1,8.414) -- (6.1,8.505) -- (6.0,8.506) -- (6.0,8.69) -- (5.9,8.691) -- (5.9,8.801) -- (6.0,8.802) -- (6.0,8.947) -- (6.1,8.948) -- (6.1,9.204) -- (6.0,9.205) -- (6.0,9.448) -- (6.1,9.449) -- (6.1,9.637) -- (6.2,9.638) -- (6.2,9.784) -- (6.3,9.785) -- (6.3,9.793) -- (6.4,9.794) -- (6.4,9.847) -- (6.5,9.848) -- (6.5,9.927) -- (6.6,9.928) -- (6.6,10.13) -- (6.5,10.131) -- (6.5,10.258) -- (6.4,10.259) -- (6.4,10.679) -- (6.3,10.68) -- (6.3,10.69) -- (6.2,10.691) -- (6.2,10.963) -- (6.1,10.964) -- (6.1,11.299) -- (6.2,11.3) -- (6.2,11.449) -- (6.3,11.45) -- (6.3,11.53) -- (6.4,11.531) -- (6.4,11.544) -- (6.5,11.545) -- (6.5,11.71) -- (6.6,11.711) -- (6.6,11.928) -- (6.5,11.929) -- (6.5,12.5) -- (6.6,12.501) -- (6.6,12.543) -- (6.5,12.544) -- (6.5,12.751) -- (6.6,12.752) -- (6.6,13.022) -- (6.7,13.023) -- (6.7,13.048) -- (6.8,13.049) -- (6.8,13.055) -- (6.9,13.056) -- (6.9,13.31) -- (6.8,13.311) -- (6.8,13.531) -- (6.9,13.532) -- (6.9,13.54) -- (7.0,13.541) -- (7.0,13.756) -- (7.1,13.757) -- (7.1,13.92) -- (7.2,13.921) -- (7.2,13.975) -- (7.3,13.976) -- (7.3,14.101) -- (7.4,14.102) -- (7.4,14.325) -- (7.3,14.326) -- (7.3,14.384) -- (7.4,14.385) -- (7.4,14.535) -- (7.3,14.536) -- (7.3,14.77) -- (7.2,14.771) -- (7.2,14.852) -- (7.3,14.853) -- (7.3,15.124) -- (7.4,15.125) -- (7.4,15.125) -- (7.5,15.126) -- (7.5,15.228) -- (7.6,15.229) -- (7.6,15.548) -- (7.7,15.549) -- (7.7,15.668) -- (7.8,15.669) -- (7.8,15.897) -- (7.9,15.898) -- (7.9,16.08) -- (7.8,16.081) -- (7.8,16.149) -- (7.9,16.15) -- (7.9,16.453) -- (7.8,16.454) -- (7.8,16.604) -- (7.9,16.605) -- (7.9,16.776) -- (8.0,16.777) -- (8.0,16.811) -- (8.1,16.812) -- (8.1,17.157) -- (8.0,17.158) -- (8.0,17.439) -- (8.1,17.44) -- (8.1,17.508) -- (8.0,17.509) -- (8.0,17.778) -- (8.1,17.779) -- (8.1,17.936) -- (8.2,17.937) -- (8.2,18.008) -- (8.1,18.009) -- (8.1,18.278) -- (8.2,18.279) -- (8.2,18.354) -- (8.3,18.355) -- (8.3,18.451) -- (8.4,18.452) -- (8.4,18.544) -- (8.5,18.545) -- (8.5,18.844) -- (8.6,18.845) -- (8.6,19.337) -- (8.7,19.338) -- (8.7,19.579) -- (8.6,19.58) -- (8.6,19.908) -- (8.7,19.909) -- (8.7,19.953) -- (8.8,19.954) -- (8.8,20.255) -- (8.9,20.256) -- (8.9,20.27) -- (9.0,20.271) -- (9.0,20.507) -- (9.1,20.508) -- (9.1,20.561) -- (9.0,20.562) -- (9.0,20.67) -- (8.9,20.671) -- (8.9,21.041) -- (9.0,21.042) -- (9.0,21.172) -- (9.1,21.173) -- (9.1,21.339) -- (9.2,21.34) -- (9.2,21.556) -- (9.1,21.557) -- (9.1,21.699) -- (9.2,21.7) -- (9.2,22.034) -- (9.3,22.035) -- (9.3,22.141) -- (9.2,22.142) -- (9.2,22.316) -- (9.3,22.317) -- (9.3,22.655) -- (9.2,22.656) -- (9.2,22.848) -- (9.1,22.849) -- (9.1,23.035) -- (9.2,23.036) -- (9.2,23.332) -- (9.3,23.333) -- (9.3,23.391) -- (9.4,23.392) -- (9.4,23.55) -- (9.5,23.551) -- (9.5,23.767) -- (9.4,23.768) -- (9.4,23.961) -- (9.5,23.962) -- (9.5,24.264) -- (9.6,24.265) -- (9.6,24.45) -- (9.7,24.451) -- (9.7,24.519) -- (9.6,24.52) -- (9.6,24.556) -- (9.7,24.557) -- (9.7,25.085) -- (9.6,25.086) -- (9.6,25.529) -- (9.7,25.53) -- (9.7,25.72) -- (9.6,25.721) -- (9.6,25.966) -- (9.7,25.967) -- (9.7,26.176) -- (9.8,26.177) -- (9.8,26.824) -- (9.9,26.825) -- (9.9,27.022) -- (10.0,27.023) -- (10.0,27.128) -- (10.1,27.129) -- (10.1,27.285) -- (10.2,27.286) -- (10.2,27.674) -- (10.3,27.675) -- (10.3,27.866) -- (10.2,27.867) -- (10.2,28.094) -- (10.1,28.095) -- (10.1,28.392) -- (10.2,28.393) -- (10.2,28.572) -- (10.1,28.573) -- (10.1,28.811) -- (10.2,28.812) -- (10.2,28.993) -- (10.3,28.994) -- (10.3,29.338) -- (10.4,29.339) -- (10.4,29.831) -- (10.5,29.832) -- (10.5,30.052) -- (10.4,30.053) -- (10.4,30.359) -- (10.3,30.36) -- (10.3,30.462) -- (10.2,30.463) -- (10.2,30.824) -- (10.3,30.825) -- (10.3,30.99) -- (10.4,30.991) -- (10.4,31.32) -- (10.3,31.321) -- (10.3,31.589) -- (10.4,31.59) -- (10.4,31.657) -- (10.5,31.658) -- (10.5,32.054) -- (10.6,32.055) -- (10.6,32.34) -- (10.7,32.341) -- (10.7,32.457) -- (10.8,32.458) -- (10.8,32.48) -- (10.7,32.481) -- (10.7,32.769) -- (10.8,32.77) -- (10.8,33.128) -- (10.9,33.129) -- (10.9,33.587) -- (10.8,33.588) -- (10.8,33.758) -- (10.7,33.759) -- (10.7,33.897) -- (10.6,33.898) -- (10.6,34.023) -- (10.5,34.024) -- (10.5,34.49) -- (10.6,34.491) -- (10.6,34.736) -- (10.7,34.737) -- (10.7,34.92) -- (10.6,34.921) -- (10.6,35.362) -- (10.7,35.363) -- (10.7,35.447) -- (10.8,35.448) -- (10.8,35.699) -- (10.7,35.7) -- (10.7,36.275) -- (10.8,36.276) -- (10.8,36.523) -- (10.7,36.524) -- (10.7,36.876) -- (10.8,36.877) -- (10.8,36.901) -- (10.9,36.902) -- (10.9,36.91) -- (11.0,36.911) -- (11.0,37.514) -- (10.9,37.515) -- (10.9,37.584) -- (11.0,37.585) -- (11.0,37.91) -- (11.1,37.911) -- (11.1,38.276) -- (11.2,38.277) -- (11.2,38.949) -- (11.1,38.95) -- (11.1,39.308) -- (11.2,39.309) -- (11.2,39.654) -- (11.3,39.655) -- (11.3,39.894) -- (11.4,39.895) -- (11.4,40.017) -- (11.3,40.018) -- (11.3,40.064) -- (11.4,40.065) -- (11.4,40.304) -- (11.3,40.305) -- (11.3,40.712) -- (11.4,40.713) -- (11.4,41.176) -- (11.3,41.177) -- (11.3,41.21) -- (11.4,41.211) -- (11.4,41.295) -- (11.5,41.296) -- (11.5,41.566) -- (11.6,41.567) -- (11.6,41.855) -- (11.7,41.856) -- (11.7,42.084) -- (11.8,42.085) -- (11.8,42.326) -- (11.9,42.327) -- (11.9,42.572) -- (12.0,42.573) -- (12.0,42.934) -- (12.1,42.935) -- (12.1,42.962) -- (12.2,42.963) -- (12.2,43.688) -- (12.3,43.689) -- (12.3,44.018) -- (12.4,44.019) -- (12.4,44.385) -- (12.5,44.386) -- (12.5,44.405) -- (12.4,44.406) -- (12.4,44.768) -- (12.3,44.769) -- (12.3,44.999) -- (12.2,45.0) -- (12.2,45.257) -- (12.3,45.258) -- (12.3,45.436) -- (12.4,45.437) -- (12.4,46.147) -- (12.5,46.148) -- (12.5,46.15) -- (12.6,46.151) -- (12.6,46.335) -- (12.7,46.336) -- (12.7,46.594) -- (12.8,46.595) -- (12.8,46.704) -- (12.9,46.705) -- (12.9,47.133) -- (13.0,47.134) -- (13.0,47.56) -- (13.1,47.561) -- (13.1,47.818) -- (13.2,47.819) -- (13.2,47.878) -- (13.3,47.879) -- (13.3,48.194) -- (13.4,48.195) -- (13.4,48.321) -- (13.5,48.322) -- (13.5,49.196) -- (13.6,49.197) -- (13.6,49.327) -- (13.7,49.328) -- (13.7,49.369) -- (13.8,49.37) -- (13.8,49.673) -- (13.9,49.674) -- (13.9,49.805) -- (14.0,49.806) -- (14.0,49.873) -- (14.1,49.874) -- (14.1,50.291) -- (14.2,50.292) -- (14.2,51.133) -- (14.1,51.134) -- (14.1,51.623) -- (14.0,51.624) -- (14.0,51.709) -- (14.1,51.71) -- (14.1,52.308) -- (14.0,52.309) -- (14.0,52.33) -- (13.9,52.331) -- (13.9,52.608) -- (14.0,52.609) -- (14.0,52.797) -- (14.1,52.798) -- (14.1,53.335) -- (14.2,53.336) -- (14.2,53.986) -- (14.3,53.987) -- (14.3,54.024) -- (14.2,54.025) -- (14.2,54.213) -- (14.3,54.214) -- (14.3,54.539) -- (14.4,54.54) -- (14.4,54.868) -- (14.5,54.869) -- (14.5,54.906) -- (14.4,54.907) -- (14.4,55.24) -- (14.5,55.241) -- (14.5,55.709) -- (14.6,55.71) -- (14.6,55.77) -- (14.5,55.771) -- (14.5,56.767) -- (14.4,56.768) -- (14.4,57.391) -- (14.5,57.392) -- (14.5,57.793) -- (14.6,57.794) -- (14.6,57.981) -- (14.7,57.982) -- (14.7,58.091) -- (14.8,58.092) -- (14.8,58.166) -- (14.9,58.167) -- (14.9,58.35) -- (15.0,58.351) -- (15.0,58.69) -- (14.9,58.691) -- (14.9,58.904) -- (14.8,58.905) -- (14.8,59.267) -- (14.7,59.268) -- (14.7,60.16) -- (14.8,60.161) -- (14.8,60.661) -- (14.9,60.662) -- (14.9,60.871) -- (14.8,60.872) -- (14.8,61.003) -- (14.9,61.004) -- (14.9,61.528) -- (14.8,61.529) -- (14.8,61.785) -- (14.7,61.786) -- (14.7,62.312) -- (14.8,62.313) -- (14.8,62.948) -- (14.9,62.949) -- (14.9,62.951) -- (15.0,62.952) -- (15.0,63.407) -- (15.1,63.408) -- (15.1,63.562) -- (15.2,63.563) -- (15.2,64.16) -- (15.1,64.161) -- (15.1,64.588) -- (15.0,64.589) -- (15.0,64.7) -- (15.1,64.701) -- (15.1,64.873) -- (15.2,64.874) -- (15.2,65.315) -- (15.1,65.316) -- (15.1,65.894) -- (15.2,65.895) -- (15.2,65.94) -- (15.1,65.941) -- (15.1,66.536) -- (15.2,66.537) -- (15.2,66.786) -- (15.3,66.787) -- (15.3,66.843) -- (15.4,66.844) -- (15.4,67.416) -- (15.5,67.417) -- (15.5,67.943) -- (15.6,67.944) -- (15.6,68.147) -- (15.7,68.148) -- (15.7,68.172) -- (15.8,68.173) -- (15.8,68.502) -- (15.9,68.503) -- (15.9,69.121) -- (16.0,69.122) -- (16.0,69.218) -- (15.9,69.219) -- (15.9,69.693) -- (16.0,69.694) -- (16.0,70.119) -- (16.1,70.12) -- (16.1,70.391) -- (16.2,70.392) -- (16.2,70.558) -- (16.3,70.559) -- (16.3,70.775) -- (16.4,70.776) -- (16.4,71.312) -- (16.3,71.313) -- (16.3,71.596) -- (16.2,71.597) -- (16.2,71.893) -- (16.3,71.894) -- (16.3,72.04) -- (16.4,72.041) -- (16.4,72.393) -- (16.5,72.394) -- (16.5,72.749) -- (16.6,72.75) -- (16.6,72.83) -- (16.7,72.831) -- (16.7,73.077) -- (16.8,73.078) -- (16.8,73.449) -- (16.9,73.45) -- (16.9,73.819) -- (17.0,73.82) -- (17.0,74.075) -- (17.1,74.076) -- (17.1,74.44) -- (17.2,74.441) -- (17.2,74.908) -- (17.1,74.909) -- (17.1,75.602) -- (17.2,75.603) -- (17.2,75.828) -- (17.1,75.829) -- (17.1,76.866) -- (17.2,76.867) -- (17.2,76.869) -- (17.3,76.87) -- (17.3,77.101) -- (17.4,77.102) -- (17.4,77.473) -- (17.5,77.474) -- (17.5,77.548) -- (17.6,77.549) -- (17.6,78.067) -- (17.7,78.068) -- (17.7,78.35) -- (17.8,78.351) -- (17.8,78.663) -- (17.7,78.664) -- (17.7,78.839) -- (17.8,78.84) -- (17.8,78.884) -- (17.9,78.885) -- (17.9,79.87) -- (18.0,79.871) -- (18.0,80.072) -- (18.1,80.073) -- (18.1,80.233) -- (18.2,80.234) -- (18.2,80.999) -- (18.3,81.0) -- (18.3,81.106) -- (18.4,81.107) -- (18.4,81.308) -- (18.5,81.309) -- (18.5,81.562) -- (18.6,81.563) -- (18.6,81.682) -- (18.7,81.683) -- (18.7,82.24) -- (18.8,82.241) -- (18.8,83.029) -- (18.7,83.03) -- (18.7,83.273) -- (18.8,83.274) -- (18.8,83.756) -- (18.7,83.757) -- (18.7,84.292) -- (18.6,84.293) -- (18.6,85.317) -- (18.7,85.318) -- (18.7,85.519) -- (18.8,85.52) -- (18.8,85.721) -- (18.9,85.722) -- (18.9,86.459) -- (19.0,86.46) -- (19.0,86.586) -- (19.1,86.587) -- (19.1,86.711) -- (19.0,86.712) -- (19.0,87.195) -- (19.1,87.196) -- (19.1,87.319) -- (19.0,87.32) -- (19.0,87.722) -- (19.1,87.723) -- (19.1,88.043) -- (19.0,88.044) -- (19.0,88.806) -- (18.9,88.807) -- (18.9,89.192) -- (19.0,89.193) -- (19.0,89.315) -- (19.1,89.316) -- (19.1,89.403) -- (19.2,89.404) -- (19.2,89.962) -- (19.3,89.963) -- (19.3,90.221) -- (19.4,90.222) -- (19.4,90.7) -- (19.5,90.701) -- (19.5,90.752) -- (19.6,90.753) -- (19.6,90.973) -- (19.7,90.974) -- (19.7,91.155) -- (19.8,91.156) -- (19.8,91.956) -- (19.9,91.957) -- (19.9,92.387) -- (20.0,92.388) -- (20.0,92.512) -- (19.9,92.513) -- (19.9,92.565) -- (20.0,92.566) -- (20.0,93.376) -- (20.1,93.377) -- (20.1,93.434) -- (20.2,93.435) -- (20.2,93.767) -- (20.1,93.768) -- (20.1,94.289) -- (20.2,94.29) -- (20.2,94.842) -- (20.3,94.843) -- (20.3,95.252) -- (20.2,95.253) -- (20.2,95.596) -- (20.3,95.597) -- (20.3,95.863) -- (20.4,95.864) -- (20.4,96.147) -- (20.5,96.148) -- (20.5,96.546) -- (20.6,96.547) -- (20.6,96.582) -- (20.5,96.583) -- (20.5,97.476) -- (20.6,97.477) -- (20.6,97.559) -- (20.7,97.56) -- (20.7,97.621) -- (20.8,97.622) -- (20.8,98.081) -- (20.9,98.082) -- (20.9,98.775) -- (21.0,98.776) -- (21.0,98.91) -- (21.1,98.911) -- (21.1,99.217) -- (21.0,99.218) -- (21.0,99.73) -- (21.1,99.731) -- (21.1,100.01) -- (21.2,100.011) -- (21.2,100.812) -- (21.1,100.813) -- (21.1,101.105) -- (21.0,101.106) -- (21.0,101.425) -- (20.9,101.426) -- (20.9,101.851) -- (21.0,101.852) -- (21.0,102.817) -- (21.1,102.818) -- (21.1,102.933) -- (21.2,102.934) -- (21.2,103.959) -- (21.3,103.96) -- (21.3,104.193) -- (21.4,104.194) -- (21.4,104.476) -- (21.3,104.477) -- (21.3,104.973) -- (21.2,104.974) -- (21.2,105.024) -- (21.3,105.025) -- (21.3,105.492) -- (21.4,105.493) -- (21.4,105.692) -- (21.5,105.693) -- (21.5,106.127) -- (21.6,106.128) -- (21.6,106.341) -- (21.7,106.342) -- (21.7,107.149) -- (21.8,107.15) -- (21.8,107.623) -- (21.9,107.624) -- (21.9,107.635) -- (22.0,107.636) -- (22.0,108.166) -- (21.9,108.167) -- (21.9,108.71) -- (22.0,108.711) -- (22.0,109.198) -- (22.1,109.199) -- (22.1,109.64) -- (22.2,109.641) -- (22.2,110.098) -- (22.3,110.099) -- (22.3,110.113) -- (22.4,110.114) -- (22.4,110.255) -- (22.3,110.256) -- (22.3,110.842) -- (22.4,110.843) -- (22.4,110.994) -- (22.5,110.995) -- (22.5,111.554) -- (22.6,111.555) -- (22.6,111.565) -- (22.7,111.566) -- (22.7,111.957) -- (22.8,111.958) -- (22.8,112.542) -- (22.9,112.543) -- (22.9,112.624) -- (23.0,112.625) -- (23.0,113.054) -- (22.9,113.055) -- (22.9,113.331) -- (23.0,113.332) -- (23.0,114.27) -- (23.1,114.271) -- (23.1,114.574) -- (23.2,114.575) -- (23.2,114.746) -- (23.3,114.747) -- (23.3,115.302) -- (23.4,115.303) -- (23.4,115.397) -- (23.5,115.398) -- (23.5,115.903) -- (23.6,115.904) -- (23.6,116.395) -- (23.7,116.396) -- (23.7,116.638) -- (23.8,116.639) -- (23.8,117.389) -- (23.7,117.39) -- (23.7,117.954) -- (23.8,117.955) -- (23.8,118.373) -- (23.7,118.374) -- (23.7,119.4) -- (23.8,119.401) -- (23.8,119.577) -- (23.7,119.578) -- (23.7,120.099) -- (23.8,120.1) -- (23.8,120.924) -- (23.9,120.925) -- (23.9,121.192) -- (24.0,121.193) -- (24.0,121.787) -- (24.1,121.788) -- (24.1,121.902) -- (24.2,121.903) -- (24.2,122.155) -- (24.3,122.156) -- (24.3,122.375) -- (24.4,122.376) -- (24.4,122.78) -- (24.3,122.781) -- (24.3,123.297) -- (24.4,123.298) -- (24.4,123.595) -- (24.5,123.596) -- (24.5,124.335) -- (24.6,124.336) -- (24.6,124.649) -- (24.7,124.65) -- (24.7,124.953) -- (24.8,124.954) -- (24.8,125.431) -- (24.9,125.432) -- (24.9,125.868) -- (24.8,125.869) -- (24.8,126.228) -- (24.9,126.229) -- (24.9,126.724) -- (24.8,126.725) -- (24.8,127.008) -- (24.9,127.009) -- (24.9,127.538) -- (25.0,127.539) -- (25.0,127.944) -- (25.1,127.945) -- (25.1,128.303) -- (25.0,128.304) -- (25.0,128.864) -- (25.1,128.865) -- (25.1,129.397) -- (25.0,129.398) -- (25.0,130.517) -- (25.1,130.518) -- (25.1,130.785) -- (25.0,130.786) -- (25.0,131.172) -- (25.1,131.173) -- (25.1,131.704) -- (25.2,131.705) -- (25.2,131.847) -- (25.3,131.848) -- (25.3,132.322) -- (25.2,132.323) -- (25.2,132.713) -- (25.1,132.714) -- (25.1,133.646) -- (25.0,133.647) -- (25.0,134.06) -- (25.1,134.061) -- (25.1,134.288) -- (25.0,134.289) -- (25.0,134.98) -- (25.1,134.981) -- (25.1,135.083) -- (25.0,135.084) -- (25.0,135.89) -- (24.9,135.891) -- (24.9,136.475) -- (25.0,136.476) -- (25.0,136.814) -- (24.9,136.815) -- (24.9,137.093) -- (25.0,137.094) -- (25.0,138.042) -- (25.1,138.043) -- (25.1,138.764) -- (25.0,138.765) -- (25.0,139.364) -- (25.1,139.365) -- (25.1,139.548) -- (25.0,139.549) -- (25.0,139.886) -- (25.1,139.887) -- (25.1,140.042) -- (25.2,140.043) -- (25.2,140.253) -- (25.3,140.254) -- (25.3,140.358) -- (25.4,140.359) -- (25.4,140.602) -- (25.5,140.603) -- (25.5,140.618) -- (25.6,140.619) -- (25.6,141.651) -- (25.7,141.652) -- (25.7,141.838) -- (25.8,141.839) -- (25.8,142.032) -- (25.9,142.033) -- (25.9,143.041) -- (26.0,143.042) -- (26.0,143.52) -- (26.1,143.521) -- (26.1,143.969) -- (26.2,143.97) -- (26.2,144.291) -- (26.3,144.292) -- (26.3,144.621) -- (26.4,144.622) -- (26.4,144.938) -- (26.5,144.939) -- (26.5,145.658) -- (26.6,145.659) -- (26.6,145.757) -- (26.5,145.758) -- (26.5,145.816) -- (26.6,145.817) -- (26.6,146.613) -- (26.7,146.614) -- (26.7,146.644) -- (26.8,146.645) -- (26.8,147.357) -- (26.9,147.358) -- (26.9,148.108) -- (26.8,148.109) -- (26.8,148.481) -- (26.9,148.482) -- (26.9,149.447) -- (26.8,149.448) -- (26.8,149.891) -- (26.7,149.892) -- (26.7,150.098) -- (26.6,150.099) -- (26.6,150.173) -- (26.7,150.174) -- (26.7,151.176) -- (26.6,151.177) -- (26.6,151.311) -- (26.7,151.312) -- (26.7,153.261) -- (26.8,153.262) -- (26.8,153.654) -- (26.9,153.655) -- (26.9,153.983) -- (26.8,153.984) -- (26.8,154.143) -- (26.9,154.144) -- (26.9,155.169) -- (26.8,155.17) -- (26.8,155.421) -- (26.9,155.422) -- (26.9,155.674) -- (26.8,155.675) -- (26.8,156.476) -- (26.7,156.477) -- (26.7,156.898) -- (26.8,156.899) -- (26.8,157.821) -- (26.9,157.822) -- (26.9,158.092) -- (26.8,158.093) -- (26.8,158.914) -- (26.9,158.915) -- (26.9,159.304) -- (27.0,159.305) -- (27.0,160.156) -- (27.1,160.157) -- (27.1,160.638) -- (27.0,160.639) -- (27.0,160.781) -- (27.1,160.782) -- (27.1,160.785) -- (27.2,160.786) -- (27.2,161.012) -- (27.3,161.013) -- (27.3,161.663) -- (27.4,161.664) -- (27.4,162.346) -- (27.5,162.347) -- (27.5,162.828) -- (27.6,162.829) -- (27.6,163.024) -- (27.7,163.025) -- (27.7,163.071) -- (27.8,163.072) -- (27.8,163.854) -- (27.7,163.855) -- (27.7,164.495) -- (27.8,164.496) -- (27.8,165.001) -- (27.7,165.002) -- (27.7,166.014) -- (27.8,166.015) -- (27.8,166.334) -- (27.9,166.335) -- (27.9,166.695) -- (28.0,166.696) -- (28.0,166.784) -- (28.1,166.785) -- (28.1,167.347) -- (28.2,167.348) -- (28.2,167.494) -- (28.3,167.495) -- (28.3,167.739) -- (28.2,167.74) -- (28.2,168.161) -- (28.1,168.162) -- (28.1,168.817) -- (28.0,168.818) -- (28.0,169.551) -- (27.9,169.552) -- (27.9,171.028) -- (27.8,171.029) -- (27.8,171.1) -- (27.7,171.101) -- (27.7,171.625) -- (27.8,171.626) -- (27.8,172.079) -- (27.9,172.08) -- (27.9,172.363) -- (28.0,172.364) -- (28.0,173.042) -- (27.9,173.043) -- (27.9,173.605) -- (28.0,173.606) -- (28.0,173.812) -- (28.1,173.813) -- (28.1,174.182) -- (28.2,174.183) -- (28.2,174.782) -- (28.3,174.783) -- (28.3,175.381) -- (28.4,175.382) -- (28.4,175.471) -- (28.5,175.472) -- (28.5,175.784) -- (28.6,175.785) -- (28.6,175.973) -- (28.7,175.974) -- (28.7,176.865) -- (28.6,176.866) -- (28.6,177.369) -- (28.7,177.37) -- (28.7,177.841) -- (28.6,177.842) -- (28.6,178.46) -- (28.7,178.461) -- (28.7,178.987) -- (28.6,178.988) -- (28.6,179.613) -- (28.7,179.614) -- (28.7,179.971) -- (28.8,179.972) -- (28.8,180.359) -- (28.9,180.36) -- (28.9,180.626) -- (28.8,180.627) -- (28.8,181.209) -- (28.7,181.21) -- (28.7,181.482) -- (28.8,181.483) -- (28.8,181.99) -- (28.9,181.991) -- (28.9,182.156) -- (29.0,182.157) -- (29.0,182.795) -- (29.1,182.796) -- (29.1,183.27) -- (29.2,183.271) -- (29.2,184.072) -- (29.1,184.073) -- (29.1,184.792) -- (29.2,184.793) -- (29.2,185.3) -- (29.3,185.301) -- (29.3,185.667) -- (29.4,185.668) -- (29.4,186.659) -- (29.5,186.66) -- (29.5,187.379) -- (29.4,187.38) -- (29.4,187.606) -- (29.3,187.607) -- (29.3,187.862) -- (29.4,187.863) -- (29.4,188.144) -- (29.5,188.145) -- (29.5,189.492) -- (29.6,189.493) -- (29.6,189.495) -- (29.7,189.496) -- (29.7,189.777) -- (29.8,189.778) -- (29.8,189.788) -- (29.9,189.789) -- (29.9,190.03) -- (30.0,190.031) -- (30.0,190.822) -- (29.9,190.823) -- (29.9,191.671) -- (30.0,191.672) -- (30.0,192.043) -- (30.1,192.044) -- (30.1,192.436) -- (30.2,192.437) -- (30.2,193.303) -- (30.3,193.304) -- (30.3,193.419) -- (30.4,193.42) -- (30.4,193.738) -- (30.3,193.739) -- (30.3,194.334) -- (30.4,194.335) -- (30.4,195.469) -- (30.3,195.47) -- (30.3,195.52) -- (30.2,195.521) -- (30.2,196.271) -- (30.3,196.272) -- (30.3,197.816) -- (30.2,197.817) -- (30.2,198.258) -- (30.3,198.259) -- (30.3,198.856) -- (30.4,198.857) -- (30.4,199.13) -- (30.3,199.131) -- (30.3,199.25) -- (30.4,199.251) -- (30.4,199.631) -- (30.5,199.632) -- (30.5,199.87) -- (30.6,199.871) -- (30.6,200.475) -- (30.5,200.476) -- (30.5,200.836) -- (30.6,200.837) -- (30.6,201.11) -- (30.7,201.111) -- (30.7,201.569) -- (30.8,201.57) -- (30.8,202.273) -- (30.9,202.274) -- (30.9,202.577) -- (31.0,202.578) -- (31.0,202.637) -- (31.1,202.638) -- (31.1,203.123) -- (31.0,203.124) -- (31.0,203.642) -- (30.9,203.643) -- (30.9,203.957) -- (31.0,203.958) -- (31.0,204.926) -- (30.9,204.927) -- (30.9,205.275) -- (30.8,205.276) -- (30.8,206.05) -- (30.7,206.051) -- (30.7,206.477) -- (30.8,206.478) -- (30.8,206.995) -- (30.7,206.996) -- (30.7,207.448) -- (30.8,207.449) -- (30.8,207.716) -- (30.9,207.717) -- (30.9,208.457) -- (30.8,208.458) -- (30.8,208.671) -- (30.7,208.672) -- (30.7,209.975) -- (30.8,209.976) -- (30.8,210.821) -- (30.9,210.822) -- (30.9,211.394) -- (31.0,211.395) -- (31.0,211.48) -- (31.1,211.481) -- (31.1,212.289) -- (31.2,212.29) -- (31.2,213.33) -- (31.3,213.331) -- (31.3,213.388) -- (31.4,213.389) -- (31.4,213.465) -- (31.3,213.466) -- (31.3,213.858) -- (31.4,213.859) -- (31.4,214.096) -- (31.5,214.097) -- (31.5,215.226) -- (31.4,215.227) -- (31.4,215.383) -- (31.5,215.384) -- (31.5,217.207) -- (31.6,217.208) -- (31.6,217.425) -- (31.7,217.426) -- (31.7,217.429) -- (31.8,217.43) -- (31.8,217.458) -- (31.9,217.459) -- (31.9,217.927) -- (32.0,217.928) -- (32.0,218.374) -- (32.1,218.375) -- (32.1,218.583) -- (32.2,218.584) -- (32.2,218.654) -- (32.3,218.655) -- (32.3,219.007) -- (32.4,219.008) -- (32.4,219.824) -- (32.5,219.825) -- (32.5,219.882) -- (32.6,219.883) -- (32.6,220.772) -- (32.7,220.773) -- (32.7,221.147) -- (32.8,221.148) -- (32.8,221.385) -- (32.9,221.386) -- (32.9,221.956) -- (33.0,221.957) -- (33.0,222.218) -- (33.1,222.219) -- (33.1,222.281) -- (33.2,222.282) -- (33.2,223.307) -- (33.3,223.308) -- (33.3,223.725) -- (33.2,223.726) -- (33.2,224.505) -- (33.3,224.506) -- (33.3,225.168) -- (33.4,225.169) -- (33.4,225.235) -- (33.5,225.236) -- (33.5,225.788) -- (33.6,225.789) -- (33.6,226.266) -- (33.7,226.267) -- (33.7,226.629) -- (33.8,226.63) -- (33.8,227.173) -- (33.9,227.174) -- (33.9,227.944) -- (34.0,227.945) -- (34.0,228.784) -- (33.9,228.785) -- (33.9,229.073) -- (34.0,229.074) -- (34.0,230.094) -- (34.1,230.095) -- (34.1,230.725) -- (34.2,230.726) -- (34.2,230.761) -- (34.3,230.762) -- (34.3,230.779) -- (34.4,230.78) -- (34.4,231.532) -- (34.5,231.533) -- (34.5,232.364) -- (34.4,232.365) -- (34.4,233.064) -- (34.5,233.065) -- (34.5,233.211) -- (34.6,233.212) -- (34.6,233.508) -- (34.7,233.509) -- (34.7,233.574) -- (34.8,233.575) -- (34.8,233.665) -- (34.9,233.666) -- (34.9,234.544) -- (35.0,234.545) -- (35.0,235.746) -- (35.1,235.747) -- (35.1,236.155) -- (35.2,236.156) -- (35.2,236.353) -- (35.3,236.354) -- (35.3,236.504) -- (35.4,236.505) -- (35.4,236.729) -- (35.5,236.73) -- (35.5,237.398) -- (35.4,237.399) -- (35.4,237.634) -- (35.5,237.635) -- (35.5,237.801) -- (35.4,237.802) -- (35.4,238.35) -- (35.5,238.351) -- (35.5,238.847) -- (35.6,238.848) -- (35.6,239.657) -- (35.7,239.658) -- (35.7,239.861) -- (35.8,239.862) -- (35.8,239.922) -- (35.9,239.923) -- (35.9,240.589) -- (36.0,240.59) -- (36.0,240.885) -- (36.1,240.886) -- (36.1,241.33) -- (36.2,241.331) -- (36.2,242.31) -- (36.3,242.311) -- (36.3,243.457) -- (36.4,243.458) -- (36.4,243.462) -- (36.5,243.463) -- (36.5,244.13) -- (36.6,244.131) -- (36.6,244.591) -- (36.5,244.592) -- (36.5,244.738) -- (36.6,244.739) -- (36.6,245.251) -- (36.7,245.252) -- (36.7,246.32) -- (36.8,246.321) -- (36.8,246.619) -- (36.9,246.62) -- (36.9,247.302) -- (36.8,247.303) -- (36.8,247.396) -- (36.7,247.397) -- (36.7,248.046) -- (36.6,248.047) -- (36.6,248.591) -- (36.5,248.592) -- (36.5,249.151) -- (36.4,249.152) -- (36.4,249.498) -- (36.5,249.499) -- (36.5,249.624) -- (36.6,249.625) -- (36.6,249.933) -- (36.7,249.934) -- (36.7,250.828) -- (36.6,250.829) -- (36.6,251.035) -- (36.7,251.036) -- (36.7,251.976) -- (36.8,251.977) -- (36.8,252.061) -- (36.9,252.062) -- (36.9,252.268) -- (37.0,252.269) -- (37.0,253.007) -- (37.1,253.008) -- (37.1,253.84) -- (37.2,253.841) -- (37.2,254.147) -- (37.3,254.148) -- (37.3,254.712) -- (37.4,254.713) -- (37.4,254.904) -- (37.5,254.905) -- (37.5,255.082) -- (37.6,255.083) -- (37.6,255.969) -- (37.5,255.97) -- (37.5,256.858) -- (37.6,256.859) -- (37.6,256.935) -- (37.7,256.936) -- (37.7,258.121) -- (37.8,258.122) -- (37.8,258.192) -- (37.9,258.193) -- (37.9,259.036) -- (37.8,259.037) -- (37.8,259.507) -- (37.9,259.508) -- (37.9,259.978) -- (38.0,259.979) -- (38.0,260.072) -- (38.1,260.073) -- (38.1,260.543) -- (38.2,260.544) -- (38.2,261.188) -- (38.1,261.189) -- (38.1,261.51) -- (38.2,261.511) -- (38.2,262.315) -- (38.3,262.316) -- (38.3,262.936) -- (38.2,262.937) -- (38.2,263.143) -- (38.1,263.144) -- (38.1,263.791) -- (38.0,263.792) -- (38.0,264.997) -- (38.1,264.998) -- (38.1,265.165) -- (38.0,265.166) -- (38.0,265.627) -- (38.1,265.628) -- (38.1,266.316) -- (38.2,266.317) -- (38.2,266.927) -- (38.1,266.928) -- (38.1,267.655) -- (38.2,267.656) -- (38.2,267.753) -- (38.1,267.754) -- (38.1,267.877) -- (38.2,267.878) -- (38.2,268.741) -- (38.3,268.742) -- (38.3,268.868) -- (38.4,268.869) -- (38.4,269.782) -- (38.3,269.783) -- (38.3,270.498) -- (38.2,270.499) -- (38.2,270.804) -- (38.3,270.805) -- (38.3,271.009) -- (38.4,271.01) -- (38.4,271.447) -- (38.5,271.448) -- (38.5,271.811) -- (38.6,271.812) -- (38.6,272.12) -- (38.7,272.121) -- (38.7,272.295) -- (38.8,272.296) -- (38.8,273.673) -- (38.9,273.674) -- (38.9,274.941) -- (39.0,274.942) -- (39.0,275.158) -- (39.1,275.159) -- (39.1,275.319) -- (39.2,275.32) -- (39.2,276.314) -- (39.1,276.315) -- (39.1,276.378) -- (39.0,276.379) -- (39.0,277.668) -- (39.1,277.669) -- (39.1,277.823) -- (39.2,277.824) -- (39.2,277.857) -- (39.3,277.858) -- (39.3,278.155) -- (39.4,278.156) -- (39.4,278.788) -- (39.5,278.789) -- (39.5,278.829) -- (39.6,278.83) -- (39.6,279.222) -- (39.7,279.223) -- (39.7,279.746) -- (39.8,279.747) -- (39.8,279.836) -- (39.9,279.837) -- (39.9,281.235) -- (40.0,281.236) -- (40.0,281.454) -- (39.9,281.455) -- (39.9,281.633) -- (39.8,281.634) -- (39.8,282.205) -- (39.9,282.206) -- (39.9,282.712) -- (39.8,282.713) -- (39.8,283.761) -- (39.7,283.762) -- (39.7,284.719) -- (39.6,284.72) -- (39.6,284.84) -- (39.7,284.841) -- (39.7,285.377) -- (39.6,285.378) -- (39.6,285.85) -- (39.7,285.851) -- (39.7,286.005) -- (39.8,286.006) -- (39.8,286.242) -- (39.9,286.243) -- (39.9,287.291) -- (40.0,287.292) -- (40.0,287.976) -- (40.1,287.977) -- (40.1,288.338) -- (40.2,288.339) -- (40.2,288.593) -- (40.3,288.594) -- (40.3,289.019) -- (40.4,289.02) -- (40.4,289.462) -- (40.5,289.463) -- (40.5,289.807) -- (40.6,289.808) -- (40.6,290.011) -- (40.7,290.012) -- (40.7,290.447) -- (40.8,290.448) -- (40.8,292.018) -- (40.9,292.019) -- (40.9,292.092) -- (41.0,292.093) -- (41.0,292.349) -- (41.1,292.35) -- (41.1,293.136) -- (41.2,293.137) -- (41.2,293.313) -- (41.3,293.314) -- (41.3,293.797) -- (41.4,293.798) -- (41.4,294.531) -- (41.3,294.532) -- (41.3,294.935) -- (41.4,294.936) -- (41.4,295.149) -- (41.5,295.15) -- (41.5,295.945) -- (41.4,295.946) -- (41.4,296.159) -- (41.3,296.16) -- (41.3,296.359) -- (41.4,296.36) -- (41.4,297.036) -- (41.5,297.037) -- (41.5,297.309) -- (41.6,297.31) -- (41.6,297.852) -- (41.7,297.853) -- (41.7,298.459) -- (41.8,298.46) -- (41.8,299.272) -- (41.9,299.273) -- (41.9,300.209) -- (42.0,300.21) -- (42.0,300.672) -- (41.9,300.673) -- (41.9,301.202) -- (42.0,301.203) -- (42.0,301.566) -- (42.1,301.567) -- (42.1,301.714) -- (42.2,301.715) -- (42.2,302.056) -- (42.3,302.057) -- (42.3,302.713) -- (42.4,302.714) -- (42.4,302.721) -- (42.5,302.722) -- (42.5,303.089) -- (42.6,303.09) -- (42.6,303.259) -- (42.7,303.26) -- (42.7,304.188) -- (42.8,304.189) -- (42.8,304.989) -- (42.7,304.99) -- (42.7,305.577) -- (42.8,305.578) -- (42.8,305.936) -- (42.9,305.937) -- (42.9,306.625) -- (43.0,306.626) -- (43.0,306.931) -- (42.9,306.932) -- (42.9,307.243) -- (43.0,307.244) -- (43.0,307.676) -- (42.9,307.677) -- (42.9,308.136) -- (43.0,308.137) -- (43.0,308.268) -- (43.1,308.269) -- (43.1,309.931) -- (43.0,309.932) -- (43.0,310.432) -- (43.1,310.433) -- (43.1,310.491) -- (43.2,310.492) -- (43.2,310.962) -- (43.3,310.963) -- (43.3,311.398) -- (43.4,311.399) -- (43.4,312.201) -- (43.5,312.202) -- (43.5,312.909) -- (43.6,312.91) -- (43.6,313.785) -- (43.5,313.786) -- (43.5,314.047) -- (43.6,314.048) -- (43.6,314.105) -- (43.7,314.106) -- (43.7,314.522) -- (43.8,314.523) -- (43.8,314.726) -- (43.9,314.727) -- (43.9,314.833) -- (44.0,314.834) -- (44.0,315.476) -- (44.1,315.477) -- (44.1,315.512) -- (44.2,315.513) -- (44.2,316.538) -- (44.3,316.539) -- (44.3,317.278) -- (44.4,317.279) -- (44.4,317.639) -- (44.5,317.64) -- (44.5,317.834) -- (44.4,317.835) -- (44.4,318.023) -- (44.5,318.024) -- (44.5,318.573) -- (44.6,318.574) -- (44.6,318.959) -- (44.7,318.96) -- (44.7,319.413) -- (44.8,319.414) -- (44.8,319.603) -- (44.9,319.604) -- (44.9,320.582) -- (45.0,320.583) -- (45.0,320.815) -- (44.9,320.816) -- (44.9,320.939) -- (44.8,320.94) -- (44.8,321.95) -- (44.9,321.951) -- (44.9,322.374) -- (45.0,322.375) -- (45.0,322.809) -- (45.1,322.81) -- (45.1,323.331) -- (45.0,323.332) -- (45.0,325.489) -- (45.1,325.49) -- (45.1,325.53) -- (45.2,325.531) -- (45.2,325.811) -- (45.3,325.812) -- (45.3,326.119) -- (45.4,326.12) -- (45.4,326.45) -- (45.5,326.451) -- (45.5,326.595) -- (45.6,326.596) -- (45.6,327.395) -- (45.7,327.396) -- (45.7,327.935) -- (45.8,327.936) -- (45.8,328.266) -- (45.9,328.267) -- (45.9,328.551) -- (46.0,328.552) -- (46.0,329.172) -- (46.1,329.173) -- (46.1,329.204) -- (46.2,329.205) -- (46.2,330.098) -- (46.3,330.099) -- (46.3,330.822) -- (46.2,330.823) -- (46.2,330.961) -- (46.3,330.962) -- (46.3,331.288) -- (46.4,331.289) -- (46.4,332.045) -- (46.5,332.046) -- (46.5,332.215) -- (46.6,332.216) -- (46.6,332.478) -- (46.7,332.479) -- (46.7,332.952) -- (46.8,332.953) -- (46.8,333.765) -- (46.9,333.766) -- (46.9,333.955) -- (46.8,333.956) -- (46.8,335.002) -- (46.7,335.003) -- (46.7,335.057) -- (46.6,335.058) -- (46.6,335.266) -- (46.7,335.267) -- (46.7,336.215) -- (46.6,336.216) -- (46.6,337.72) -- (46.7,337.721) -- (46.7,337.892) -- (46.6,337.893) -- (46.6,338.388) -- (46.5,338.389) -- (46.5,339.276) -- (46.6,339.277) -- (46.6,339.714) -- (46.5,339.715) -- (46.5,339.806) -- (46.6,339.807) -- (46.6,340.332) -- (46.7,340.333) -- (46.7,340.458) -- (46.8,340.459) -- (46.8,341.458) -- (46.9,341.459) -- (46.9,341.722) -- (47.0,341.723) -- (47.0,341.907) -- (47.1,341.908) -- (47.1,342.179) -- (47.2,342.18) -- (47.2,342.874) -- (47.3,342.875) -- (47.3,343.515) -- (47.4,343.516) -- (47.4,344.112) -- (47.3,344.113) -- (47.3,344.629) -- (47.4,344.63) -- (47.4,344.74) -- (47.5,344.741) -- (47.5,345.116) -- (47.6,345.117) -- (47.6,345.313) -- (47.7,345.314) -- (47.7,345.531) -- (47.8,345.532) -- (47.8,345.667) -- (47.9,345.668) -- (47.9,346.829) -- (48.0,346.83) -- (48.0,346.996) -- (48.1,346.997) -- (48.1,347.407) -- (48.2,347.408) -- (48.2,348.004) -- (48.3,348.005) -- (48.3,348.597) -- (48.2,348.598) -- (48.2,349.009) -- (48.1,349.01) -- (48.1,349.104) -- (48.0,349.105) -- (48.0,349.966) -- (47.9,349.967) -- (47.9,351.634) -- (47.8,351.635) -- (47.8,352.22) -- (47.7,352.221) -- (47.7,352.548) -- (47.8,352.549) -- (47.8,352.781) -- (47.7,352.782) -- (47.7,352.851) -- (47.8,352.852) -- (47.8,353.717) -- (47.7,353.718) -- (47.7,354.172) -- (47.8,354.173) -- (47.8,354.68) -- (47.9,354.681) -- (47.9,354.826) -- (48.0,354.827) -- (48.0,355.317) -- (48.1,355.318) -- (48.1,355.653) -- (48.2,355.654) -- (48.2,356.691) -- (48.1,356.692) -- (48.1,356.864) -- (48.2,356.865) -- (48.2,357.712) -- (48.3,357.713) -- (48.3,358.289) -- (48.2,358.29) -- (48.2,358.605) -- (48.1,358.606) -- (48.1,358.938) -- (48.2,358.939) -- (48.2,359.312) -- (48.3,359.313) -- (48.3,359.513) -- (48.4,359.514) -- (48.4,360.882) -- (48.5,360.883) -- (48.5,361.168) -- (48.6,361.169) -- (48.6,361.579) -- (48.7,361.58) -- (48.7,361.711) -- (48.8,361.712) -- (48.8,362.632) -- (48.7,362.633) -- (48.7,363.154) -- (48.6,363.155) -- (48.6,363.966) -- (48.7,363.967) -- (48.7,364.385) -- (48.6,364.386) -- (48.6,364.968) -- (48.7,364.969) -- (48.7,365.078) -- (48.8,365.079) -- (48.8,365.857) -- (48.7,365.858) -- (48.7,366.197) -- (48.8,366.198) -- (48.8,366.618) -- (48.9,366.619) -- (48.9,366.942) -- (49.0,366.943) -- (49.0,367.036) -- (49.1,367.037) -- (49.1,367.258) -- (49.2,367.259) -- (49.2,368.389) -- (49.1,368.39) -- (49.1,368.433) -- (49.0,368.434) -- (49.0,368.689) -- (49.1,368.69) -- (49.1,369.379) -- (49.0,369.38) -- (49.0,370.581) -- (49.1,370.582) -- (49.1,371.295) -- (49.2,371.296) -- (49.2,371.331) -- (49.3,371.332) -- (49.3,371.558) -- (49.4,371.559) -- (49.4,371.785) -- (49.5,371.786) -- (49.5,371.848) -- (49.6,371.849) -- (49.6,372.134) -- (49.5,372.135) -- (49.5,372.758) -- (49.6,372.759) -- (49.6,373.305) -- (49.7,373.306) -- (49.7,373.363) -- (49.8,373.364) -- (49.8,373.608) -- (49.9,373.609) -- (49.9,374.147) -- (49.8,374.148) -- (49.8,374.916) -- (49.9,374.917) -- (49.9,375.695) -- (50.0,375.696) -- (50.0,375.732) -- (50.1,375.733) -- (50.1,376.351) -- (50.2,376.352) -- (50.2,377.172) -- (50.1,377.173) -- (50.1,377.645) -- (50.0,377.646) -- (50.0,377.782) -- (50.1,377.783) -- (50.1,378.166) -- (50.2,378.167) -- (50.2,378.492) -- (50.1,378.493) -- (50.1,378.846) -- (50.2,378.847) -- (50.2,379.115) -- (50.3,379.116) -- (50.3,379.368) -- (50.4,379.369) -- (50.4,379.973) -- (50.5,379.974) -- (50.5,380.649) -- (50.6,380.65) -- (50.6,381.161) -- (50.5,381.162) -- (50.5,381.585) -- (50.6,381.586) -- (50.6,382.104) -- (50.7,382.105) -- (50.7,382.215) -- (50.6,382.216) -- (50.6,382.949) -- (50.7,382.95) -- (50.7,383.471) -- (50.8,383.472) -- (50.8,384.339) -- (50.9,384.34) -- (50.9,384.635) -- (51.0,384.636) -- (51.0,385.014) -- (51.1,385.015) -- (51.1,385.361) -- (51.2,385.362) -- (51.2,385.816) -- (51.3,385.817) -- (51.3,386.533) -- (51.2,386.534) -- (51.2,386.586) -- (51.1,386.587) -- (51.1,387.216) -- (51.0,387.217) -- (51.0,387.361) -- (51.1,387.362) -- (51.1,387.787) -- (51.0,387.788) -- (51.0,389.354) -- (50.9,389.355) -- (50.9,389.439) -- (50.8,389.44) -- (50.8,389.714) -- (50.7,389.715) -- (50.7,390.449) -- (50.8,390.45) -- (50.8,390.923) -- (50.7,390.924) -- (50.7,391.347) -- (50.6,391.348) -- (50.6,391.917) -- (50.5,391.918) -- (50.5,392.052) -- (50.6,392.053) -- (50.6,392.66) -- (50.7,392.661) -- (50.7,392.945) -- (50.8,392.946) -- (50.8,393.328) -- (50.7,393.329) -- (50.7,393.694) -- (50.8,393.695) -- (50.8,394.227) -- (50.7,394.228) -- (50.7,395.034) -- (50.8,395.035) -- (50.8,395.296) -- (50.9,395.297) -- (50.9,395.918) -- (50.8,395.919) -- (50.8,396.172) -- (50.7,396.173) -- (50.7,396.726) -- (50.6,396.727) -- (50.6,396.773) -- (50.7,396.774) -- (50.7,397.035) -- (50.8,397.036) -- (50.8,397.655) -- (50.9,397.656) -- (50.9,398.179) -- (51.0,398.18) -- (51.0,398.972) -- (51.1,398.973) -- (51.1,399.353) -- (51.2,399.354) -- (51.2,399.538) -- (51.3,399.539) -- (51.3,399.965) -- (51.4,399.966) -- (51.4,400.019) -- (51.5,400.02) -- (51.5,400.589) -- (51.4,400.59) -- (51.4,401.09) -- (51.3,401.091) -- (51.3,401.813) -- (51.4,401.814) -- (51.4,402.448) -- (51.3,402.449) -- (51.3,403.155) -- (51.2,403.156) -- (51.2,403.336) -- (51.3,403.337) -- (51.3,403.805) -- (51.2,403.806) -- (51.2,404.414) -- (51.1,404.415) -- (51.1,404.568) -- (51.0,404.569) -- (51.0,405.058) -- (51.1,405.059) -- (51.1,405.123) -- (51.2,405.124) -- (51.2,405.539) -- (51.3,405.54) -- (51.3,406.207) -- (51.4,406.208) -- (51.4,406.214) -- (51.5,406.215) -- (51.5,406.684) -- (51.6,406.685) -- (51.6,406.917) -- (51.7,406.918) -- (51.7,407.362) -- (51.8,407.363) -- (51.8,408.197) -- (51.7,408.198) -- (51.7,408.465) -- (51.8,408.466) -- (51.8,409.486) -- (51.9,409.487) -- (51.9,409.882) -- (52.0,409.883) -- (52.0,409.972) -- (52.1,409.973) -- (52.1,410.349) -- (52.0,410.35) -- (52.0,410.794) -- (51.9,410.795) -- (51.9,411.429) -- (52.0,411.43) -- (52.0,412.289) -- (52.1,412.29) -- (52.1,412.396) -- (52.2,412.397) -- (52.2,412.506) -- (52.3,412.507) -- (52.3,413.005) -- (52.4,413.006) -- (52.4,413.847) -- (52.5,413.848) -- (52.5,413.967) -- (52.6,413.968) -- (52.6,414.213) -- (52.7,414.214) -- (52.7,414.367) -- (52.6,414.368) -- (52.6,414.589) -- (52.5,414.59) -- (52.5,415.13) -- (52.6,415.131) -- (52.6,415.692) -- (52.7,415.693) -- (52.7,416.609) -- (52.8,416.61) -- (52.8,416.72) -- (52.9,416.721) -- (52.9,417.087) -- (52.8,417.088) -- (52.8,417.734) -- (52.9,417.735) -- (52.9,418.007) -- (53.0,418.008) -- (53.0,418.483) -- (52.9,418.484) -- (52.9,419.204) -- (52.8,419.205) -- (52.8,419.237) -- (52.7,419.238) -- (52.7,420.025) -- (52.8,420.026) -- (52.8,420.245) -- (52.9,420.246) -- (52.9,421.051) -- (52.8,421.052) -- (52.8,421.458) -- (52.9,421.459) -- (52.9,421.937) -- (52.8,421.938) -- (52.8,422.092) -- (52.9,422.093) -- (52.9,422.459) -- (52.8,422.46) -- (52.8,422.767) -- (52.9,422.768) -- (52.9,422.895) -- (52.8,422.896) -- (52.8,423.354) -- (52.7,423.355) -- (52.7,424.383) -- (52.8,424.384) -- (52.8,424.549) -- (52.7,424.55) -- (52.7,424.814) -- (52.6,424.815) -- (52.6,425.681) -- (52.7,425.682) -- (52.7,426.036) -- (52.8,426.037) -- (52.8,426.067) -- (52.9,426.068) -- (52.9,426.937) -- (53.0,426.938) -- (53.0,427.144) -- (53.1,427.145) -- (53.1,427.278) -- (53.2,427.279) -- (53.2,427.587) -- (53.3,427.588) -- (53.3,428.108) -- (53.2,428.109) -- (53.2,429.121) -- (53.3,429.122) -- (53.3,429.194) -- (53.2,429.195) -- (53.2,429.502) -- (53.1,429.503) -- (53.1,429.72) -- (53.0,429.721) -- (53.0,430.411) -- (52.9,430.412) -- (52.9,430.9) -- (52.8,430.901) -- (52.8,431.307) -- (52.9,431.308) -- (52.9,431.495) -- (53.0,431.496) -- (53.0,431.608) -- (53.1,431.609) -- (53.1,431.862) -- (53.2,431.863) -- (53.2,432.492) -- (53.3,432.493) -- (53.3,432.526) -- (53.2,432.527) -- (53.2,432.541) -- (53.1,432.542) -- (53.1,433.467) -- (53.0,433.468) -- (53.0,433.712) -- (52.9,433.713) -- (52.9,433.882) -- (53.0,433.883) -- (53.0,434.285) -- (52.9,434.286) -- (52.9,434.861) -- (53.0,434.862) -- (53.0,435.033) -- (53.1,435.034) -- (53.1,435.047) -- (53.2,435.048) -- (53.2,436.039) -- (53.3,436.04) -- (53.3,436.445) -- (53.2,436.446) -- (53.2,436.653) -- (53.1,436.654) -- (53.1,437.023) -- (53.2,437.024) -- (53.2,437.389) -- (53.3,437.39) -- (53.3,438.272) -- (53.4,438.273) -- (53.4,438.502) -- (53.5,438.503) -- (53.5,438.92) -- (53.6,438.921) -- (53.6,439.015) -- (53.5,439.016) -- (53.5,439.39) -- (53.6,439.391) -- (53.6,439.555) -- (53.5,439.556) -- (53.5,439.886) -- (53.4,439.887) -- (53.4,440.281) -- (53.3,440.282) -- (53.3,440.53) -- (53.4,440.531) -- (53.4,441.111) -- (53.3,441.112) -- (53.3,441.387) -- (53.2,441.388) -- (53.2,441.662) -- (53.3,441.663) -- (53.3,441.905) -- (53.2,441.906) -- (53.2,442.643) -- (53.1,442.644) -- (53.1,442.746) -- (53.0,442.747) -- (53.0,443.333) -- (53.1,443.334) -- (53.1,443.534) -- (53.2,443.535) -- (53.2,444.147) -- (53.3,444.148) -- (53.3,444.549) -- (53.2,444.55) -- (53.2,444.756) -- (53.3,444.757) -- (53.3,445.355) -- (53.4,445.356) -- (53.4,445.503) -- (53.3,445.504) -- (53.3,445.866) -- (53.2,445.867) -- (53.2,446.263) -- (53.1,446.264) -- (53.1,446.464) -- (53.0,446.465) -- (53.0,446.736) -- (52.9,446.737) -- (52.9,447.256) -- (52.8,447.257) -- (52.8,447.547) -- (52.9,447.548) -- (52.9,447.814) -- (53.0,447.815) -- (53.0,447.944) -- (53.1,447.945) -- (53.1,448.087) -- (53.2,448.088) -- (53.2,448.716) -- (53.3,448.717) -- (53.3,449.28) -- (53.2,449.281) -- (53.2,449.496) -- (53.1,449.497) -- (53.1,449.975) -- (53.2,449.976) -- (53.2,450.746) -- (53.1,450.747) -- (53.1,450.776) -- (53.2,450.777) -- (53.2,451.053) -- (53.1,451.054) -- (53.1,451.412) -- (53.2,451.413) -- (53.2,451.592) -- (53.3,451.593) -- (53.3,451.878) -- (53.4,451.879) -- (53.4,452.099) -- (53.5,452.1) -- (53.5,452.48) -- (53.4,452.481) -- (53.4,453.235) -- (53.3,453.236) -- (53.3,453.444) -- (53.2,453.445) -- (53.2,453.841) -- (53.1,453.842) -- (53.1,454.197) -- (53.2,454.198) -- (53.2,454.282) -- (53.3,454.283) -- (53.3,454.748) -- (53.2,454.749) -- (53.2,455.334) -- (53.3,455.335) -- (53.3,455.795) -- (53.2,455.796) -- (53.2,455.975) -- (53.1,455.976) -- (53.1,456.394) -- (53.0,456.395) -- (53.0,456.64) -- (53.1,456.641) -- (53.1,456.928) -- (53.2,456.929) -- (53.2,457.254) -- (53.1,457.255) -- (53.1,457.388) -- (53.2,457.389) -- (53.2,457.906) -- (53.3,457.907) -- (53.3,458.406) -- (53.4,458.407) -- (53.4,458.613) -- (53.5,458.614) -- (53.5,458.627) -- (53.6,458.628) -- (53.6,459.11) -- (53.7,459.111) -- (53.7,459.385) -- (53.8,459.386) -- (53.8,459.936) -- (53.9,459.937) -- (53.9,460.013) -- (54.0,460.014) -- (54.0,460.147) -- (54.1,460.148) -- (54.1,460.463) -- (54.2,460.464) -- (54.2,460.666) -- (54.3,460.667) -- (54.3,460.864) -- (54.4,460.865) -- (54.4,461.511) -- (54.5,461.512) -- (54.5,461.543) -- (54.6,461.544) -- (54.6,462.136) -- (54.7,462.137) -- (54.7,462.621) -- (54.8,462.622) -- (54.8,462.712) -- (54.9,462.713) -- (54.9,462.804) -- (55.0,462.805) -- (55.0,463.655) -- (55.1,463.656) -- (55.1,463.829) -- (55.2,463.83) -- (55.2,464.0) -- (55.3,464.001) -- (55.3,464.227) -- (55.4,464.228) -- (55.4,464.368) -- (55.5,464.369) -- (55.5,464.644) -- (55.6,464.645) -- (55.6,465.24) -- (55.5,465.241) -- (55.5,465.519) -- (55.4,465.52) -- (55.4,465.847) -- (55.5,465.848) -- (55.5,466.313) -- (55.6,466.314) -- (55.6,466.393) -- (55.7,466.394) -- (55.7,466.749) -- (55.6,466.75) -- (55.6,466.962) -- (55.7,466.963) -- (55.7,467.184) -- (55.8,467.185) -- (55.8,467.345) -- (55.9,467.346) -- (55.9,468.003) -- (55.8,468.004) -- (55.8,468.191) -- (55.9,468.192) -- (55.9,468.574) -- (56.0,468.575) -- (56.0,468.743) -- (56.1,468.744) -- (56.1,468.849) -- (56.0,468.85) -- (56.0,469.058) -- (56.1,469.059) -- (56.1,469.65) -- (56.0,469.651) -- (56.0,469.81) -- (56.1,469.811) -- (56.1,469.854) -- (56.2,469.855) -- (56.2,470.384) -- (56.1,470.385) -- (56.1,470.508) -- (56.0,470.509) -- (56.0,470.686) -- (55.9,470.687) -- (55.9,471.021) -- (55.8,471.022) -- (55.8,471.23) -- (55.9,471.231) -- (55.9,471.424) -- (55.8,471.425) -- (55.8,471.623) -- (55.9,471.624) -- (55.9,471.679) -- (55.8,471.68) -- (55.8,472.134) -- (55.7,472.135) -- (55.7,472.365) -- (55.6,472.366) -- (55.6,472.525) -- (55.5,472.526) -- (55.5,472.813) -- (55.4,472.814) -- (55.4,472.878) -- (55.3,472.879) -- (55.3,473.333) -- (55.4,473.334) -- (55.4,473.453) -- (55.5,473.454) -- (55.5,473.899) -- (55.4,473.9) -- (55.4,473.99) -- (55.3,473.991) -- (55.3,474.343) -- (55.4,474.344) -- (55.4,474.37) -- (55.5,474.371) -- (55.5,474.674) -- (55.4,474.675) -- (55.4,474.744) -- (55.3,474.745) -- (55.3,475.136) -- (55.2,475.137) -- (55.2,475.537) -- (55.1,475.538) -- (55.1,475.602) -- (55.0,475.603) -- (55.0,475.621) -- (54.9,475.622) -- (54.9,475.969) -- (54.8,475.97) -- (54.8,476.354) -- (54.7,476.355) -- (54.7,476.648) -- (54.8,476.649) -- (54.8,477.13) -- (54.7,477.131) -- (54.7,477.265) -- (54.8,477.266) -- (54.8,477.482) -- (54.9,477.483) -- (54.9,477.786) -- (54.8,477.787) -- (54.8,477.814) -- (54.7,477.815) -- (54.7,478.03) -- (54.6,478.031) -- (54.6,478.163) -- (54.5,478.164) -- (54.5,478.392) -- (54.4,478.393) -- (54.4,478.78) -- (54.3,478.781) -- (54.3,478.786) -- (54.2,478.787) -- (54.2,478.985) -- (54.1,478.986) -- (54.1,479.081) -- (54.0,479.082) -- (54.0,479.526) -- (54.1,479.527) -- (54.1,479.965) -- (54.2,479.966) -- (54.2,479.988) -- (54.3,479.989) -- (54.3,480.15) -- (54.4,480.151) -- (54.4,480.249) -- (54.5,480.25) -- (54.5,480.474) -- (54.4,480.475) -- (54.4,480.682) -- (54.3,480.683) -- (54.3,481.132) -- (54.2,481.133) -- (54.2,481.234) -- (54.3,481.235) -- (54.3,481.461) -- (54.2,481.462) -- (54.2,481.826) -- (54.3,481.827) -- (54.3,481.948) -- (54.4,481.949) -- (54.4,482.045) -- (54.3,482.046) -- (54.3,482.11) -- (54.4,482.111) -- (54.4,482.549) -- (54.3,482.55) -- (54.3,482.591) -- (54.2,482.592) -- (54.2,482.853) -- (54.1,482.854) -- (54.1,483.109) -- (54.2,483.11) -- (54.2,483.256) -- (54.3,483.257) -- (54.3,483.466) -- (54.2,483.467) -- (54.2,483.59) -- (54.1,483.591) -- (54.1,483.642) -- (54.0,483.643) -- (54.0,483.826) -- (53.9,483.827) -- (53.9,484.212) -- (53.8,484.213) -- (53.8,484.564) -- (53.9,484.565) -- (53.9,484.686) -- (53.8,484.687) -- (53.8,485.123) -- (53.9,485.124) -- (53.9,485.166) -- (54.0,485.167) -- (54.0,485.315) -- (54.1,485.316) -- (54.1,485.59) -- (54.0,485.591) -- (54.0,485.896) -- (54.1,485.897) -- (54.1,485.976) -- (54.0,485.977) -- (54.0,486.219) -- (54.1,486.22) -- (54.1,486.433) -- (54.0,486.434) -- (54.0,486.568) -- (54.1,486.569) -- (54.1,486.846) -- (54.2,486.847) -- (54.2,487.087) -- (54.3,487.088) -- (54.3,487.119) -- (54.2,487.12) -- (54.2,487.322) -- (54.3,487.323) -- (54.3,487.36) -- (54.4,487.361) -- (54.4,487.638) -- (54.5,487.639) -- (54.5,487.753) -- (54.4,487.754) -- (54.4,487.764) -- (54.3,487.765) -- (54.3,488.008) -- (54.2,488.009) -- (54.2,488.336) -- (54.3,488.337) -- (54.3,488.392) -- (54.2,488.393) -- (54.2,488.548) -- (54.3,488.549) -- (54.3,488.733) -- (54.4,488.734) -- (54.4,489.118) -- (54.3,489.119) -- (54.3,489.518) -- (54.2,489.519) -- (54.2,489.627) -- (54.1,489.628) -- (54.1,489.677) -- (54.0,489.678) -- (54.0,489.803) -- (54.1,489.804) -- (54.1,489.933) -- (54.0,489.934) -- (54.0,490.048) -- (53.9,490.049) -- (53.9,490.208) -- (53.8,490.209) -- (53.8,490.288) -- (53.7,490.289) -- (53.7,490.327) -- (53.6,490.328) -- (53.6,490.644) -- (53.7,490.645) -- (53.7,490.834) -- (53.8,490.835) -- (53.8,490.919) -- (53.9,490.92) -- (53.9,491.176) -- (54.0,491.177) -- (54.0,491.311) -- (53.9,491.312) -- (53.9,491.416) -- (53.8,491.417) -- (53.8,491.537) -- (53.7,491.538) -- (53.7,491.56) -- (53.6,491.561) -- (53.6,491.888) -- (53.7,491.889) -- (53.7,492.03) -- (53.6,492.031) -- (53.6,492.221) -- (53.7,492.222) -- (53.7,492.497) -- (53.6,492.498) -- (53.6,492.553) -- (53.7,492.554) -- (53.7,492.569) -- (53.8,492.57) -- (53.8,493.021) -- (53.9,493.022) -- (53.9,493.056) -- (54.0,493.057) -- (54.0,493.182) -- (53.9,493.183) -- (53.9,493.243) -- (54.0,493.244) -- (54.0,493.331) -- (54.1,493.332) -- (54.1,493.451) -- (54.0,493.452) -- (54.0,493.576) -- (53.9,493.577) -- (53.9,493.812) -- (53.8,493.813) -- (53.8,493.943) -- (53.7,493.944) -- (53.7,493.973) -- (53.6,493.974) -- (53.6,494.089) -- (53.7,494.09) -- (53.7,494.193) -- (53.8,494.194) -- (53.8,494.283) -- (53.7,494.284) -- (53.7,494.58) -- (53.6,494.581) -- (53.6,494.604) -- (53.5,494.605) -- (53.5,494.638) -- (53.4,494.639) -- (53.4,494.699) -- (53.3,494.7) -- (53.3,494.877) -- (53.4,494.878) -- (53.4,494.94) -- (53.3,494.941) -- (53.3,494.973) -- (53.2,494.974) -- (53.2,495.076) -- (53.1,495.077) -- (53.1,495.127) -- (53.0,495.128) -- (53.0,495.329) -- (52.9,495.33) -- (52.9,495.445) -- (52.8,495.446) -- (52.8,495.467) -- (52.7,495.468) -- (52.7,495.551) -- (52.6,495.552) -- (52.6,495.817) -- (52.7,495.818) -- (52.7,495.833) -- (52.8,495.834) -- (52.8,496.037) -- (52.9,496.038) -- (52.9,496.12) -- (52.8,496.121) -- (52.8,496.222) -- (52.9,496.223) -- (52.9,496.301) -- (52.8,496.302) -- (52.8,496.391) -- (52.9,496.392) -- (52.9,496.604) -- (52.8,496.605) -- (52.8,496.637) -- (52.7,496.638) -- (52.7,496.654) -- (52.6,496.655) -- (52.6,496.786) -- (52.5,496.787) -- (52.5,496.879) -- (52.4,496.88) -- (52.4,496.958) -- (52.3,496.959) -- (52.3,496.973) -- (52.2,496.974) -- (52.2,497.087) -- (52.3,497.088) -- (52.3,497.204) -- (52.2,497.205) -- (52.2,497.205) -- (52.1,497.206) -- (52.1,497.287) -- (52.0,497.288) -- (52.0,497.312) -- (51.9,497.313) -- (51.9,497.433) -- (51.8,497.434) -- (51.8,497.53) -- (51.9,497.531) -- (51.9,497.605) -- (51.8,497.606) -- (51.8,497.632) -- (51.9,497.633) -- (51.9,497.688) -- (52.0,497.689) -- (52.0,497.751) -- (52.1,497.752) -- (52.1,497.82) -- (52.0,497.821) -- (52.0,497.899) -- (51.9,497.9) -- (51.9,497.977) -- (52.0,497.978) -- (52.0,498.023) -- (52.1,498.024) -- (52.1,498.044) -- (52.0,498.045) -- (52.0,498.113) -- (51.9,498.114) -- (51.9,498.28) -- (52.0,498.281) -- (52.0,498.298) -- (51.9,498.299) -- (51.9,498.437) -- (51.8,498.438) -- (51.8,498.476) -- (51.9,498.477) -- (51.9,498.509) -- (51.8,498.51) -- (51.8,498.658) -- (51.7,498.659) -- (51.7,498.689) -- (51.8,498.69) -- (51.8,498.785) -- (51.7,498.786) -- (51.7,498.828) -- (51.8,498.829) -- (51.8,498.865) -- (51.7,498.866) -- (51.7,498.96) -- (51.6,498.961) -- (51.6,498.964) -- (51.5,498.965) -- (51.5,499.018) -- (51.4,499.019) -- (51.4,499.067) -- (51.5,499.068) -- (51.5,499.123) -- (51.6,499.124) -- (51.6,499.141) -- (51.5,499.142) -- (51.5,499.176) -- (51.4,499.177) -- (51.4,499.195) -- (51.3,499.196) -- (51.3,499.241) -- (51.2,499.242) -- (51.2,499.279) -- (51.3,499.28) -- (51.3,499.3) -- (51.2,499.301) -- (51.2,499.368) -- (51.3,499.369) -- (51.3,499.393) -- (51.2,499.394) -- (51.2,499.429) -- (51.1,499.43) -- (51.1,499.503) -- (51.0,499.504) -- (51.0,499.547) -- (50.9,499.548) -- (50.9,499.574) -- (50.8,499.575) -- (50.8,499.599) -- (50.7,499.6) -- (50.7,499.619) -- (50.8,499.62) -- (50.8,499.647) -- (50.7,499.648) -- (50.7,499.687) -- (50.8,499.688) -- (50.8,499.708) -- (50.7,499.709) -- (50.7,499.715) -- (50.6,499.716) -- (50.6,499.743) -- (50.7,499.744) -- (50.7,499.764) -- (50.6,499.765) -- (50.6,499.783) -- (50.5,499.784) -- (50.5,499.814) -- (50.4,499.815) -- (50.4,499.824) -- (50.3,499.825) -- (50.3,499.854) -- (50.4,499.855) -- (50.4,499.879) -- (50.5,499.88) -- (50.5,499.885) -- (50.4,499.886) -- (50.4,499.919) -- (50.5,499.92) -- (50.5,499.927) -- (50.6,499.928) -- (50.6,499.945) -- (50.5,499.946) -- (50.5,499.949) -- (50.4,499.95) -- (50.4,499.956) -- (50.3,499.957) -- (50.3,499.965) -- (50.2,499.966) -- (50.2,499.98) -- (50.3,499.981) -- (50.3,499.988) -- (50.2,499.989) -- (50.2,499.992) -- (50.1,499.993) -- (50.1,499.994) -- (50.2,499.995) -- (50.2,499.998) -- (50.1,499.999) -- (50.1,500.0)-- (50.0,500.0) ; 
\draw[blue!30!red,thick] (0.0,0.002) -- (0.0,0.002) -- (0.1,0.003) -- (0.1,0.005) -- (0.2,0.006) -- (0.2,0.007) -- (0.3,0.008) -- (0.3,0.009) -- (0.4,0.01) -- (0.4,0.014) -- (0.5,0.015) -- (0.5,0.016) -- (0.6,0.017) -- (0.6,0.018) -- (0.7,0.019) -- (0.7,0.019) -- (0.8,0.02) -- (0.8,0.027) -- (0.9,0.028) -- (0.9,0.031) -- (1.0,0.032) -- (1.0,0.051) -- (1.1,0.052) -- (1.1,0.068) -- (1.2,0.069) -- (1.2,0.076) -- (1.3,0.077) -- (1.3,0.086) -- (1.4,0.087) -- (1.4,0.094) -- (1.5,0.095) -- (1.5,0.098) -- (1.6,0.099) -- (1.6,0.101) -- (1.7,0.102) -- (1.7,0.108) -- (1.8,0.109) -- (1.8,0.146) -- (1.9,0.147) -- (1.9,0.148) -- (2.0,0.149) -- (2.0,0.167) -- (2.1,0.168) -- (2.1,0.185) -- (2.0,0.186) -- (2.0,0.208) -- (1.9,0.209) -- (1.9,0.275) -- (2.0,0.276) -- (2.0,0.287) -- (2.1,0.288) -- (2.1,0.299) -- (2.2,0.3) -- (2.2,0.334) -- (2.3,0.335) -- (2.3,0.337) -- (2.4,0.338) -- (2.4,0.341) -- (2.5,0.342) -- (2.5,0.343) -- (2.6,0.344) -- (2.6,0.367) -- (2.7,0.368) -- (2.7,0.416) -- (2.6,0.417) -- (2.6,0.457) -- (2.7,0.458) -- (2.7,0.501) -- (2.8,0.502) -- (2.8,0.587) -- (2.7,0.588) -- (2.7,0.614) -- (2.8,0.615) -- (2.8,0.663) -- (2.7,0.664) -- (2.7,0.702) -- (2.8,0.703) -- (2.8,0.725) -- (2.9,0.726) -- (2.9,0.748) -- (2.8,0.749) -- (2.8,0.781) -- (2.7,0.782) -- (2.7,0.798) -- (2.8,0.799) -- (2.8,0.875) -- (2.9,0.876) -- (2.9,0.953) -- (3.0,0.954) -- (3.0,0.967) -- (3.1,0.968) -- (3.1,1.02) -- (3.2,1.021) -- (3.2,1.05) -- (3.3,1.051) -- (3.3,1.172) -- (3.4,1.173) -- (3.4,1.319) -- (3.3,1.32) -- (3.3,1.366) -- (3.4,1.367) -- (3.4,1.418) -- (3.5,1.419) -- (3.5,1.428) -- (3.6,1.429) -- (3.6,1.507) -- (3.5,1.508) -- (3.5,1.544) -- (3.6,1.545) -- (3.6,1.556) -- (3.7,1.557) -- (3.7,1.681) -- (3.8,1.682) -- (3.8,1.727) -- (3.9,1.728) -- (3.9,1.751) -- (4.0,1.752) -- (4.0,1.769) -- (3.9,1.77) -- (3.9,1.816) -- (4.0,1.817) -- (4.0,1.862) -- (3.9,1.863) -- (3.9,1.882) -- (4.0,1.883) -- (4.0,2.097) -- (4.1,2.098) -- (4.1,2.163) -- (4.0,2.164) -- (4.0,2.175) -- (4.1,2.176) -- (4.1,2.206) -- (4.2,2.207) -- (4.2,2.353) -- (4.3,2.354) -- (4.3,2.413) -- (4.4,2.414) -- (4.4,2.477) -- (4.3,2.478) -- (4.3,2.559) -- (4.4,2.56) -- (4.4,2.657) -- (4.5,2.658) -- (4.5,2.659) -- (4.6,2.66) -- (4.6,2.77) -- (4.7,2.771) -- (4.7,2.81) -- (4.8,2.811) -- (4.8,2.87) -- (4.9,2.871) -- (4.9,2.926) -- (5.0,2.927) -- (5.0,3.087) -- (5.1,3.088) -- (5.1,3.113) -- (5.0,3.114) -- (5.0,3.2) -- (5.1,3.201) -- (5.1,3.282) -- (5.2,3.283) -- (5.2,3.408) -- (5.3,3.409) -- (5.3,3.463) -- (5.4,3.464) -- (5.4,3.53) -- (5.5,3.531) -- (5.5,3.573) -- (5.4,3.574) -- (5.4,3.605) -- (5.5,3.606) -- (5.5,3.783) -- (5.6,3.784) -- (5.6,3.872) -- (5.7,3.873) -- (5.7,3.879) -- (5.8,3.88) -- (5.8,3.979) -- (5.7,3.98) -- (5.7,4.009) -- (5.8,4.01) -- (5.8,4.097) -- (5.9,4.098) -- (5.9,4.192) -- (6.0,4.193) -- (6.0,4.305) -- (6.1,4.306) -- (6.1,4.35) -- (6.0,4.351) -- (6.0,4.57) -- (6.1,4.571) -- (6.1,4.613) -- (6.2,4.614) -- (6.2,4.66) -- (6.1,4.661) -- (6.1,4.751) -- (6.0,4.752) -- (6.0,4.934) -- (5.9,4.935) -- (5.9,5.091) -- (6.0,5.092) -- (6.0,5.141) -- (6.1,5.142) -- (6.1,5.412) -- (6.2,5.413) -- (6.2,5.417) -- (6.3,5.418) -- (6.3,5.456) -- (6.4,5.457) -- (6.4,5.649) -- (6.5,5.65) -- (6.5,5.812) -- (6.6,5.813) -- (6.6,5.824) -- (6.7,5.825) -- (6.7,5.879) -- (6.8,5.88) -- (6.8,6.01) -- (6.9,6.011) -- (6.9,6.03) -- (7.0,6.031) -- (7.0,6.069) -- (7.1,6.07) -- (7.1,6.12) -- (7.2,6.121) -- (7.2,6.202) -- (7.1,6.203) -- (7.1,6.246) -- (7.2,6.247) -- (7.2,6.494) -- (7.3,6.495) -- (7.3,6.691) -- (7.4,6.692) -- (7.4,6.761) -- (7.5,6.762) -- (7.5,7.023) -- (7.4,7.024) -- (7.4,7.036) -- (7.5,7.037) -- (7.5,7.243) -- (7.6,7.244) -- (7.6,7.249) -- (7.7,7.25) -- (7.7,7.335) -- (7.8,7.336) -- (7.8,7.536) -- (7.9,7.537) -- (7.9,7.581) -- (8.0,7.582) -- (8.0,7.594) -- (8.1,7.595) -- (8.1,7.656) -- (8.2,7.657) -- (8.2,7.793) -- (8.3,7.794) -- (8.3,7.842) -- (8.4,7.843) -- (8.4,8.325) -- (8.5,8.326) -- (8.5,8.364) -- (8.6,8.365) -- (8.6,8.458) -- (8.7,8.459) -- (8.7,8.664) -- (8.8,8.665) -- (8.8,8.753) -- (8.9,8.754) -- (8.9,8.878) -- (9.0,8.879) -- (9.0,9.018) -- (9.1,9.019) -- (9.1,9.033) -- (9.2,9.034) -- (9.2,9.163) -- (9.3,9.164) -- (9.3,9.265) -- (9.4,9.266) -- (9.4,9.358) -- (9.3,9.359) -- (9.3,9.414) -- (9.4,9.415) -- (9.4,9.495) -- (9.3,9.496) -- (9.3,9.631) -- (9.4,9.632) -- (9.4,10.264) -- (9.5,10.265) -- (9.5,10.284) -- (9.6,10.285) -- (9.6,10.45) -- (9.5,10.451) -- (9.5,10.497) -- (9.6,10.498) -- (9.6,10.772) -- (9.7,10.773) -- (9.7,10.909) -- (9.8,10.91) -- (9.8,10.921) -- (9.9,10.922) -- (9.9,11.079) -- (9.8,11.08) -- (9.8,11.347) -- (9.9,11.348) -- (9.9,11.575) -- (10.0,11.576) -- (10.0,11.67) -- (10.1,11.671) -- (10.1,11.865) -- (10.2,11.866) -- (10.2,11.972) -- (10.3,11.973) -- (10.3,12.112) -- (10.4,12.113) -- (10.4,12.297) -- (10.5,12.298) -- (10.5,12.343) -- (10.6,12.344) -- (10.6,12.372) -- (10.5,12.373) -- (10.5,12.629) -- (10.4,12.63) -- (10.4,12.855) -- (10.5,12.856) -- (10.5,13.076) -- (10.4,13.077) -- (10.4,13.107) -- (10.3,13.108) -- (10.3,13.439) -- (10.4,13.44) -- (10.4,13.632) -- (10.5,13.633) -- (10.5,13.84) -- (10.4,13.841) -- (10.4,14.002) -- (10.5,14.003) -- (10.5,14.091) -- (10.4,14.092) -- (10.4,14.386) -- (10.5,14.387) -- (10.5,14.43) -- (10.6,14.431) -- (10.6,14.432) -- (10.7,14.433) -- (10.7,14.539) -- (10.8,14.54) -- (10.8,14.657) -- (10.7,14.658) -- (10.7,14.815) -- (10.6,14.816) -- (10.6,15.069) -- (10.5,15.07) -- (10.5,15.232) -- (10.6,15.233) -- (10.6,15.635) -- (10.5,15.636) -- (10.5,15.788) -- (10.4,15.789) -- (10.4,16.179) -- (10.3,16.18) -- (10.3,16.226) -- (10.4,16.227) -- (10.4,16.237) -- (10.5,16.238) -- (10.5,16.71) -- (10.6,16.711) -- (10.6,16.749) -- (10.5,16.75) -- (10.5,17.157) -- (10.6,17.158) -- (10.6,17.453) -- (10.5,17.454) -- (10.5,17.667) -- (10.4,17.668) -- (10.4,18.121) -- (10.5,18.122) -- (10.5,18.519) -- (10.6,18.52) -- (10.6,18.61) -- (10.7,18.611) -- (10.7,18.625) -- (10.8,18.626) -- (10.8,18.686) -- (10.9,18.687) -- (10.9,18.823) -- (11.0,18.824) -- (11.0,18.942) -- (11.1,18.943) -- (11.1,19.123) -- (11.0,19.124) -- (11.0,19.335) -- (10.9,19.336) -- (10.9,19.822) -- (10.8,19.823) -- (10.8,19.925) -- (10.7,19.926) -- (10.7,20.162) -- (10.8,20.163) -- (10.8,20.203) -- (10.9,20.204) -- (10.9,20.647) -- (11.0,20.648) -- (11.0,20.702) -- (11.1,20.703) -- (11.1,20.88) -- (11.2,20.881) -- (11.2,20.924) -- (11.3,20.925) -- (11.3,21.133) -- (11.4,21.134) -- (11.4,21.184) -- (11.5,21.185) -- (11.5,21.477) -- (11.6,21.478) -- (11.6,22.017) -- (11.7,22.018) -- (11.7,22.052) -- (11.8,22.053) -- (11.8,22.323) -- (11.9,22.324) -- (11.9,22.381) -- (12.0,22.382) -- (12.0,22.564) -- (11.9,22.565) -- (11.9,22.762) -- (12.0,22.763) -- (12.0,22.798) -- (12.1,22.799) -- (12.1,23.178) -- (12.0,23.179) -- (12.0,23.468) -- (12.1,23.469) -- (12.1,23.59) -- (12.2,23.591) -- (12.2,24.298) -- (12.3,24.299) -- (12.3,24.36) -- (12.4,24.361) -- (12.4,24.61) -- (12.5,24.611) -- (12.5,24.82) -- (12.6,24.821) -- (12.6,24.849) -- (12.7,24.85) -- (12.7,24.939) -- (12.8,24.94) -- (12.8,25.064) -- (12.7,25.065) -- (12.7,25.303) -- (12.8,25.304) -- (12.8,25.48) -- (12.7,25.481) -- (12.7,25.654) -- (12.8,25.655) -- (12.8,25.747) -- (12.9,25.748) -- (12.9,26.109) -- (13.0,26.11) -- (13.0,26.285) -- (13.1,26.286) -- (13.1,26.357) -- (13.2,26.358) -- (13.2,26.716) -- (13.3,26.717) -- (13.3,26.769) -- (13.4,26.77) -- (13.4,26.883) -- (13.5,26.884) -- (13.5,27.345) -- (13.6,27.346) -- (13.6,27.65) -- (13.7,27.651) -- (13.7,27.699) -- (13.8,27.7) -- (13.8,28.075) -- (13.9,28.076) -- (13.9,28.155) -- (14.0,28.156) -- (14.0,28.193) -- (14.1,28.194) -- (14.1,28.35) -- (14.2,28.351) -- (14.2,28.487) -- (14.3,28.488) -- (14.3,28.655) -- (14.4,28.656) -- (14.4,28.863) -- (14.3,28.864) -- (14.3,29.284) -- (14.4,29.285) -- (14.4,29.345) -- (14.5,29.346) -- (14.5,29.669) -- (14.6,29.67) -- (14.6,29.797) -- (14.7,29.798) -- (14.7,29.926) -- (14.8,29.927) -- (14.8,30.4) -- (14.9,30.401) -- (14.9,30.565) -- (15.0,30.566) -- (15.0,30.727) -- (15.1,30.728) -- (15.1,30.933) -- (15.2,30.934) -- (15.2,31.113) -- (15.3,31.114) -- (15.3,31.21) -- (15.4,31.211) -- (15.4,31.5) -- (15.3,31.501) -- (15.3,31.652) -- (15.4,31.653) -- (15.4,31.86) -- (15.5,31.861) -- (15.5,32.097) -- (15.6,32.098) -- (15.6,32.609) -- (15.7,32.61) -- (15.7,32.745) -- (15.8,32.746) -- (15.8,32.932) -- (15.9,32.933) -- (15.9,33.124) -- (15.8,33.125) -- (15.8,33.623) -- (15.9,33.624) -- (15.9,33.649) -- (16.0,33.65) -- (16.0,33.918) -- (16.1,33.919) -- (16.1,34.15) -- (16.0,34.151) -- (16.0,34.589) -- (16.1,34.59) -- (16.1,34.872) -- (16.0,34.873) -- (16.0,35.387) -- (15.9,35.388) -- (15.9,35.533) -- (16.0,35.534) -- (16.0,35.593) -- (16.1,35.594) -- (16.1,36.177) -- (16.2,36.178) -- (16.2,36.307) -- (16.3,36.308) -- (16.3,36.692) -- (16.4,36.693) -- (16.4,36.795) -- (16.5,36.796) -- (16.5,36.879) -- (16.6,36.88) -- (16.6,37.178) -- (16.5,37.179) -- (16.5,37.56) -- (16.6,37.561) -- (16.6,37.777) -- (16.7,37.778) -- (16.7,38.24) -- (16.6,38.241) -- (16.6,38.306) -- (16.7,38.307) -- (16.7,38.409) -- (16.6,38.41) -- (16.6,38.6) -- (16.7,38.601) -- (16.7,38.823) -- (16.8,38.824) -- (16.8,39.181) -- (16.9,39.182) -- (16.9,39.332) -- (17.0,39.333) -- (17.0,39.335) -- (17.1,39.336) -- (17.1,39.966) -- (17.0,39.967) -- (17.0,40.088) -- (17.1,40.089) -- (17.1,40.396) -- (17.2,40.397) -- (17.2,40.766) -- (17.3,40.767) -- (17.3,40.974) -- (17.4,40.975) -- (17.4,41.111) -- (17.5,41.112) -- (17.5,41.368) -- (17.6,41.369) -- (17.6,41.658) -- (17.7,41.659) -- (17.7,41.706) -- (17.8,41.707) -- (17.8,42.18) -- (17.7,42.181) -- (17.7,43.096) -- (17.6,43.097) -- (17.6,43.215) -- (17.7,43.216) -- (17.7,43.284) -- (17.8,43.285) -- (17.8,43.318) -- (17.9,43.319) -- (17.9,43.636) -- (18.0,43.637) -- (18.0,43.897) -- (18.1,43.898) -- (18.1,44.152) -- (18.2,44.153) -- (18.2,44.529) -- (18.3,44.53) -- (18.3,44.778) -- (18.4,44.779) -- (18.4,44.863) -- (18.5,44.864) -- (18.5,45.506) -- (18.6,45.507) -- (18.6,46.117) -- (18.7,46.118) -- (18.7,46.203) -- (18.6,46.204) -- (18.6,46.47) -- (18.7,46.471) -- (18.7,46.544) -- (18.8,46.545) -- (18.8,46.755) -- (18.9,46.756) -- (18.9,46.779) -- (19.0,46.78) -- (19.0,46.977) -- (19.1,46.978) -- (19.1,47.008) -- (19.2,47.009) -- (19.2,47.241) -- (19.3,47.242) -- (19.3,47.514) -- (19.4,47.515) -- (19.4,47.771) -- (19.5,47.772) -- (19.5,47.877) -- (19.6,47.878) -- (19.6,47.891) -- (19.7,47.892) -- (19.7,48.271) -- (19.6,48.272) -- (19.6,48.695) -- (19.7,48.696) -- (19.7,48.906) -- (19.6,48.907) -- (19.6,49.022) -- (19.7,49.023) -- (19.7,49.636) -- (19.8,49.637) -- (19.8,49.84) -- (19.9,49.841) -- (19.9,49.969) -- (20.0,49.97) -- (20.0,50.348) -- (20.1,50.349) -- (20.1,50.356) -- (20.2,50.357) -- (20.2,51.078) -- (20.3,51.079) -- (20.3,51.396) -- (20.4,51.397) -- (20.4,51.96) -- (20.5,51.961) -- (20.5,52.22) -- (20.6,52.221) -- (20.6,52.28) -- (20.5,52.281) -- (20.5,52.458) -- (20.4,52.459) -- (20.4,53.298) -- (20.5,53.299) -- (20.5,53.302) -- (20.6,53.303) -- (20.6,53.637) -- (20.7,53.638) -- (20.7,53.803) -- (20.6,53.804) -- (20.6,54.086) -- (20.7,54.087) -- (20.7,54.445) -- (20.8,54.446) -- (20.8,54.47) -- (20.9,54.471) -- (20.9,54.497) -- (21.0,54.498) -- (21.0,55.554) -- (21.1,55.555) -- (21.1,55.671) -- (21.2,55.672) -- (21.2,55.834) -- (21.3,55.835) -- (21.3,56.222) -- (21.2,56.223) -- (21.2,56.507) -- (21.3,56.508) -- (21.3,56.55) -- (21.2,56.551) -- (21.2,57.027) -- (21.1,57.028) -- (21.1,57.666) -- (21.2,57.667) -- (21.2,58.455) -- (21.3,58.456) -- (21.3,58.525) -- (21.4,58.526) -- (21.4,58.579) -- (21.5,58.58) -- (21.5,58.904) -- (21.6,58.905) -- (21.6,59.193) -- (21.7,59.194) -- (21.7,59.429) -- (21.8,59.43) -- (21.8,59.433) -- (21.9,59.434) -- (21.9,60.163) -- (22.0,60.164) -- (22.0,60.404) -- (22.1,60.405) -- (22.1,60.971) -- (22.2,60.972) -- (22.2,61.126) -- (22.3,61.127) -- (22.3,61.318) -- (22.4,61.319) -- (22.4,61.636) -- (22.5,61.637) -- (22.5,62.013) -- (22.6,62.014) -- (22.6,62.211) -- (22.7,62.212) -- (22.7,62.294) -- (22.8,62.295) -- (22.8,62.545) -- (22.7,62.546) -- (22.7,62.633) -- (22.8,62.634) -- (22.8,62.718) -- (22.9,62.719) -- (22.9,63.716) -- (23.0,63.717) -- (23.0,63.803) -- (23.1,63.804) -- (23.1,63.972) -- (23.2,63.973) -- (23.2,64.168) -- (23.3,64.169) -- (23.3,64.684) -- (23.4,64.685) -- (23.4,65.064) -- (23.5,65.065) -- (23.5,65.377) -- (23.6,65.378) -- (23.6,65.485) -- (23.7,65.486) -- (23.7,65.618) -- (23.8,65.619) -- (23.8,65.822) -- (23.9,65.823) -- (23.9,66.164) -- (24.0,66.165) -- (24.0,66.189) -- (24.1,66.19) -- (24.1,66.371) -- (24.2,66.372) -- (24.2,66.634) -- (24.3,66.635) -- (24.3,67.66) -- (24.4,67.661) -- (24.4,68.022) -- (24.3,68.023) -- (24.3,68.2) -- (24.2,68.201) -- (24.2,68.47) -- (24.3,68.471) -- (24.3,68.841) -- (24.4,68.842) -- (24.4,69.292) -- (24.3,69.293) -- (24.3,69.528) -- (24.4,69.529) -- (24.4,69.991) -- (24.5,69.992) -- (24.5,70.116) -- (24.6,70.117) -- (24.6,70.276) -- (24.7,70.277) -- (24.7,71.143) -- (24.6,71.144) -- (24.6,71.982) -- (24.5,71.983) -- (24.5,72.382) -- (24.6,72.383) -- (24.6,72.451) -- (24.7,72.452) -- (24.7,72.531) -- (24.8,72.532) -- (24.8,72.961) -- (24.9,72.962) -- (24.9,73.766) -- (25.0,73.767) -- (25.0,73.779) -- (25.1,73.78) -- (25.1,73.935) -- (25.2,73.936) -- (25.2,74.251) -- (25.3,74.252) -- (25.3,74.511) -- (25.4,74.512) -- (25.4,74.553) -- (25.5,74.554) -- (25.5,75.199) -- (25.6,75.2) -- (25.6,75.396) -- (25.7,75.397) -- (25.7,75.7) -- (25.8,75.701) -- (25.8,76.076) -- (25.9,76.077) -- (25.9,76.162) -- (25.8,76.163) -- (25.8,76.437) -- (25.7,76.438) -- (25.7,76.987) -- (25.6,76.988) -- (25.6,77.473) -- (25.7,77.474) -- (25.7,78.157) -- (25.8,78.158) -- (25.8,78.256) -- (25.9,78.257) -- (25.9,78.327) -- (26.0,78.328) -- (26.0,78.669) -- (26.1,78.67) -- (26.1,79.19) -- (26.0,79.191) -- (26.0,79.675) -- (26.1,79.676) -- (26.1,79.945) -- (26.2,79.946) -- (26.2,80.483) -- (26.1,80.484) -- (26.1,80.56) -- (26.0,80.561) -- (26.0,81.716) -- (25.9,81.717) -- (25.9,81.977) -- (26.0,81.978) -- (26.0,81.987) -- (26.1,81.988) -- (26.1,83.009) -- (26.2,83.01) -- (26.2,83.354) -- (26.3,83.355) -- (26.3,83.383) -- (26.4,83.384) -- (26.4,83.419) -- (26.5,83.42) -- (26.5,83.886) -- (26.6,83.887) -- (26.6,84.284) -- (26.7,84.285) -- (26.7,84.322) -- (26.8,84.323) -- (26.8,84.357) -- (26.9,84.358) -- (26.9,84.435) -- (27.0,84.436) -- (27.0,84.824) -- (27.1,84.825) -- (27.1,85.191) -- (27.2,85.192) -- (27.2,85.741) -- (27.3,85.742) -- (27.3,85.745) -- (27.4,85.746) -- (27.4,85.966) -- (27.5,85.967) -- (27.5,86.583) -- (27.6,86.584) -- (27.6,87.709) -- (27.7,87.71) -- (27.7,87.793) -- (27.8,87.794) -- (27.8,88.493) -- (27.7,88.494) -- (27.7,88.806) -- (27.6,88.807) -- (27.6,89.24) -- (27.7,89.241) -- (27.7,89.308) -- (27.8,89.309) -- (27.8,89.461) -- (27.9,89.462) -- (27.9,90.744) -- (28.0,90.745) -- (28.0,90.883) -- (28.1,90.884) -- (28.1,91.005) -- (28.2,91.006) -- (28.2,91.531) -- (28.3,91.532) -- (28.3,92.253) -- (28.4,92.254) -- (28.4,92.267) -- (28.5,92.268) -- (28.5,92.833) -- (28.6,92.834) -- (28.6,93.096) -- (28.7,93.097) -- (28.7,93.495) -- (28.8,93.496) -- (28.8,93.795) -- (28.9,93.796) -- (28.9,93.997) -- (29.0,93.998) -- (29.0,94.082) -- (28.9,94.083) -- (28.9,94.316) -- (29.0,94.317) -- (29.0,94.685) -- (29.1,94.686) -- (29.1,95.378) -- (29.2,95.379) -- (29.2,95.549) -- (29.3,95.55) -- (29.3,95.967) -- (29.4,95.968) -- (29.4,96.1) -- (29.3,96.101) -- (29.3,97.043) -- (29.4,97.044) -- (29.4,97.162) -- (29.5,97.163) -- (29.5,97.58) -- (29.6,97.581) -- (29.6,97.591) -- (29.7,97.592) -- (29.7,98.804) -- (29.6,98.805) -- (29.6,99.027) -- (29.7,99.028) -- (29.7,99.258) -- (29.6,99.259) -- (29.6,99.447) -- (29.7,99.448) -- (29.7,99.874) -- (29.8,99.875) -- (29.8,100.059) -- (29.7,100.06) -- (29.7,100.724) -- (29.8,100.725) -- (29.8,101.361) -- (29.9,101.362) -- (29.9,101.737) -- (30.0,101.738) -- (30.0,102.03) -- (30.1,102.031) -- (30.1,102.601) -- (30.0,102.602) -- (30.0,102.933) -- (30.1,102.934) -- (30.1,103.142) -- (30.2,103.143) -- (30.2,103.387) -- (30.1,103.388) -- (30.1,104.11) -- (30.2,104.111) -- (30.2,104.323) -- (30.3,104.324) -- (30.3,104.702) -- (30.4,104.703) -- (30.4,105.198) -- (30.5,105.199) -- (30.5,105.45) -- (30.6,105.451) -- (30.6,105.615) -- (30.7,105.616) -- (30.7,106.161) -- (30.8,106.162) -- (30.8,106.25) -- (30.9,106.251) -- (30.9,106.466) -- (31.0,106.467) -- (31.0,106.822) -- (31.1,106.823) -- (31.1,107.199) -- (31.2,107.2) -- (31.2,107.338) -- (31.1,107.339) -- (31.1,107.933) -- (31.2,107.934) -- (31.2,108.384) -- (31.1,108.385) -- (31.1,108.602) -- (31.2,108.603) -- (31.2,109.298) -- (31.3,109.299) -- (31.3,110.002) -- (31.4,110.003) -- (31.4,110.157) -- (31.5,110.158) -- (31.5,110.351) -- (31.6,110.352) -- (31.6,110.922) -- (31.5,110.923) -- (31.5,111.324) -- (31.6,111.325) -- (31.6,111.41) -- (31.7,111.411) -- (31.7,111.524) -- (31.8,111.525) -- (31.8,112.687) -- (31.9,112.688) -- (31.9,112.936) -- (32.0,112.937) -- (32.0,113.44) -- (32.1,113.441) -- (32.1,113.682) -- (32.2,113.683) -- (32.2,114.076) -- (32.3,114.077) -- (32.3,114.243) -- (32.4,114.244) -- (32.4,114.4) -- (32.5,114.401) -- (32.5,114.492) -- (32.6,114.493) -- (32.6,115.341) -- (32.7,115.342) -- (32.7,115.933) -- (32.8,115.934) -- (32.8,116.158) -- (32.9,116.159) -- (32.9,116.288) -- (33.0,116.289) -- (33.0,116.491) -- (33.1,116.492) -- (33.1,117.066) -- (33.2,117.067) -- (33.2,117.172) -- (33.3,117.173) -- (33.3,117.5) -- (33.4,117.501) -- (33.4,118.088) -- (33.5,118.089) -- (33.5,118.488) -- (33.6,118.489) -- (33.6,118.681) -- (33.7,118.682) -- (33.7,119.406) -- (33.8,119.407) -- (33.8,119.671) -- (33.7,119.672) -- (33.7,119.863) -- (33.8,119.864) -- (33.8,120.049) -- (33.7,120.05) -- (33.7,120.639) -- (33.8,120.64) -- (33.8,120.942) -- (33.9,120.943) -- (33.9,121.485) -- (33.8,121.486) -- (33.8,121.992) -- (33.9,121.993) -- (33.9,122.79) -- (33.8,122.791) -- (33.8,123.159) -- (33.9,123.16) -- (33.9,123.208) -- (34.0,123.209) -- (34.0,123.773) -- (34.1,123.774) -- (34.1,124.426) -- (34.2,124.427) -- (34.2,124.432) -- (34.3,124.433) -- (34.3,125.14) -- (34.4,125.141) -- (34.4,125.62) -- (34.3,125.621) -- (34.3,125.978) -- (34.4,125.979) -- (34.4,127.09) -- (34.5,127.091) -- (34.5,127.258) -- (34.6,127.259) -- (34.6,127.812) -- (34.7,127.813) -- (34.7,128.137) -- (34.6,128.138) -- (34.6,128.246) -- (34.5,128.247) -- (34.5,128.849) -- (34.6,128.85) -- (34.6,129.553) -- (34.5,129.554) -- (34.5,129.74) -- (34.6,129.741) -- (34.6,130.732) -- (34.7,130.733) -- (34.7,131.025) -- (34.6,131.026) -- (34.6,131.248) -- (34.7,131.249) -- (34.7,131.618) -- (34.6,131.619) -- (34.6,131.797) -- (34.5,131.798) -- (34.5,132.792) -- (34.6,132.793) -- (34.6,133.236) -- (34.7,133.237) -- (34.7,134.09) -- (34.8,134.091) -- (34.8,134.496) -- (34.9,134.497) -- (34.9,134.632) -- (35.0,134.633) -- (35.0,135.452) -- (35.1,135.453) -- (35.1,135.979) -- (35.2,135.98) -- (35.2,136.497) -- (35.3,136.498) -- (35.3,136.565) -- (35.4,136.566) -- (35.4,136.946) -- (35.5,136.947) -- (35.5,137.562) -- (35.4,137.563) -- (35.4,137.944) -- (35.5,137.945) -- (35.5,138.33) -- (35.6,138.331) -- (35.6,138.498) -- (35.7,138.499) -- (35.7,138.671) -- (35.8,138.672) -- (35.8,139.301) -- (35.9,139.302) -- (35.9,139.661) -- (35.8,139.662) -- (35.8,140.417) -- (35.9,140.418) -- (35.9,140.902) -- (35.8,140.903) -- (35.8,141.009) -- (35.9,141.01) -- (35.9,141.607) -- (36.0,141.608) -- (36.0,142.366) -- (35.9,142.367) -- (35.9,142.913) -- (36.0,142.914) -- (36.0,143.669) -- (36.1,143.67) -- (36.1,143.947) -- (36.2,143.948) -- (36.2,144.025) -- (36.3,144.026) -- (36.3,144.341) -- (36.2,144.342) -- (36.2,145.176) -- (36.1,145.177) -- (36.1,145.926) -- (36.0,145.927) -- (36.0,146.504) -- (36.1,146.505) -- (36.1,146.926) -- (36.2,146.927) -- (36.2,147.295) -- (36.3,147.296) -- (36.3,148.088) -- (36.4,148.089) -- (36.4,148.487) -- (36.5,148.488) -- (36.5,148.707) -- (36.4,148.708) -- (36.4,149.025) -- (36.5,149.026) -- (36.5,149.422) -- (36.6,149.423) -- (36.6,149.495) -- (36.7,149.496) -- (36.7,150.394) -- (36.8,150.395) -- (36.8,150.499) -- (36.9,150.5) -- (36.9,150.675) -- (37.0,150.676) -- (37.0,151.277) -- (36.9,151.278) -- (36.9,151.887) -- (37.0,151.888) -- (37.0,152.47) -- (37.1,152.471) -- (37.1,152.975) -- (37.2,152.976) -- (37.2,153.353) -- (37.3,153.354) -- (37.3,153.435) -- (37.4,153.436) -- (37.4,153.611) -- (37.5,153.612) -- (37.5,153.681) -- (37.6,153.682) -- (37.6,154.102) -- (37.7,154.103) -- (37.7,155.802) -- (37.8,155.803) -- (37.8,156.024) -- (37.9,156.025) -- (37.9,156.443) -- (38.0,156.444) -- (38.0,156.84) -- (37.9,156.841) -- (37.9,157.794) -- (37.8,157.795) -- (37.8,158.396) -- (37.7,158.397) -- (37.7,159.087) -- (37.8,159.088) -- (37.8,159.192) -- (37.9,159.193) -- (37.9,159.634) -- (38.0,159.635) -- (38.0,159.87) -- (38.1,159.871) -- (38.1,160.385) -- (38.2,160.386) -- (38.2,160.453) -- (38.3,160.454) -- (38.3,160.622) -- (38.4,160.623) -- (38.4,160.875) -- (38.3,160.876) -- (38.3,162.177) -- (38.4,162.178) -- (38.4,162.821) -- (38.5,162.822) -- (38.5,163.102) -- (38.6,163.103) -- (38.6,163.362) -- (38.7,163.363) -- (38.7,163.628) -- (38.8,163.629) -- (38.8,164.132) -- (38.9,164.133) -- (38.9,164.849) -- (38.8,164.85) -- (38.8,165.643) -- (38.9,165.644) -- (38.9,166.269) -- (38.8,166.27) -- (38.8,166.85) -- (38.9,166.851) -- (38.9,166.977) -- (39.0,166.978) -- (39.0,167.209) -- (39.1,167.21) -- (39.1,167.722) -- (39.2,167.723) -- (39.2,167.977) -- (39.3,167.978) -- (39.3,168.165) -- (39.4,168.166) -- (39.4,168.461) -- (39.5,168.462) -- (39.5,168.961) -- (39.4,168.962) -- (39.4,169.581) -- (39.3,169.582) -- (39.3,170.054) -- (39.2,170.055) -- (39.2,171.067) -- (39.3,171.068) -- (39.3,171.228) -- (39.4,171.229) -- (39.4,171.444) -- (39.5,171.445) -- (39.5,172.462) -- (39.6,172.463) -- (39.6,172.468) -- (39.7,172.469) -- (39.7,172.842) -- (39.8,172.843) -- (39.8,173.977) -- (39.9,173.978) -- (39.9,174.064) -- (40.0,174.065) -- (40.0,174.118) -- (40.1,174.119) -- (40.1,174.214) -- (40.2,174.215) -- (40.2,174.264) -- (40.3,174.265) -- (40.3,175.303) -- (40.4,175.304) -- (40.4,175.904) -- (40.5,175.905) -- (40.5,176.005) -- (40.6,176.006) -- (40.6,176.254) -- (40.7,176.255) -- (40.7,176.642) -- (40.6,176.643) -- (40.6,177.856) -- (40.7,177.857) -- (40.7,178.31) -- (40.8,178.311) -- (40.8,179.026) -- (40.9,179.027) -- (40.9,179.467) -- (41.0,179.468) -- (41.0,179.869) -- (41.1,179.87) -- (41.1,180.265) -- (41.2,180.266) -- (41.2,180.551) -- (41.3,180.552) -- (41.3,180.948) -- (41.2,180.949) -- (41.2,181.412) -- (41.3,181.413) -- (41.3,181.926) -- (41.4,181.927) -- (41.4,182.187) -- (41.5,182.188) -- (41.5,182.475) -- (41.6,182.476) -- (41.6,182.549) -- (41.7,182.55) -- (41.7,183.036) -- (41.6,183.037) -- (41.6,183.904) -- (41.7,183.905) -- (41.7,183.954) -- (41.6,183.955) -- (41.6,184.614) -- (41.5,184.615) -- (41.5,185.595) -- (41.4,185.596) -- (41.4,186.026) -- (41.3,186.027) -- (41.3,187.175) -- (41.2,187.176) -- (41.2,188.131) -- (41.3,188.132) -- (41.3,188.49) -- (41.4,188.491) -- (41.4,188.912) -- (41.5,188.913) -- (41.5,189.327) -- (41.6,189.328) -- (41.6,190.134) -- (41.7,190.135) -- (41.7,190.138) -- (41.8,190.139) -- (41.8,190.803) -- (41.9,190.804) -- (41.9,190.96) -- (42.0,190.961) -- (42.0,191.732) -- (42.1,191.733) -- (42.1,192.409) -- (42.2,192.41) -- (42.2,192.878) -- (42.3,192.879) -- (42.3,193.034) -- (42.4,193.035) -- (42.4,194.045) -- (42.3,194.046) -- (42.3,194.658) -- (42.4,194.659) -- (42.4,194.753) -- (42.5,194.754) -- (42.5,195.223) -- (42.6,195.224) -- (42.6,195.575) -- (42.5,195.576) -- (42.5,196.092) -- (42.6,196.093) -- (42.6,196.172) -- (42.7,196.173) -- (42.7,196.449) -- (42.8,196.45) -- (42.8,197.599) -- (42.9,197.6) -- (42.9,197.607) -- (43.0,197.608) -- (43.0,198.692) -- (42.9,198.693) -- (42.9,199.03) -- (42.8,199.031) -- (42.8,199.991) -- (42.9,199.992) -- (42.9,200.318) -- (43.0,200.319) -- (43.0,200.408) -- (43.1,200.409) -- (43.1,200.859) -- (43.2,200.86) -- (43.2,201.497) -- (43.1,201.498) -- (43.1,201.922) -- (43.0,201.923) -- (43.0,202.898) -- (43.1,202.899) -- (43.1,203.098) -- (43.0,203.099) -- (43.0,204.087) -- (43.1,204.088) -- (43.1,204.26) -- (43.2,204.261) -- (43.2,204.506) -- (43.3,204.507) -- (43.3,205.164) -- (43.2,205.165) -- (43.2,205.791) -- (43.3,205.792) -- (43.3,206.106) -- (43.4,206.107) -- (43.4,206.57) -- (43.5,206.571) -- (43.5,207.104) -- (43.6,207.105) -- (43.6,207.747) -- (43.7,207.748) -- (43.7,208.774) -- (43.6,208.775) -- (43.6,209.191) -- (43.7,209.192) -- (43.7,209.594) -- (43.8,209.595) -- (43.8,209.719) -- (43.9,209.72) -- (43.9,210.668) -- (44.0,210.669) -- (44.0,210.808) -- (44.1,210.809) -- (44.1,211.515) -- (44.2,211.516) -- (44.2,211.734) -- (44.3,211.735) -- (44.3,212.039) -- (44.4,212.04) -- (44.4,212.482) -- (44.5,212.483) -- (44.5,212.747) -- (44.4,212.748) -- (44.4,213.565) -- (44.5,213.566) -- (44.5,213.818) -- (44.6,213.819) -- (44.6,214.381) -- (44.7,214.382) -- (44.7,215.387) -- (44.8,215.388) -- (44.8,215.59) -- (44.9,215.591) -- (44.9,215.697) -- (45.0,215.698) -- (45.0,216.006) -- (45.1,216.007) -- (45.1,216.605) -- (45.2,216.606) -- (45.2,216.715) -- (45.3,216.716) -- (45.3,218.268) -- (45.4,218.269) -- (45.4,218.641) -- (45.3,218.642) -- (45.3,218.732) -- (45.2,218.733) -- (45.2,219.597) -- (45.3,219.598) -- (45.3,219.888) -- (45.2,219.889) -- (45.2,220.426) -- (45.1,220.427) -- (45.1,221.342) -- (45.2,221.343) -- (45.2,221.883) -- (45.3,221.884) -- (45.3,222.06) -- (45.4,222.061) -- (45.4,223.035) -- (45.3,223.036) -- (45.3,223.096) -- (45.4,223.097) -- (45.4,223.775) -- (45.5,223.776) -- (45.5,224.493) -- (45.6,224.494) -- (45.6,224.51) -- (45.7,224.511) -- (45.7,224.608) -- (45.8,224.609) -- (45.8,225.144) -- (45.9,225.145) -- (45.9,225.274) -- (46.0,225.275) -- (46.0,226.563) -- (46.1,226.564) -- (46.1,227.061) -- (46.2,227.062) -- (46.2,227.678) -- (46.3,227.679) -- (46.3,227.959) -- (46.4,227.96) -- (46.4,228.263) -- (46.5,228.264) -- (46.5,229.205) -- (46.6,229.206) -- (46.6,229.689) -- (46.5,229.69) -- (46.5,229.97) -- (46.6,229.971) -- (46.6,230.114) -- (46.7,230.115) -- (46.7,230.782) -- (46.8,230.783) -- (46.8,231.955) -- (46.7,231.956) -- (46.7,232.177) -- (46.8,232.178) -- (46.8,232.767) -- (46.9,232.768) -- (46.9,233.168) -- (46.8,233.169) -- (46.8,233.786) -- (46.7,233.787) -- (46.7,235.088) -- (46.6,235.089) -- (46.6,235.386) -- (46.7,235.387) -- (46.7,235.562) -- (46.8,235.563) -- (46.8,237.113) -- (46.7,237.114) -- (46.7,237.287) -- (46.6,237.288) -- (46.6,237.861) -- (46.7,237.862) -- (46.7,238.275) -- (46.8,238.276) -- (46.8,239.386) -- (46.9,239.387) -- (46.9,239.434) -- (47.0,239.435) -- (47.0,239.73) -- (47.1,239.731) -- (47.1,240.941) -- (47.2,240.942) -- (47.2,240.971) -- (47.3,240.972) -- (47.3,240.996) -- (47.4,240.997) -- (47.4,241.717) -- (47.5,241.718) -- (47.5,242.506) -- (47.4,242.507) -- (47.4,242.727) -- (47.3,242.728) -- (47.3,243.466) -- (47.4,243.467) -- (47.4,243.945) -- (47.5,243.946) -- (47.5,244.147) -- (47.6,244.148) -- (47.6,244.64) -- (47.7,244.641) -- (47.7,244.878) -- (47.8,244.879) -- (47.8,244.938) -- (47.9,244.939) -- (47.9,245.695) -- (48.0,245.696) -- (48.0,246.265) -- (48.1,246.266) -- (48.1,246.396) -- (48.2,246.397) -- (48.2,247.06) -- (48.3,247.061) -- (48.3,247.237) -- (48.4,247.238) -- (48.4,247.865) -- (48.5,247.866) -- (48.5,247.982) -- (48.6,247.983) -- (48.6,249.06) -- (48.5,249.061) -- (48.5,249.884) -- (48.6,249.885) -- (48.6,250.157) -- (48.7,250.158) -- (48.7,250.816) -- (48.6,250.817) -- (48.6,251.215) -- (48.7,251.216) -- (48.7,252.213) -- (48.8,252.214) -- (48.8,252.308) -- (48.9,252.309) -- (48.9,252.711) -- (49.0,252.712) -- (49.0,253.282) -- (48.9,253.283) -- (48.9,253.944) -- (49.0,253.945) -- (49.0,254.568) -- (49.1,254.569) -- (49.1,255.083) -- (49.2,255.084) -- (49.2,255.202) -- (49.3,255.203) -- (49.3,256.209) -- (49.4,256.21) -- (49.4,256.675) -- (49.5,256.676) -- (49.5,256.798) -- (49.6,256.799) -- (49.6,257.164) -- (49.7,257.165) -- (49.7,257.31) -- (49.8,257.311) -- (49.8,257.586) -- (49.9,257.587) -- (49.9,258.544) -- (50.0,258.545) -- (50.0,259.322) -- (49.9,259.323) -- (49.9,259.635) -- (50.0,259.636) -- (50.0,260.147) -- (50.1,260.148) -- (50.1,260.527) -- (50.2,260.528) -- (50.2,260.692) -- (50.3,260.693) -- (50.3,261.01) -- (50.4,261.011) -- (50.4,261.445) -- (50.3,261.446) -- (50.3,261.755) -- (50.4,261.756) -- (50.4,262.34) -- (50.5,262.341) -- (50.5,262.802) -- (50.6,262.803) -- (50.6,263.207) -- (50.7,263.208) -- (50.7,263.815) -- (50.8,263.816) -- (50.8,263.82) -- (50.9,263.821) -- (50.9,264.072) -- (51.0,264.073) -- (51.0,264.726) -- (51.1,264.727) -- (51.1,265.962) -- (51.2,265.963) -- (51.2,266.651) -- (51.1,266.652) -- (51.1,267.363) -- (51.0,267.364) -- (51.0,267.61) -- (51.1,267.611) -- (51.1,268.576) -- (51.2,268.577) -- (51.2,268.757) -- (51.3,268.758) -- (51.3,269.702) -- (51.4,269.703) -- (51.4,270.204) -- (51.5,270.205) -- (51.5,270.405) -- (51.6,270.406) -- (51.6,271.242) -- (51.5,271.243) -- (51.5,271.471) -- (51.6,271.472) -- (51.6,271.518) -- (51.7,271.519) -- (51.7,271.662) -- (51.8,271.663) -- (51.8,271.856) -- (51.9,271.857) -- (51.9,272.504) -- (52.0,272.505) -- (52.0,272.937) -- (52.1,272.938) -- (52.1,273.729) -- (52.2,273.73) -- (52.2,274.626) -- (52.3,274.627) -- (52.3,274.76) -- (52.2,274.761) -- (52.2,275.827) -- (52.3,275.828) -- (52.3,275.935) -- (52.4,275.936) -- (52.4,276.447) -- (52.5,276.448) -- (52.5,277.079) -- (52.6,277.08) -- (52.6,277.575) -- (52.7,277.576) -- (52.7,278.074) -- (52.8,278.075) -- (52.8,278.405) -- (52.7,278.406) -- (52.7,279.371) -- (52.8,279.372) -- (52.8,279.741) -- (52.7,279.742) -- (52.7,280.941) -- (52.8,280.942) -- (52.8,281.098) -- (52.9,281.099) -- (52.9,281.375) -- (53.0,281.376) -- (53.0,281.627) -- (53.1,281.628) -- (53.1,282.032) -- (53.2,282.033) -- (53.2,282.351) -- (53.3,282.352) -- (53.3,283.12) -- (53.4,283.121) -- (53.4,283.934) -- (53.5,283.935) -- (53.5,284.128) -- (53.6,284.129) -- (53.6,284.311) -- (53.7,284.312) -- (53.7,284.78) -- (53.6,284.781) -- (53.6,285.732) -- (53.5,285.733) -- (53.5,285.935) -- (53.6,285.936) -- (53.6,287.301) -- (53.7,287.302) -- (53.7,287.718) -- (53.6,287.719) -- (53.6,288.238) -- (53.7,288.239) -- (53.7,288.506) -- (53.8,288.507) -- (53.8,288.59) -- (53.9,288.591) -- (53.9,288.951) -- (54.0,288.952) -- (54.0,289.528) -- (54.1,289.529) -- (54.1,289.54) -- (54.2,289.541) -- (54.2,290.751) -- (54.3,290.752) -- (54.3,291.143) -- (54.4,291.144) -- (54.4,291.801) -- (54.3,291.802) -- (54.3,292.914) -- (54.2,292.915) -- (54.2,293.354) -- (54.3,293.355) -- (54.3,293.776) -- (54.4,293.777) -- (54.4,293.806) -- (54.5,293.807) -- (54.5,294.042) -- (54.6,294.043) -- (54.6,294.505) -- (54.5,294.506) -- (54.5,295.031) -- (54.6,295.032) -- (54.6,296.53) -- (54.5,296.531) -- (54.5,296.587) -- (54.4,296.588) -- (54.4,297.022) -- (54.3,297.023) -- (54.3,298.462) -- (54.4,298.463) -- (54.4,298.548) -- (54.5,298.549) -- (54.5,299.029) -- (54.6,299.03) -- (54.6,299.448) -- (54.5,299.449) -- (54.5,299.785) -- (54.6,299.786) -- (54.6,300.976) -- (54.5,300.977) -- (54.5,302.253) -- (54.6,302.254) -- (54.6,302.37) -- (54.7,302.371) -- (54.7,302.709) -- (54.8,302.71) -- (54.8,303.491) -- (54.9,303.492) -- (54.9,303.722) -- (55.0,303.723) -- (55.0,304.114) -- (55.1,304.115) -- (55.1,305.451) -- (55.2,305.452) -- (55.2,305.712) -- (55.3,305.713) -- (55.3,305.749) -- (55.4,305.75) -- (55.4,305.811) -- (55.5,305.812) -- (55.5,306.748) -- (55.6,306.749) -- (55.6,307.254) -- (55.7,307.255) -- (55.7,307.305) -- (55.8,307.306) -- (55.8,307.682) -- (55.9,307.683) -- (55.9,307.72) -- (56.0,307.721) -- (56.0,308.92) -- (56.1,308.921) -- (56.1,309.052) -- (56.0,309.053) -- (56.0,310.018) -- (56.1,310.019) -- (56.1,310.021) -- (56.2,310.022) -- (56.2,310.12) -- (56.3,310.121) -- (56.3,310.668) -- (56.4,310.669) -- (56.4,311.125) -- (56.5,311.126) -- (56.5,312.056) -- (56.4,312.057) -- (56.4,312.317) -- (56.5,312.318) -- (56.5,312.454) -- (56.6,312.455) -- (56.6,313.282) -- (56.5,313.283) -- (56.5,314.152) -- (56.6,314.153) -- (56.6,314.223) -- (56.7,314.224) -- (56.7,314.716) -- (56.6,314.717) -- (56.6,315.982) -- (56.7,315.983) -- (56.7,316.246) -- (56.6,316.247) -- (56.6,316.605) -- (56.7,316.606) -- (56.7,316.941) -- (56.8,316.942) -- (56.8,317.371) -- (56.7,317.372) -- (56.7,318.709) -- (56.6,318.71) -- (56.6,318.988) -- (56.5,318.989) -- (56.5,319.548) -- (56.4,319.549) -- (56.4,320.615) -- (56.5,320.616) -- (56.5,321.005) -- (56.6,321.006) -- (56.6,322.723) -- (56.5,322.724) -- (56.5,323.24) -- (56.4,323.241) -- (56.4,323.977) -- (56.3,323.978) -- (56.3,325.117) -- (56.2,325.118) -- (56.2,325.429) -- (56.3,325.43) -- (56.3,325.889) -- (56.4,325.89) -- (56.4,326.842) -- (56.3,326.843) -- (56.3,327.571) -- (56.2,327.572) -- (56.2,328.011) -- (56.1,328.012) -- (56.1,328.538) -- (56.2,328.539) -- (56.2,329.128) -- (56.3,329.129) -- (56.3,329.148) -- (56.4,329.149) -- (56.4,329.869) -- (56.5,329.87) -- (56.5,330.368) -- (56.4,330.369) -- (56.4,330.978) -- (56.5,330.979) -- (56.5,331.625) -- (56.6,331.626) -- (56.6,332.132) -- (56.5,332.133) -- (56.5,332.571) -- (56.6,332.572) -- (56.6,333.25) -- (56.7,333.251) -- (56.7,333.43) -- (56.6,333.431) -- (56.6,334.078) -- (56.7,334.079) -- (56.7,334.155) -- (56.8,334.156) -- (56.8,334.651) -- (56.9,334.652) -- (56.9,335.448) -- (57.0,335.449) -- (57.0,335.556) -- (57.1,335.557) -- (57.1,336.205) -- (57.2,336.206) -- (57.2,336.421) -- (57.1,336.422) -- (57.1,336.999) -- (57.2,337.0) -- (57.2,337.762) -- (57.3,337.763) -- (57.3,337.912) -- (57.4,337.913) -- (57.4,339.203) -- (57.5,339.204) -- (57.5,339.785) -- (57.6,339.786) -- (57.6,340.175) -- (57.5,340.176) -- (57.5,340.238) -- (57.6,340.239) -- (57.6,341.254) -- (57.5,341.255) -- (57.5,341.409) -- (57.4,341.41) -- (57.4,342.493) -- (57.3,342.494) -- (57.3,342.539) -- (57.2,342.54) -- (57.2,342.922) -- (57.3,342.923) -- (57.3,343.637) -- (57.4,343.638) -- (57.4,343.681) -- (57.3,343.682) -- (57.3,344.164) -- (57.4,344.165) -- (57.4,344.745) -- (57.3,344.746) -- (57.3,345.211) -- (57.2,345.212) -- (57.2,345.575) -- (57.3,345.576) -- (57.3,345.844) -- (57.2,345.845) -- (57.2,346.603) -- (57.3,346.604) -- (57.3,347.083) -- (57.4,347.084) -- (57.4,348.006) -- (57.5,348.007) -- (57.5,348.479) -- (57.6,348.48) -- (57.6,349.018) -- (57.5,349.019) -- (57.5,349.197) -- (57.6,349.198) -- (57.6,349.562) -- (57.7,349.563) -- (57.7,350.408) -- (57.8,350.409) -- (57.8,350.86) -- (57.9,350.861) -- (57.9,351.796) -- (57.8,351.797) -- (57.8,352.233) -- (57.9,352.234) -- (57.9,352.847) -- (58.0,352.848) -- (58.0,352.939) -- (58.1,352.94) -- (58.1,353.251) -- (58.2,353.252) -- (58.2,353.451) -- (58.3,353.452) -- (58.3,354.395) -- (58.2,354.396) -- (58.2,355.096) -- (58.3,355.097) -- (58.3,355.508) -- (58.2,355.509) -- (58.2,356.106) -- (58.1,356.107) -- (58.1,356.731) -- (58.0,356.732) -- (58.0,357.585) -- (57.9,357.586) -- (57.9,358.087) -- (57.8,358.088) -- (57.8,358.186) -- (57.9,358.187) -- (57.9,358.592) -- (58.0,358.593) -- (58.0,359.281) -- (58.1,359.282) -- (58.1,360.246) -- (58.0,360.247) -- (58.0,360.63) -- (58.1,360.631) -- (58.1,360.98) -- (58.0,360.981) -- (58.0,361.583) -- (58.1,361.584) -- (58.1,361.64) -- (58.2,361.641) -- (58.2,362.306) -- (58.3,362.307) -- (58.3,362.81) -- (58.4,362.811) -- (58.4,363.035) -- (58.3,363.036) -- (58.3,364.178) -- (58.4,364.179) -- (58.4,364.298) -- (58.5,364.299) -- (58.5,365.135) -- (58.6,365.136) -- (58.6,366.029) -- (58.5,366.03) -- (58.5,366.515) -- (58.4,366.516) -- (58.4,367.362) -- (58.3,367.363) -- (58.3,367.543) -- (58.2,367.544) -- (58.2,367.785) -- (58.3,367.786) -- (58.3,368.098) -- (58.4,368.099) -- (58.4,368.868) -- (58.5,368.869) -- (58.5,369.134) -- (58.4,369.135) -- (58.4,370.089) -- (58.3,370.09) -- (58.3,370.153) -- (58.4,370.154) -- (58.4,370.539) -- (58.5,370.54) -- (58.5,371.487) -- (58.6,371.488) -- (58.6,372.387) -- (58.5,372.388) -- (58.5,373.128) -- (58.6,373.129) -- (58.6,373.549) -- (58.5,373.55) -- (58.5,373.76) -- (58.6,373.761) -- (58.6,374.463) -- (58.7,374.464) -- (58.7,374.476) -- (58.8,374.477) -- (58.8,375.01) -- (58.9,375.011) -- (58.9,375.195) -- (59.0,375.196) -- (59.0,375.845) -- (59.1,375.846) -- (59.1,376.052) -- (59.2,376.053) -- (59.2,376.747) -- (59.1,376.748) -- (59.1,377.428) -- (59.0,377.429) -- (59.0,378.149) -- (59.1,378.15) -- (59.1,378.613) -- (59.0,378.614) -- (59.0,378.784) -- (58.9,378.785) -- (58.9,379.635) -- (59.0,379.636) -- (59.0,380.39) -- (58.9,380.391) -- (58.9,381.158) -- (58.8,381.159) -- (58.8,381.315) -- (58.7,381.316) -- (58.7,382.134) -- (58.6,382.135) -- (58.6,382.174) -- (58.5,382.175) -- (58.5,383.163) -- (58.6,383.164) -- (58.6,383.433) -- (58.7,383.434) -- (58.7,383.789) -- (58.8,383.79) -- (58.8,384.04) -- (58.9,384.041) -- (58.9,384.428) -- (59.0,384.429) -- (59.0,385.244) -- (59.1,385.245) -- (59.1,385.33) -- (59.2,385.331) -- (59.2,385.607) -- (59.3,385.608) -- (59.3,386.429) -- (59.2,386.43) -- (59.2,387.305) -- (59.3,387.306) -- (59.3,387.494) -- (59.2,387.495) -- (59.2,387.797) -- (59.3,387.798) -- (59.3,388.304) -- (59.4,388.305) -- (59.4,388.821) -- (59.3,388.822) -- (59.3,389.886) -- (59.2,389.887) -- (59.2,389.996) -- (59.1,389.997) -- (59.1,390.502) -- (59.0,390.503) -- (59.0,391.02) -- (59.1,391.021) -- (59.1,391.322) -- (59.2,391.323) -- (59.2,392.348) -- (59.3,392.349) -- (59.3,392.493) -- (59.4,392.494) -- (59.4,392.7) -- (59.5,392.701) -- (59.5,393.14) -- (59.6,393.141) -- (59.6,393.672) -- (59.7,393.673) -- (59.7,394.202) -- (59.8,394.203) -- (59.8,394.755) -- (59.9,394.756) -- (59.9,394.982) -- (60.0,394.983) -- (60.0,395.157) -- (60.1,395.158) -- (60.1,395.788) -- (60.0,395.789) -- (60.0,396.202) -- (60.1,396.203) -- (60.1,396.616) -- (60.0,396.617) -- (60.0,396.752) -- (59.9,396.753) -- (59.9,397.114) -- (60.0,397.115) -- (60.0,397.15) -- (60.1,397.151) -- (60.1,397.809) -- (60.0,397.81) -- (60.0,398.318) -- (60.1,398.319) -- (60.1,399.14) -- (60.0,399.141) -- (60.0,399.989) -- (59.9,399.99) -- (59.9,400.033) -- (59.8,400.034) -- (59.8,400.544) -- (59.9,400.545) -- (59.9,400.703) -- (59.8,400.704) -- (59.8,402.149) -- (59.7,402.15) -- (59.7,402.768) -- (59.8,402.769) -- (59.8,403.351) -- (59.7,403.352) -- (59.7,403.493) -- (59.8,403.494) -- (59.8,404.144) -- (59.7,404.145) -- (59.7,404.293) -- (59.8,404.294) -- (59.8,404.938) -- (59.7,404.939) -- (59.7,405.487) -- (59.8,405.488) -- (59.8,405.941) -- (59.9,405.942) -- (59.9,406.089) -- (59.8,406.09) -- (59.8,406.996) -- (59.9,406.997) -- (59.9,407.014) -- (60.0,407.015) -- (60.0,407.787) -- (60.1,407.788) -- (60.1,407.882) -- (60.2,407.883) -- (60.2,408.692) -- (60.1,408.693) -- (60.1,408.923) -- (60.0,408.924) -- (60.0,409.952) -- (59.9,409.953) -- (59.9,410.188) -- (60.0,410.189) -- (60.0,410.377) -- (59.9,410.378) -- (59.9,410.513) -- (60.0,410.514) -- (60.0,411.26) -- (60.1,411.261) -- (60.1,411.549) -- (60.0,411.55) -- (60.0,412.208) -- (59.9,412.209) -- (59.9,412.349) -- (60.0,412.35) -- (60.0,412.945) -- (59.9,412.946) -- (59.9,413.601) -- (59.8,413.602) -- (59.8,414.019) -- (59.9,414.02) -- (59.9,414.135) -- (60.0,414.136) -- (60.0,414.838) -- (59.9,414.839) -- (59.9,415.15) -- (60.0,415.151) -- (60.0,415.625) -- (60.1,415.626) -- (60.1,416.251) -- (60.0,416.252) -- (60.0,416.867) -- (59.9,416.868) -- (59.9,417.225) -- (59.8,417.226) -- (59.8,417.596) -- (59.9,417.597) -- (59.9,417.886) -- (60.0,417.887) -- (60.0,418.482) -- (60.1,418.483) -- (60.1,418.781) -- (60.0,418.782) -- (60.0,419.205) -- (59.9,419.206) -- (59.9,419.774) -- (60.0,419.775) -- (60.0,420.178) -- (59.9,420.179) -- (59.9,420.522) -- (59.8,420.523) -- (59.8,420.683) -- (59.9,420.684) -- (59.9,421.473) -- (60.0,421.474) -- (60.0,421.604) -- (59.9,421.605) -- (59.9,422.178) -- (59.8,422.179) -- (59.8,423.158) -- (59.7,423.159) -- (59.7,423.364) -- (59.8,423.365) -- (59.8,423.852) -- (59.9,423.853) -- (59.9,424.546) -- (59.8,424.547) -- (59.8,425.063) -- (59.7,425.064) -- (59.7,425.489) -- (59.6,425.49) -- (59.6,425.645) -- (59.5,425.646) -- (59.5,426.22) -- (59.6,426.221) -- (59.6,426.637) -- (59.7,426.638) -- (59.7,427.335) -- (59.8,427.336) -- (59.8,427.717) -- (59.9,427.718) -- (59.9,428.139) -- (60.0,428.14) -- (60.0,428.353) -- (59.9,428.354) -- (59.9,428.492) -- (59.8,428.493) -- (59.8,428.96) -- (59.7,428.961) -- (59.7,429.364) -- (59.6,429.365) -- (59.6,429.682) -- (59.5,429.683) -- (59.5,429.912) -- (59.4,429.913) -- (59.4,430.298) -- (59.3,430.299) -- (59.3,430.493) -- (59.2,430.494) -- (59.2,430.856) -- (59.1,430.857) -- (59.1,431.36) -- (59.0,431.361) -- (59.0,432.076) -- (58.9,432.077) -- (58.9,432.581) -- (59.0,432.582) -- (59.0,432.847) -- (59.1,432.848) -- (59.1,432.981) -- (59.2,432.982) -- (59.2,433.817) -- (59.3,433.818) -- (59.3,434.108) -- (59.4,434.109) -- (59.4,434.554) -- (59.3,434.555) -- (59.3,434.822) -- (59.4,434.823) -- (59.4,435.039) -- (59.3,435.04) -- (59.3,435.141) -- (59.2,435.142) -- (59.2,435.771) -- (59.3,435.772) -- (59.3,436.211) -- (59.2,436.212) -- (59.2,436.688) -- (59.3,436.689) -- (59.3,437.281) -- (59.4,437.282) -- (59.4,437.995) -- (59.5,437.996) -- (59.5,438.164) -- (59.4,438.165) -- (59.4,438.834) -- (59.5,438.835) -- (59.5,439.418) -- (59.4,439.419) -- (59.4,439.634) -- (59.3,439.635) -- (59.3,439.808) -- (59.4,439.809) -- (59.4,440.42) -- (59.3,440.421) -- (59.3,440.702) -- (59.2,440.703) -- (59.2,440.882) -- (59.3,440.883) -- (59.3,441.131) -- (59.2,441.132) -- (59.2,441.837) -- (59.3,441.838) -- (59.3,441.87) -- (59.2,441.871) -- (59.2,441.998) -- (59.1,441.999) -- (59.1,442.407) -- (59.2,442.408) -- (59.2,442.968) -- (59.1,442.969) -- (59.1,443.796) -- (59.0,443.797) -- (59.0,444.208) -- (58.9,444.209) -- (58.9,444.244) -- (59.0,444.245) -- (59.0,444.761) -- (58.9,444.762) -- (58.9,445.516) -- (58.8,445.517) -- (58.8,445.725) -- (58.7,445.726) -- (58.7,445.956) -- (58.6,445.957) -- (58.6,446.448) -- (58.7,446.449) -- (58.7,446.664) -- (58.6,446.665) -- (58.6,446.776) -- (58.5,446.777) -- (58.5,447.141) -- (58.6,447.142) -- (58.6,447.39) -- (58.5,447.391) -- (58.5,448.134) -- (58.4,448.135) -- (58.4,448.334) -- (58.5,448.335) -- (58.5,448.765) -- (58.6,448.766) -- (58.6,449.169) -- (58.7,449.17) -- (58.7,449.413) -- (58.8,449.414) -- (58.8,449.609) -- (58.9,449.61) -- (58.9,449.746) -- (58.8,449.747) -- (58.8,450.11) -- (58.9,450.111) -- (58.9,450.632) -- (58.8,450.633) -- (58.8,451.23) -- (58.9,451.231) -- (58.9,451.486) -- (58.8,451.487) -- (58.8,451.831) -- (58.7,451.832) -- (58.7,452.406) -- (58.8,452.407) -- (58.8,452.863) -- (58.7,452.864) -- (58.7,453.077) -- (58.6,453.078) -- (58.6,453.325) -- (58.5,453.326) -- (58.5,453.69) -- (58.4,453.691) -- (58.4,454.103) -- (58.3,454.104) -- (58.3,454.467) -- (58.2,454.468) -- (58.2,455.055) -- (58.3,455.056) -- (58.3,455.077) -- (58.4,455.078) -- (58.4,455.297) -- (58.5,455.298) -- (58.5,455.642) -- (58.4,455.643) -- (58.4,455.771) -- (58.5,455.772) -- (58.5,456.537) -- (58.4,456.538) -- (58.4,456.851) -- (58.3,456.852) -- (58.3,457.036) -- (58.2,457.037) -- (58.2,457.559) -- (58.3,457.56) -- (58.3,457.878) -- (58.2,457.879) -- (58.2,457.966) -- (58.1,457.967) -- (58.1,458.044) -- (58.0,458.045) -- (58.0,458.654) -- (57.9,458.655) -- (57.9,459.17) -- (58.0,459.171) -- (58.0,459.361) -- (58.1,459.362) -- (58.1,459.474) -- (58.2,459.475) -- (58.2,459.88) -- (58.3,459.881) -- (58.3,460.339) -- (58.2,460.34) -- (58.2,460.471) -- (58.3,460.472) -- (58.3,460.826) -- (58.4,460.827) -- (58.4,461.118) -- (58.3,461.119) -- (58.3,461.484) -- (58.2,461.485) -- (58.2,461.554) -- (58.1,461.555) -- (58.1,462.254) -- (58.2,462.255) -- (58.2,462.638) -- (58.1,462.639) -- (58.1,462.752) -- (58.2,462.753) -- (58.2,462.818) -- (58.1,462.819) -- (58.1,463.438) -- (58.2,463.439) -- (58.2,463.576) -- (58.1,463.577) -- (58.1,463.83) -- (58.0,463.831) -- (58.0,464.465) -- (57.9,464.466) -- (57.9,464.481) -- (57.8,464.482) -- (57.8,464.728) -- (57.7,464.729) -- (57.7,464.791) -- (57.6,464.792) -- (57.6,465.106) -- (57.7,465.107) -- (57.7,465.562) -- (57.6,465.563) -- (57.6,465.713) -- (57.5,465.714) -- (57.5,465.913) -- (57.4,465.914) -- (57.4,466.286) -- (57.3,466.287) -- (57.3,466.35) -- (57.2,466.351) -- (57.2,467.123) -- (57.1,467.124) -- (57.1,467.257) -- (57.0,467.258) -- (57.0,467.333) -- (56.9,467.334) -- (56.9,467.706) -- (56.8,467.707) -- (56.8,468.191) -- (56.7,468.192) -- (56.7,468.468) -- (56.6,468.469) -- (56.6,468.606) -- (56.7,468.607) -- (56.7,468.928) -- (56.6,468.929) -- (56.6,469.06) -- (56.5,469.061) -- (56.5,469.326) -- (56.6,469.327) -- (56.6,469.517) -- (56.7,469.518) -- (56.7,469.859) -- (56.6,469.86) -- (56.6,470.077) -- (56.7,470.078) -- (56.7,470.594) -- (56.6,470.595) -- (56.6,470.769) -- (56.5,470.77) -- (56.5,470.961) -- (56.6,470.962) -- (56.6,471.195) -- (56.5,471.196) -- (56.5,471.353) -- (56.4,471.354) -- (56.4,471.679) -- (56.3,471.68) -- (56.3,471.68) -- (56.2,471.681) -- (56.2,471.848) -- (56.1,471.849) -- (56.1,472.11) -- (56.2,472.111) -- (56.2,472.476) -- (56.3,472.477) -- (56.3,472.648) -- (56.4,472.649) -- (56.4,472.837) -- (56.5,472.838) -- (56.5,473.054) -- (56.6,473.055) -- (56.6,473.791) -- (56.7,473.792) -- (56.7,473.951) -- (56.6,473.952) -- (56.6,474.123) -- (56.7,474.124) -- (56.7,474.581) -- (56.8,474.582) -- (56.8,474.66) -- (56.7,474.661) -- (56.7,474.78) -- (56.8,474.781) -- (56.8,474.993) -- (56.9,474.994) -- (56.9,475.358) -- (57.0,475.359) -- (57.0,475.73) -- (56.9,475.731) -- (56.9,476.139) -- (57.0,476.14) -- (57.0,476.169) -- (56.9,476.17) -- (56.9,476.285) -- (56.8,476.286) -- (56.8,476.549) -- (56.7,476.55) -- (56.7,476.617) -- (56.8,476.618) -- (56.8,477.126) -- (56.7,477.127) -- (56.7,477.194) -- (56.6,477.195) -- (56.6,477.517) -- (56.5,477.518) -- (56.5,477.629) -- (56.4,477.63) -- (56.4,477.687) -- (56.3,477.688) -- (56.3,477.784) -- (56.2,477.785) -- (56.2,478.333) -- (56.1,478.334) -- (56.1,478.876) -- (56.2,478.877) -- (56.2,478.971) -- (56.3,478.972) -- (56.3,479.134) -- (56.4,479.135) -- (56.4,479.273) -- (56.3,479.274) -- (56.3,479.437) -- (56.2,479.438) -- (56.2,479.713) -- (56.3,479.714) -- (56.3,480.256) -- (56.2,480.257) -- (56.2,480.377) -- (56.1,480.378) -- (56.1,480.703) -- (56.2,480.704) -- (56.2,480.712) -- (56.3,480.713) -- (56.3,480.865) -- (56.4,480.866) -- (56.4,481.306) -- (56.3,481.307) -- (56.3,481.51) -- (56.4,481.511) -- (56.4,481.71) -- (56.5,481.711) -- (56.5,481.749) -- (56.6,481.75) -- (56.6,482.168) -- (56.5,482.169) -- (56.5,482.321) -- (56.4,482.322) -- (56.4,482.393) -- (56.3,482.394) -- (56.3,482.724) -- (56.2,482.725) -- (56.2,483.024) -- (56.1,483.025) -- (56.1,483.221) -- (56.2,483.222) -- (56.2,483.371) -- (56.1,483.372) -- (56.1,483.443) -- (56.0,483.444) -- (56.0,483.779) -- (55.9,483.78) -- (55.9,483.902) -- (55.8,483.903) -- (55.8,484.238) -- (55.9,484.239) -- (55.9,484.356) -- (56.0,484.357) -- (56.0,484.51) -- (55.9,484.511) -- (55.9,484.768) -- (56.0,484.769) -- (56.0,484.862) -- (55.9,484.863) -- (55.9,485.059) -- (56.0,485.06) -- (56.0,485.175) -- (55.9,485.176) -- (55.9,485.771) -- (55.8,485.772) -- (55.8,485.941) -- (55.7,485.942) -- (55.7,486.056) -- (55.8,486.057) -- (55.8,486.262) -- (55.9,486.263) -- (55.9,486.326) -- (56.0,486.327) -- (56.0,486.759) -- (55.9,486.76) -- (55.9,486.764) -- (55.8,486.765) -- (55.8,486.921) -- (55.7,486.922) -- (55.7,487.092) -- (55.6,487.093) -- (55.6,487.286) -- (55.5,487.287) -- (55.5,487.501) -- (55.4,487.502) -- (55.4,487.779) -- (55.3,487.78) -- (55.3,487.785) -- (55.2,487.786) -- (55.2,487.923) -- (55.1,487.924) -- (55.1,488.178) -- (55.0,488.179) -- (55.0,488.204) -- (55.1,488.205) -- (55.1,488.323) -- (55.2,488.324) -- (55.2,488.5) -- (55.1,488.501) -- (55.1,488.612) -- (55.0,488.613) -- (55.0,488.682) -- (54.9,488.683) -- (54.9,489.026) -- (54.8,489.027) -- (54.8,489.246) -- (54.7,489.247) -- (54.7,489.318) -- (54.6,489.319) -- (54.6,489.44) -- (54.7,489.441) -- (54.7,489.658) -- (54.8,489.659) -- (54.8,489.813) -- (54.9,489.814) -- (54.9,489.931) -- (54.8,489.932) -- (54.8,490.258) -- (54.7,490.259) -- (54.7,490.34) -- (54.6,490.341) -- (54.6,490.432) -- (54.5,490.433) -- (54.5,490.487) -- (54.4,490.488) -- (54.4,490.555) -- (54.5,490.556) -- (54.5,490.848) -- (54.4,490.849) -- (54.4,491.054) -- (54.5,491.055) -- (54.5,491.339) -- (54.4,491.34) -- (54.4,491.378) -- (54.3,491.379) -- (54.3,491.463) -- (54.4,491.464) -- (54.4,491.588) -- (54.3,491.589) -- (54.3,491.814) -- (54.2,491.815) -- (54.2,491.914) -- (54.3,491.915) -- (54.3,492.057) -- (54.2,492.058) -- (54.2,492.381) -- (54.1,492.382) -- (54.1,492.405) -- (54.0,492.406) -- (54.0,492.54) -- (54.1,492.541) -- (54.1,492.639) -- (54.0,492.64) -- (54.0,492.801) -- (53.9,492.802) -- (53.9,493.059) -- (53.8,493.06) -- (53.8,493.192) -- (53.7,493.193) -- (53.7,493.332) -- (53.6,493.333) -- (53.6,493.359) -- (53.5,493.36) -- (53.5,493.445) -- (53.4,493.446) -- (53.4,493.562) -- (53.5,493.563) -- (53.5,493.747) -- (53.4,493.748) -- (53.4,493.945) -- (53.5,493.946) -- (53.5,494.005) -- (53.4,494.006) -- (53.4,494.096) -- (53.3,494.097) -- (53.3,494.266) -- (53.4,494.267) -- (53.4,494.317) -- (53.5,494.318) -- (53.5,494.431) -- (53.6,494.432) -- (53.6,494.618) -- (53.7,494.619) -- (53.7,494.762) -- (53.6,494.763) -- (53.6,494.773) -- (53.5,494.774) -- (53.5,494.898) -- (53.4,494.899) -- (53.4,494.915) -- (53.5,494.916) -- (53.5,494.993) -- (53.4,494.994) -- (53.4,495.16) -- (53.3,495.161) -- (53.3,495.229) -- (53.2,495.23) -- (53.2,495.404) -- (53.1,495.405) -- (53.1,495.48) -- (53.0,495.481) -- (53.0,495.497) -- (52.9,495.498) -- (52.9,495.712) -- (52.8,495.713) -- (52.8,495.768) -- (52.7,495.769) -- (52.7,495.855) -- (52.6,495.856) -- (52.6,496.017) -- (52.5,496.018) -- (52.5,496.039) -- (52.4,496.04) -- (52.4,496.071) -- (52.3,496.072) -- (52.3,496.305) -- (52.4,496.306) -- (52.4,496.382) -- (52.3,496.383) -- (52.3,496.42) -- (52.2,496.421) -- (52.2,496.489) -- (52.1,496.49) -- (52.1,496.538) -- (52.0,496.539) -- (52.0,496.564) -- (51.9,496.565) -- (51.9,496.582) -- (52.0,496.583) -- (52.0,496.836) -- (51.9,496.837) -- (51.9,496.884) -- (51.8,496.885) -- (51.8,497.08) -- (51.7,497.081) -- (51.7,497.113) -- (51.6,497.114) -- (51.6,497.182) -- (51.7,497.183) -- (51.7,497.238) -- (51.6,497.239) -- (51.6,497.395) -- (51.7,497.396) -- (51.7,497.452) -- (51.8,497.453) -- (51.8,497.471) -- (51.7,497.472) -- (51.7,497.602) -- (51.8,497.603) -- (51.8,497.643) -- (51.7,497.644) -- (51.7,497.769) -- (51.8,497.77) -- (51.8,497.78) -- (51.9,497.781) -- (51.9,497.851) -- (51.8,497.852) -- (51.8,497.898) -- (51.7,497.899) -- (51.7,497.969) -- (51.6,497.97) -- (51.6,498.011) -- (51.5,498.012) -- (51.5,498.084) -- (51.4,498.085) -- (51.4,498.261) -- (51.5,498.262) -- (51.5,498.311) -- (51.4,498.312) -- (51.4,498.369) -- (51.5,498.37) -- (51.5,498.431) -- (51.6,498.432) -- (51.6,498.525) -- (51.5,498.526) -- (51.5,498.565) -- (51.6,498.566) -- (51.6,498.613) -- (51.7,498.614) -- (51.7,498.696) -- (51.6,498.697) -- (51.6,498.8) -- (51.5,498.801) -- (51.5,498.826) -- (51.6,498.827) -- (51.6,498.891) -- (51.7,498.892) -- (51.7,498.903) -- (51.6,498.904) -- (51.6,498.998) -- (51.5,498.999) -- (51.5,499.002) -- (51.4,499.003) -- (51.4,499.01) -- (51.5,499.011) -- (51.5,499.085) -- (51.6,499.086) -- (51.6,499.105) -- (51.7,499.106) -- (51.7,499.161) -- (51.6,499.162) -- (51.6,499.179) -- (51.7,499.18) -- (51.7,499.272) -- (51.8,499.273) -- (51.8,499.286) -- (51.7,499.287) -- (51.7,499.334) -- (51.6,499.335) -- (51.6,499.377) -- (51.5,499.378) -- (51.5,499.39) -- (51.4,499.391) -- (51.4,499.407) -- (51.5,499.408) -- (51.5,499.505) -- (51.4,499.506) -- (51.4,499.539) -- (51.3,499.54) -- (51.3,499.55) -- (51.2,499.551) -- (51.2,499.622) -- (51.1,499.623) -- (51.1,499.626) -- (51.0,499.627) -- (51.0,499.641) -- (51.1,499.642) -- (51.1,499.687) -- (51.0,499.688) -- (51.0,499.708) -- (50.9,499.709) -- (50.9,499.732) -- (50.8,499.733) -- (50.8,499.746) -- (50.7,499.747) -- (50.7,499.781) -- (50.6,499.782) -- (50.6,499.784) -- (50.5,499.785) -- (50.5,499.804) -- (50.6,499.805) -- (50.6,499.821) -- (50.7,499.822) -- (50.7,499.851) -- (50.6,499.852) -- (50.6,499.886) -- (50.7,499.887) -- (50.7,499.907) -- (50.8,499.908) -- (50.8,499.915) -- (50.9,499.916) -- (50.9,499.936) -- (50.8,499.937) -- (50.8,499.95) -- (50.7,499.951) -- (50.7,499.959) -- (50.6,499.96) -- (50.6,499.965) -- (50.5,499.966) -- (50.5,499.97) -- (50.4,499.971) -- (50.4,499.977) -- (50.3,499.978) -- (50.3,499.981) -- (50.2,499.982) -- (50.2,499.99) -- (50.1,499.991) -- (50.1,499.996) -- (50.0,499.997) -- (50.0,499.997) -- (49.9,499.998) -- (49.9,500.0)-- (50.0,500.0) ; 
\draw[blue!20!red,thick] (0.0,0.002) -- (0.0,0.002) -- (0.1,0.003) -- (0.1,0.004) -- (0.0,0.005) -- (0.0,0.008) -- (0.1,0.009) -- (0.1,0.018) -- (0.2,0.019) -- (0.2,0.021) -- (0.3,0.022) -- (0.3,0.025) -- (0.4,0.026) -- (0.4,0.042) -- (0.5,0.043) -- (0.5,0.049) -- (0.6,0.05) -- (0.6,0.053) -- (0.7,0.054) -- (0.7,0.062) -- (0.8,0.063) -- (0.8,0.063) -- (0.9,0.064) -- (0.9,0.066) -- (1.0,0.067) -- (1.0,0.071) -- (1.1,0.072) -- (1.1,0.085) -- (1.2,0.086) -- (1.2,0.099) -- (1.3,0.1) -- (1.3,0.108) -- (1.4,0.109) -- (1.4,0.113) -- (1.5,0.114) -- (1.5,0.114) -- (1.6,0.115) -- (1.6,0.147) -- (1.7,0.148) -- (1.7,0.157) -- (1.8,0.158) -- (1.8,0.18) -- (1.9,0.181) -- (1.9,0.219) -- (1.8,0.22) -- (1.8,0.237) -- (1.9,0.238) -- (1.9,0.249) -- (2.0,0.25) -- (2.0,0.264) -- (2.1,0.265) -- (2.1,0.273) -- (2.2,0.274) -- (2.2,0.288) -- (2.3,0.289) -- (2.3,0.308) -- (2.4,0.309) -- (2.4,0.314) -- (2.5,0.315) -- (2.5,0.351) -- (2.6,0.352) -- (2.6,0.352) -- (2.7,0.353) -- (2.7,0.364) -- (2.8,0.365) -- (2.8,0.418) -- (2.9,0.419) -- (2.9,0.474) -- (3.0,0.475) -- (3.0,0.498) -- (3.1,0.499) -- (3.1,0.518) -- (3.0,0.519) -- (3.0,0.595) -- (2.9,0.596) -- (2.9,0.662) -- (3.0,0.663) -- (3.0,0.681) -- (3.1,0.682) -- (3.1,0.694) -- (3.2,0.695) -- (3.2,0.77) -- (3.3,0.771) -- (3.3,0.776) -- (3.4,0.777) -- (3.4,0.838) -- (3.3,0.839) -- (3.3,0.982) -- (3.4,0.983) -- (3.4,0.995) -- (3.5,0.996) -- (3.5,1.007) -- (3.6,1.008) -- (3.6,1.065) -- (3.7,1.066) -- (3.7,1.083) -- (3.8,1.084) -- (3.8,1.125) -- (3.9,1.126) -- (3.9,1.13) -- (4.0,1.131) -- (4.0,1.232) -- (3.9,1.233) -- (3.9,1.268) -- (3.8,1.269) -- (3.8,1.319) -- (3.9,1.32) -- (3.9,1.336) -- (4.0,1.337) -- (4.0,1.39) -- (4.1,1.391) -- (4.1,1.413) -- (4.2,1.414) -- (4.2,1.491) -- (4.3,1.492) -- (4.3,1.497) -- (4.4,1.498) -- (4.4,1.564) -- (4.5,1.565) -- (4.5,1.71) -- (4.6,1.711) -- (4.6,1.782) -- (4.7,1.783) -- (4.7,1.829) -- (4.8,1.83) -- (4.8,1.905) -- (4.9,1.906) -- (4.9,1.926) -- (5.0,1.927) -- (5.0,1.928) -- (5.1,1.929) -- (5.1,1.951) -- (5.2,1.952) -- (5.2,1.979) -- (5.3,1.98) -- (5.3,2.059) -- (5.4,2.06) -- (5.4,2.109) -- (5.5,2.11) -- (5.5,2.171) -- (5.6,2.172) -- (5.6,2.311) -- (5.7,2.312) -- (5.7,2.347) -- (5.8,2.348) -- (5.8,2.424) -- (5.9,2.425) -- (5.9,2.428) -- (6.0,2.429) -- (6.0,2.596) -- (6.1,2.597) -- (6.1,2.602) -- (6.2,2.603) -- (6.2,2.627) -- (6.3,2.628) -- (6.3,2.662) -- (6.4,2.663) -- (6.4,2.677) -- (6.5,2.678) -- (6.5,2.703) -- (6.6,2.704) -- (6.6,2.801) -- (6.7,2.802) -- (6.7,2.869) -- (6.8,2.87) -- (6.8,2.995) -- (6.9,2.996) -- (6.9,3.046) -- (7.0,3.047) -- (7.0,3.083) -- (7.1,3.084) -- (7.1,3.128) -- (7.2,3.129) -- (7.2,3.207) -- (7.3,3.208) -- (7.3,3.257) -- (7.4,3.258) -- (7.4,3.316) -- (7.5,3.317) -- (7.5,3.45) -- (7.6,3.451) -- (7.6,3.474) -- (7.7,3.475) -- (7.7,3.475) -- (7.8,3.476) -- (7.8,3.523) -- (7.9,3.524) -- (7.9,3.66) -- (8.0,3.661) -- (8.0,3.671) -- (8.1,3.672) -- (8.1,3.794) -- (8.2,3.795) -- (8.2,3.905) -- (8.3,3.906) -- (8.3,3.92) -- (8.4,3.921) -- (8.4,4.118) -- (8.5,4.119) -- (8.5,4.134) -- (8.6,4.135) -- (8.6,4.177) -- (8.7,4.178) -- (8.7,4.306) -- (8.8,4.307) -- (8.8,4.394) -- (8.9,4.395) -- (8.9,4.403) -- (9.0,4.404) -- (9.0,4.443) -- (9.1,4.444) -- (9.1,4.499) -- (9.2,4.5) -- (9.2,4.6) -- (9.3,4.601) -- (9.3,4.613) -- (9.4,4.614) -- (9.4,4.614) -- (9.5,4.615) -- (9.5,4.677) -- (9.6,4.678) -- (9.6,4.796) -- (9.7,4.797) -- (9.7,4.82) -- (9.8,4.821) -- (9.8,4.85) -- (9.9,4.851) -- (9.9,4.872) -- (10.0,4.873) -- (10.0,4.995) -- (10.1,4.996) -- (10.1,5.087) -- (10.2,5.088) -- (10.2,5.314) -- (10.3,5.315) -- (10.3,5.326) -- (10.4,5.327) -- (10.4,5.334) -- (10.5,5.335) -- (10.5,5.387) -- (10.6,5.388) -- (10.6,5.466) -- (10.7,5.467) -- (10.7,5.566) -- (10.8,5.567) -- (10.8,5.611) -- (10.9,5.612) -- (10.9,5.625) -- (11.0,5.626) -- (11.0,5.749) -- (11.1,5.75) -- (11.1,5.762) -- (11.2,5.763) -- (11.2,5.872) -- (11.3,5.873) -- (11.3,5.931) -- (11.4,5.932) -- (11.4,6.085) -- (11.5,6.086) -- (11.5,6.124) -- (11.4,6.125) -- (11.4,6.202) -- (11.5,6.203) -- (11.5,6.476) -- (11.6,6.477) -- (11.6,6.576) -- (11.7,6.577) -- (11.7,6.611) -- (11.8,6.612) -- (11.8,6.768) -- (11.9,6.769) -- (11.9,6.886) -- (12.0,6.887) -- (12.0,6.889) -- (12.1,6.89) -- (12.1,6.932) -- (12.2,6.933) -- (12.2,7.09) -- (12.3,7.091) -- (12.3,7.19) -- (12.2,7.191) -- (12.2,7.264) -- (12.3,7.265) -- (12.3,7.824) -- (12.4,7.825) -- (12.4,7.912) -- (12.5,7.913) -- (12.5,7.941) -- (12.6,7.942) -- (12.6,8.14) -- (12.5,8.141) -- (12.5,8.214) -- (12.6,8.215) -- (12.6,8.37) -- (12.5,8.371) -- (12.5,8.499) -- (12.6,8.5) -- (12.6,8.763) -- (12.7,8.764) -- (12.7,8.922) -- (12.8,8.923) -- (12.8,8.938) -- (12.9,8.939) -- (12.9,8.955) -- (13.0,8.956) -- (13.0,9.142) -- (13.1,9.143) -- (13.1,9.457) -- (13.2,9.458) -- (13.2,9.533) -- (13.1,9.534) -- (13.1,9.962) -- (13.2,9.963) -- (13.2,9.964) -- (13.3,9.965) -- (13.3,10.063) -- (13.4,10.064) -- (13.4,10.248) -- (13.3,10.249) -- (13.3,10.656) -- (13.4,10.657) -- (13.4,10.843) -- (13.3,10.844) -- (13.3,10.919) -- (13.4,10.92) -- (13.4,10.927) -- (13.5,10.928) -- (13.5,11.055) -- (13.6,11.056) -- (13.6,11.239) -- (13.5,11.24) -- (13.5,11.384) -- (13.6,11.385) -- (13.6,11.422) -- (13.7,11.423) -- (13.7,11.623) -- (13.6,11.624) -- (13.6,11.898) -- (13.7,11.899) -- (13.7,12.18) -- (13.6,12.181) -- (13.6,12.199) -- (13.7,12.2) -- (13.7,12.498) -- (13.8,12.499) -- (13.8,12.529) -- (13.7,12.53) -- (13.7,12.768) -- (13.8,12.769) -- (13.8,12.919) -- (13.9,12.92) -- (13.9,13.008) -- (14.0,13.009) -- (14.0,13.123) -- (14.1,13.124) -- (14.1,13.24) -- (14.2,13.241) -- (14.2,13.396) -- (14.3,13.397) -- (14.3,13.41) -- (14.4,13.411) -- (14.4,13.452) -- (14.5,13.453) -- (14.5,13.478) -- (14.6,13.479) -- (14.6,13.693) -- (14.7,13.694) -- (14.7,13.788) -- (14.8,13.789) -- (14.8,13.873) -- (14.9,13.874) -- (14.9,13.902) -- (15.0,13.903) -- (15.0,14.062) -- (15.1,14.063) -- (15.1,14.503) -- (15.2,14.504) -- (15.2,14.717) -- (15.1,14.718) -- (15.1,14.827) -- (15.2,14.828) -- (15.2,15.094) -- (15.1,15.095) -- (15.1,15.272) -- (15.2,15.273) -- (15.2,15.335) -- (15.3,15.336) -- (15.3,15.336) -- (15.4,15.337) -- (15.4,15.401) -- (15.5,15.402) -- (15.5,15.695) -- (15.4,15.696) -- (15.4,15.851) -- (15.5,15.852) -- (15.5,16.065) -- (15.6,16.066) -- (15.6,16.105) -- (15.7,16.106) -- (15.7,16.268) -- (15.8,16.269) -- (15.8,16.561) -- (15.7,16.562) -- (15.7,17.011) -- (15.8,17.012) -- (15.8,17.028) -- (15.9,17.029) -- (15.9,17.15) -- (16.0,17.151) -- (16.0,17.615) -- (16.1,17.616) -- (16.1,17.714) -- (16.2,17.715) -- (16.2,17.808) -- (16.3,17.809) -- (16.3,18.248) -- (16.4,18.249) -- (16.4,18.277) -- (16.5,18.278) -- (16.5,18.345) -- (16.6,18.346) -- (16.6,18.464) -- (16.7,18.465) -- (16.7,18.714) -- (16.8,18.715) -- (16.8,19.035) -- (16.7,19.036) -- (16.7,19.132) -- (16.8,19.133) -- (16.8,19.173) -- (16.9,19.174) -- (16.9,19.641) -- (17.0,19.642) -- (17.0,19.813) -- (17.1,19.814) -- (17.1,19.894) -- (17.0,19.895) -- (17.0,20.508) -- (17.1,20.509) -- (17.1,20.536) -- (17.2,20.537) -- (17.2,20.745) -- (17.3,20.746) -- (17.3,20.882) -- (17.4,20.883) -- (17.4,20.906) -- (17.5,20.907) -- (17.5,21.021) -- (17.6,21.022) -- (17.6,21.375) -- (17.7,21.376) -- (17.7,21.487) -- (17.6,21.488) -- (17.6,21.62) -- (17.5,21.621) -- (17.5,21.999) -- (17.6,22.0) -- (17.6,22.162) -- (17.5,22.163) -- (17.5,22.714) -- (17.6,22.715) -- (17.6,22.789) -- (17.7,22.79) -- (17.7,23.262) -- (17.8,23.263) -- (17.8,23.276) -- (17.9,23.277) -- (17.9,23.676) -- (17.8,23.677) -- (17.8,23.788) -- (17.9,23.789) -- (17.9,23.842) -- (18.0,23.843) -- (18.0,24.102) -- (17.9,24.103) -- (17.9,24.291) -- (18.0,24.292) -- (18.0,24.595) -- (18.1,24.596) -- (18.1,24.654) -- (18.2,24.655) -- (18.2,24.761) -- (18.3,24.762) -- (18.3,25.04) -- (18.4,25.041) -- (18.4,25.236) -- (18.5,25.237) -- (18.5,25.468) -- (18.6,25.469) -- (18.6,25.621) -- (18.7,25.622) -- (18.7,25.703) -- (18.8,25.704) -- (18.8,26.15) -- (18.9,26.151) -- (18.9,26.226) -- (19.0,26.227) -- (19.0,26.335) -- (18.9,26.336) -- (18.9,26.597) -- (19.0,26.598) -- (19.0,26.698) -- (19.1,26.699) -- (19.1,26.859) -- (19.2,26.86) -- (19.2,26.955) -- (19.3,26.956) -- (19.3,27.067) -- (19.4,27.068) -- (19.4,27.669) -- (19.5,27.67) -- (19.5,27.725) -- (19.6,27.726) -- (19.6,27.758) -- (19.7,27.759) -- (19.7,27.828) -- (19.6,27.829) -- (19.6,28.153) -- (19.7,28.154) -- (19.7,28.275) -- (19.8,28.276) -- (19.8,28.39) -- (19.7,28.391) -- (19.7,28.879) -- (19.8,28.88) -- (19.8,29.101) -- (19.9,29.102) -- (19.9,29.223) -- (20.0,29.224) -- (20.0,29.455) -- (20.1,29.456) -- (20.1,29.532) -- (20.2,29.533) -- (20.2,29.792) -- (20.3,29.793) -- (20.3,30.048) -- (20.4,30.049) -- (20.4,30.47) -- (20.3,30.471) -- (20.3,30.509) -- (20.4,30.51) -- (20.4,30.849) -- (20.5,30.85) -- (20.5,31.043) -- (20.6,31.044) -- (20.6,31.159) -- (20.7,31.16) -- (20.7,31.192) -- (20.8,31.193) -- (20.8,31.966) -- (20.7,31.967) -- (20.7,32.243) -- (20.8,32.244) -- (20.8,32.508) -- (20.7,32.509) -- (20.7,32.701) -- (20.8,32.702) -- (20.8,33.166) -- (20.7,33.167) -- (20.7,33.404) -- (20.8,33.405) -- (20.8,33.742) -- (20.9,33.743) -- (20.9,33.971) -- (21.0,33.972) -- (21.0,34.104) -- (20.9,34.105) -- (20.9,34.381) -- (21.0,34.382) -- (21.0,34.432) -- (21.1,34.433) -- (21.1,35.056) -- (21.2,35.057) -- (21.2,35.122) -- (21.1,35.123) -- (21.1,35.425) -- (21.2,35.426) -- (21.2,35.783) -- (21.3,35.784) -- (21.3,35.991) -- (21.4,35.992) -- (21.4,36.033) -- (21.5,36.034) -- (21.5,36.639) -- (21.6,36.64) -- (21.6,36.827) -- (21.7,36.828) -- (21.7,36.901) -- (21.8,36.902) -- (21.8,37.159) -- (21.9,37.16) -- (21.9,37.331) -- (22.0,37.332) -- (22.0,37.44) -- (22.1,37.441) -- (22.1,37.51) -- (22.2,37.511) -- (22.2,37.74) -- (22.1,37.741) -- (22.1,37.941) -- (22.2,37.942) -- (22.2,38.601) -- (22.3,38.602) -- (22.3,38.617) -- (22.4,38.618) -- (22.4,38.982) -- (22.5,38.983) -- (22.5,39.244) -- (22.6,39.245) -- (22.6,39.328) -- (22.7,39.329) -- (22.7,39.634) -- (22.8,39.635) -- (22.8,39.71) -- (22.9,39.711) -- (22.9,39.906) -- (22.8,39.907) -- (22.8,40.463) -- (22.7,40.464) -- (22.7,40.812) -- (22.8,40.813) -- (22.8,41.044) -- (22.9,41.045) -- (22.9,41.197) -- (23.0,41.198) -- (23.0,41.292) -- (23.1,41.293) -- (23.1,41.515) -- (23.2,41.516) -- (23.2,41.923) -- (23.3,41.924) -- (23.3,42.11) -- (23.4,42.111) -- (23.4,42.332) -- (23.5,42.333) -- (23.5,42.346) -- (23.6,42.347) -- (23.6,42.605) -- (23.7,42.606) -- (23.7,42.612) -- (23.8,42.613) -- (23.8,42.866) -- (23.9,42.867) -- (23.9,43.004) -- (24.0,43.005) -- (24.0,43.43) -- (24.1,43.431) -- (24.1,43.477) -- (24.2,43.478) -- (24.2,44.059) -- (24.3,44.06) -- (24.3,44.183) -- (24.4,44.184) -- (24.4,44.646) -- (24.5,44.647) -- (24.5,44.923) -- (24.6,44.924) -- (24.6,44.931) -- (24.7,44.932) -- (24.7,44.962) -- (24.8,44.963) -- (24.8,45.285) -- (24.9,45.286) -- (24.9,45.476) -- (25.0,45.477) -- (25.0,45.596) -- (25.1,45.597) -- (25.1,46.309) -- (25.2,46.31) -- (25.2,46.617) -- (25.3,46.618) -- (25.3,46.88) -- (25.4,46.881) -- (25.4,47.093) -- (25.5,47.094) -- (25.5,47.391) -- (25.6,47.392) -- (25.6,47.49) -- (25.7,47.491) -- (25.7,47.645) -- (25.8,47.646) -- (25.8,47.703) -- (25.9,47.704) -- (25.9,48.531) -- (26.0,48.532) -- (26.0,48.651) -- (25.9,48.652) -- (25.9,48.929) -- (26.0,48.93) -- (26.0,49.193) -- (26.1,49.194) -- (26.1,49.32) -- (26.2,49.321) -- (26.2,49.894) -- (26.3,49.895) -- (26.3,50.509) -- (26.2,50.51) -- (26.2,50.639) -- (26.3,50.64) -- (26.3,50.839) -- (26.2,50.84) -- (26.2,50.965) -- (26.1,50.966) -- (26.1,51.553) -- (26.0,51.554) -- (26.0,51.61) -- (25.9,51.611) -- (25.9,52.497) -- (26.0,52.498) -- (26.0,52.855) -- (26.1,52.856) -- (26.1,53.03) -- (26.2,53.031) -- (26.2,53.194) -- (26.3,53.195) -- (26.3,53.475) -- (26.4,53.476) -- (26.4,53.601) -- (26.5,53.602) -- (26.5,53.767) -- (26.6,53.768) -- (26.6,53.989) -- (26.5,53.99) -- (26.5,54.713) -- (26.6,54.714) -- (26.6,54.795) -- (26.7,54.796) -- (26.7,54.882) -- (26.8,54.883) -- (26.8,54.996) -- (26.7,54.997) -- (26.7,55.612) -- (26.8,55.613) -- (26.8,55.977) -- (26.9,55.978) -- (26.9,56.269) -- (27.0,56.27) -- (27.0,56.741) -- (27.1,56.742) -- (27.1,56.846) -- (27.2,56.847) -- (27.2,57.107) -- (27.3,57.108) -- (27.3,57.251) -- (27.4,57.252) -- (27.4,57.542) -- (27.5,57.543) -- (27.5,57.66) -- (27.6,57.661) -- (27.6,57.8) -- (27.7,57.801) -- (27.7,58.128) -- (27.8,58.129) -- (27.8,58.756) -- (27.9,58.757) -- (27.9,58.798) -- (28.0,58.799) -- (28.0,59.278) -- (28.1,59.279) -- (28.1,59.409) -- (28.2,59.41) -- (28.2,59.748) -- (28.3,59.749) -- (28.3,59.851) -- (28.4,59.852) -- (28.4,60.295) -- (28.5,60.296) -- (28.5,60.339) -- (28.4,60.34) -- (28.4,60.881) -- (28.5,60.882) -- (28.5,61.128) -- (28.6,61.129) -- (28.6,61.335) -- (28.7,61.336) -- (28.7,61.522) -- (28.8,61.523) -- (28.8,62.622) -- (28.9,62.623) -- (28.9,62.687) -- (29.0,62.688) -- (29.0,62.941) -- (28.9,62.942) -- (28.9,63.192) -- (29.0,63.193) -- (29.0,63.487) -- (29.1,63.488) -- (29.1,63.578) -- (29.2,63.579) -- (29.2,64.021) -- (29.1,64.022) -- (29.1,64.498) -- (29.2,64.499) -- (29.2,64.554) -- (29.3,64.555) -- (29.3,64.756) -- (29.4,64.757) -- (29.4,65.185) -- (29.5,65.186) -- (29.5,65.461) -- (29.4,65.462) -- (29.4,66.006) -- (29.5,66.007) -- (29.5,66.361) -- (29.6,66.362) -- (29.6,66.525) -- (29.7,66.526) -- (29.7,66.994) -- (29.8,66.995) -- (29.8,67.169) -- (29.9,67.17) -- (29.9,67.732) -- (30.0,67.733) -- (30.0,67.811) -- (30.1,67.812) -- (30.1,68.27) -- (30.2,68.271) -- (30.2,68.638) -- (30.3,68.639) -- (30.3,69.027) -- (30.4,69.028) -- (30.4,69.182) -- (30.5,69.183) -- (30.5,69.583) -- (30.6,69.584) -- (30.6,69.847) -- (30.5,69.848) -- (30.5,70.273) -- (30.6,70.274) -- (30.6,70.678) -- (30.7,70.679) -- (30.7,70.76) -- (30.8,70.761) -- (30.8,71.147) -- (30.7,71.148) -- (30.7,71.527) -- (30.8,71.528) -- (30.8,72.017) -- (30.7,72.018) -- (30.7,72.833) -- (30.8,72.834) -- (30.8,72.927) -- (30.9,72.928) -- (30.9,73.021) -- (31.0,73.022) -- (31.0,73.256) -- (31.1,73.257) -- (31.1,73.477) -- (31.2,73.478) -- (31.2,74.301) -- (31.3,74.302) -- (31.3,74.578) -- (31.4,74.579) -- (31.4,74.637) -- (31.5,74.638) -- (31.5,75.048) -- (31.6,75.049) -- (31.6,75.225) -- (31.7,75.226) -- (31.7,75.378) -- (31.8,75.379) -- (31.8,75.582) -- (31.9,75.583) -- (31.9,75.667) -- (32.0,75.668) -- (32.0,76.135) -- (32.1,76.136) -- (32.1,76.583) -- (32.0,76.584) -- (32.0,76.933) -- (32.1,76.934) -- (32.1,77.236) -- (32.2,77.237) -- (32.2,77.807) -- (32.1,77.808) -- (32.1,78.044) -- (32.2,78.045) -- (32.2,78.758) -- (32.3,78.759) -- (32.3,79.051) -- (32.4,79.052) -- (32.4,79.391) -- (32.5,79.392) -- (32.5,79.466) -- (32.6,79.467) -- (32.6,79.931) -- (32.7,79.932) -- (32.7,79.941) -- (32.8,79.942) -- (32.8,80.346) -- (32.9,80.347) -- (32.9,80.521) -- (33.0,80.522) -- (33.0,80.614) -- (33.1,80.615) -- (33.1,81.185) -- (33.0,81.186) -- (33.0,81.368) -- (32.9,81.369) -- (32.9,82.619) -- (33.0,82.62) -- (33.0,82.802) -- (33.1,82.803) -- (33.1,82.818) -- (33.2,82.819) -- (33.2,83.117) -- (33.3,83.118) -- (33.3,83.255) -- (33.4,83.256) -- (33.4,83.46) -- (33.5,83.461) -- (33.5,83.879) -- (33.6,83.88) -- (33.6,84.83) -- (33.7,84.831) -- (33.7,85.161) -- (33.8,85.162) -- (33.8,85.312) -- (33.9,85.313) -- (33.9,85.629) -- (34.0,85.63) -- (34.0,86.142) -- (34.1,86.143) -- (34.1,86.34) -- (34.2,86.341) -- (34.2,86.413) -- (34.3,86.414) -- (34.3,86.928) -- (34.2,86.929) -- (34.2,87.466) -- (34.3,87.467) -- (34.3,87.93) -- (34.4,87.931) -- (34.4,88.291) -- (34.3,88.292) -- (34.3,88.824) -- (34.4,88.825) -- (34.4,89.195) -- (34.5,89.196) -- (34.5,89.249) -- (34.6,89.25) -- (34.6,89.418) -- (34.7,89.419) -- (34.7,89.539) -- (34.8,89.54) -- (34.8,89.606) -- (34.9,89.607) -- (34.9,90.076) -- (35.0,90.077) -- (35.0,90.287) -- (34.9,90.288) -- (34.9,90.793) -- (35.0,90.794) -- (35.0,90.832) -- (35.1,90.833) -- (35.1,91.058) -- (35.2,91.059) -- (35.2,91.758) -- (35.3,91.759) -- (35.3,92.075) -- (35.4,92.076) -- (35.4,92.191) -- (35.5,92.192) -- (35.5,92.634) -- (35.6,92.635) -- (35.6,92.669) -- (35.7,92.67) -- (35.7,93.14) -- (35.8,93.141) -- (35.8,93.779) -- (35.9,93.78) -- (35.9,93.869) -- (36.0,93.87) -- (36.0,94.614) -- (35.9,94.615) -- (35.9,95.714) -- (36.0,95.715) -- (36.0,95.966) -- (36.1,95.967) -- (36.1,96.48) -- (36.2,96.481) -- (36.2,96.954) -- (36.1,96.955) -- (36.1,97.468) -- (36.0,97.469) -- (36.0,97.717) -- (36.1,97.718) -- (36.1,98.038) -- (36.0,98.039) -- (36.0,98.726) -- (36.1,98.727) -- (36.1,98.883) -- (36.2,98.884) -- (36.2,99.225) -- (36.1,99.226) -- (36.1,99.678) -- (36.2,99.679) -- (36.2,100.026) -- (36.3,100.027) -- (36.3,101.098) -- (36.4,101.099) -- (36.4,102.291) -- (36.5,102.292) -- (36.5,102.57) -- (36.6,102.571) -- (36.6,102.632) -- (36.7,102.633) -- (36.7,102.835) -- (36.8,102.836) -- (36.8,103.158) -- (36.9,103.159) -- (36.9,103.267) -- (36.8,103.268) -- (36.8,103.39) -- (36.9,103.391) -- (36.9,103.8) -- (37.0,103.801) -- (37.0,104.098) -- (37.1,104.099) -- (37.1,104.362) -- (37.2,104.363) -- (37.2,104.467) -- (37.3,104.468) -- (37.3,104.831) -- (37.4,104.832) -- (37.4,105.342) -- (37.5,105.343) -- (37.5,105.346) -- (37.6,105.347) -- (37.6,105.907) -- (37.7,105.908) -- (37.7,106.619) -- (37.8,106.62) -- (37.8,106.795) -- (37.9,106.796) -- (37.9,107.213) -- (38.0,107.214) -- (38.0,107.401) -- (38.1,107.402) -- (38.1,107.665) -- (38.2,107.666) -- (38.2,108.266) -- (38.3,108.267) -- (38.3,108.429) -- (38.4,108.43) -- (38.4,108.455) -- (38.5,108.456) -- (38.5,108.946) -- (38.6,108.947) -- (38.6,110.361) -- (38.7,110.362) -- (38.7,110.551) -- (38.8,110.552) -- (38.8,110.575) -- (38.9,110.576) -- (38.9,110.678) -- (39.0,110.679) -- (39.0,110.696) -- (39.1,110.697) -- (39.1,111.052) -- (39.2,111.053) -- (39.2,111.171) -- (39.3,111.172) -- (39.3,111.814) -- (39.4,111.815) -- (39.4,111.82) -- (39.5,111.821) -- (39.5,112.214) -- (39.6,112.215) -- (39.6,112.285) -- (39.7,112.286) -- (39.7,112.302) -- (39.8,112.303) -- (39.8,113.376) -- (39.9,113.377) -- (39.9,113.694) -- (40.0,113.695) -- (40.0,113.73) -- (40.1,113.731) -- (40.1,114.337) -- (40.2,114.338) -- (40.2,114.591) -- (40.3,114.592) -- (40.3,114.931) -- (40.4,114.932) -- (40.4,115.017) -- (40.5,115.018) -- (40.5,115.394) -- (40.6,115.395) -- (40.6,115.753) -- (40.7,115.754) -- (40.7,115.992) -- (40.8,115.993) -- (40.8,116.149) -- (40.7,116.15) -- (40.7,116.941) -- (40.6,116.942) -- (40.6,117.553) -- (40.7,117.554) -- (40.7,118.794) -- (40.8,118.795) -- (40.8,119.118) -- (40.9,119.119) -- (40.9,119.476) -- (41.0,119.477) -- (41.0,119.636) -- (41.1,119.637) -- (41.1,119.664) -- (41.2,119.665) -- (41.2,120.172) -- (41.3,120.173) -- (41.3,120.264) -- (41.4,120.265) -- (41.4,121.027) -- (41.5,121.028) -- (41.5,121.127) -- (41.6,121.128) -- (41.6,121.171) -- (41.7,121.172) -- (41.7,121.856) -- (41.8,121.857) -- (41.8,122.153) -- (41.9,122.154) -- (41.9,122.448) -- (42.0,122.449) -- (42.0,123.027) -- (42.1,123.028) -- (42.1,123.212) -- (42.0,123.213) -- (42.0,123.74) -- (42.1,123.741) -- (42.1,124.105) -- (42.2,124.106) -- (42.2,124.469) -- (42.1,124.47) -- (42.1,124.703) -- (42.2,124.704) -- (42.2,124.909) -- (42.3,124.91) -- (42.3,125.098) -- (42.4,125.099) -- (42.4,125.786) -- (42.5,125.787) -- (42.5,126.712) -- (42.6,126.713) -- (42.6,127.29) -- (42.7,127.291) -- (42.7,127.49) -- (42.8,127.491) -- (42.8,128.345) -- (42.7,128.346) -- (42.7,129.161) -- (42.8,129.162) -- (42.8,129.318) -- (42.9,129.319) -- (42.9,129.986) -- (42.8,129.987) -- (42.8,130.542) -- (42.7,130.543) -- (42.7,130.703) -- (42.8,130.704) -- (42.8,131.089) -- (42.9,131.09) -- (42.9,131.3) -- (43.0,131.301) -- (43.0,131.845) -- (43.1,131.846) -- (43.1,131.991) -- (43.2,131.992) -- (43.2,132.265) -- (43.3,132.266) -- (43.3,133.486) -- (43.4,133.487) -- (43.4,133.584) -- (43.5,133.585) -- (43.5,133.78) -- (43.6,133.781) -- (43.6,134.389) -- (43.7,134.39) -- (43.7,134.792) -- (43.8,134.793) -- (43.8,136.008) -- (43.9,136.009) -- (43.9,136.194) -- (44.0,136.195) -- (44.0,136.321) -- (44.1,136.322) -- (44.1,136.414) -- (44.2,136.415) -- (44.2,136.861) -- (44.3,136.862) -- (44.3,136.879) -- (44.4,136.88) -- (44.4,136.964) -- (44.5,136.965) -- (44.5,137.288) -- (44.6,137.289) -- (44.6,138.253) -- (44.7,138.254) -- (44.7,138.73) -- (44.8,138.731) -- (44.8,138.83) -- (44.9,138.831) -- (44.9,139.03) -- (45.0,139.031) -- (45.0,140.156) -- (45.1,140.157) -- (45.1,140.687) -- (45.0,140.688) -- (45.0,141.287) -- (45.1,141.288) -- (45.1,141.992) -- (45.0,141.993) -- (45.0,142.224) -- (45.1,142.225) -- (45.1,142.273) -- (45.2,142.274) -- (45.2,142.589) -- (45.3,142.59) -- (45.3,142.752) -- (45.4,142.753) -- (45.4,143.007) -- (45.5,143.008) -- (45.5,143.652) -- (45.6,143.653) -- (45.6,145.009) -- (45.7,145.01) -- (45.7,145.159) -- (45.8,145.16) -- (45.8,145.499) -- (45.9,145.5) -- (45.9,146.275) -- (46.0,146.276) -- (46.0,146.318) -- (46.1,146.319) -- (46.1,146.65) -- (46.2,146.651) -- (46.2,146.733) -- (46.3,146.734) -- (46.3,146.994) -- (46.4,146.995) -- (46.4,147.958) -- (46.5,147.959) -- (46.5,148.368) -- (46.6,148.369) -- (46.6,148.928) -- (46.5,148.929) -- (46.5,149.375) -- (46.6,149.376) -- (46.6,149.652) -- (46.7,149.653) -- (46.7,149.971) -- (46.8,149.972) -- (46.8,151.12) -- (46.9,151.121) -- (46.9,151.366) -- (47.0,151.367) -- (47.0,151.597) -- (47.1,151.598) -- (47.1,152.195) -- (47.0,152.196) -- (47.0,152.276) -- (46.9,152.277) -- (46.9,153.339) -- (47.0,153.34) -- (47.0,153.728) -- (47.1,153.729) -- (47.1,153.971) -- (47.2,153.972) -- (47.2,154.727) -- (47.3,154.728) -- (47.3,155.055) -- (47.4,155.056) -- (47.4,155.063) -- (47.5,155.064) -- (47.5,155.391) -- (47.6,155.392) -- (47.6,155.677) -- (47.7,155.678) -- (47.7,156.493) -- (47.6,156.494) -- (47.6,156.786) -- (47.7,156.787) -- (47.7,157.356) -- (47.8,157.357) -- (47.8,157.596) -- (47.9,157.597) -- (47.9,157.647) -- (48.0,157.648) -- (48.0,157.845) -- (48.1,157.846) -- (48.1,158.15) -- (48.2,158.151) -- (48.2,158.275) -- (48.3,158.276) -- (48.3,158.817) -- (48.4,158.818) -- (48.4,159.297) -- (48.5,159.298) -- (48.5,159.723) -- (48.6,159.724) -- (48.6,160.01) -- (48.7,160.011) -- (48.7,160.276) -- (48.8,160.277) -- (48.8,160.812) -- (48.9,160.813) -- (48.9,161.4) -- (49.0,161.401) -- (49.0,161.619) -- (49.1,161.62) -- (49.1,161.725) -- (49.2,161.726) -- (49.2,162.085) -- (49.3,162.086) -- (49.3,162.4) -- (49.4,162.401) -- (49.4,162.572) -- (49.5,162.573) -- (49.5,163.405) -- (49.6,163.406) -- (49.6,163.91) -- (49.7,163.911) -- (49.7,164.495) -- (49.8,164.496) -- (49.8,165.056) -- (49.9,165.057) -- (49.9,165.192) -- (50.0,165.193) -- (50.0,165.327) -- (50.1,165.328) -- (50.1,165.799) -- (50.2,165.8) -- (50.2,166.189) -- (50.3,166.19) -- (50.3,166.301) -- (50.4,166.302) -- (50.4,166.388) -- (50.5,166.389) -- (50.5,167.376) -- (50.6,167.377) -- (50.6,168.421) -- (50.5,168.422) -- (50.5,168.679) -- (50.6,168.68) -- (50.6,169.077) -- (50.7,169.078) -- (50.7,169.721) -- (50.8,169.722) -- (50.8,169.897) -- (50.9,169.898) -- (50.9,170.337) -- (51.0,170.338) -- (51.0,171.265) -- (51.1,171.266) -- (51.1,171.515) -- (51.2,171.516) -- (51.2,172.738) -- (51.3,172.739) -- (51.3,172.848) -- (51.4,172.849) -- (51.4,172.912) -- (51.5,172.913) -- (51.5,173.815) -- (51.6,173.816) -- (51.6,175.181) -- (51.5,175.182) -- (51.5,175.484) -- (51.6,175.485) -- (51.6,175.522) -- (51.7,175.523) -- (51.7,175.601) -- (51.8,175.602) -- (51.8,175.803) -- (51.9,175.804) -- (51.9,176.668) -- (52.0,176.669) -- (52.0,176.913) -- (52.1,176.914) -- (52.1,177.262) -- (52.0,177.263) -- (52.0,178.475) -- (52.1,178.476) -- (52.1,178.808) -- (52.0,178.809) -- (52.0,179.333) -- (51.9,179.334) -- (51.9,180.209) -- (52.0,180.21) -- (52.0,180.21) -- (52.1,180.211) -- (52.1,181.036) -- (52.0,181.037) -- (52.0,181.492) -- (52.1,181.493) -- (52.1,181.777) -- (52.2,181.778) -- (52.2,182.115) -- (52.3,182.116) -- (52.3,182.369) -- (52.4,182.37) -- (52.4,182.898) -- (52.5,182.899) -- (52.5,182.973) -- (52.6,182.974) -- (52.6,183.501) -- (52.7,183.502) -- (52.7,184.616) -- (52.8,184.617) -- (52.8,185.321) -- (52.9,185.322) -- (52.9,185.654) -- (53.0,185.655) -- (53.0,186.24) -- (53.1,186.241) -- (53.1,186.802) -- (53.2,186.803) -- (53.2,187.036) -- (53.3,187.037) -- (53.3,187.429) -- (53.4,187.43) -- (53.4,187.687) -- (53.5,187.688) -- (53.5,187.859) -- (53.6,187.86) -- (53.6,188.359) -- (53.5,188.36) -- (53.5,189.229) -- (53.6,189.23) -- (53.6,189.635) -- (53.5,189.636) -- (53.5,189.81) -- (53.6,189.811) -- (53.6,190.506) -- (53.7,190.507) -- (53.7,191.156) -- (53.8,191.157) -- (53.8,191.661) -- (53.9,191.662) -- (53.9,191.714) -- (54.0,191.715) -- (54.0,192.649) -- (54.1,192.65) -- (54.1,192.965) -- (54.2,192.966) -- (54.2,193.152) -- (54.3,193.153) -- (54.3,193.322) -- (54.4,193.323) -- (54.4,194.169) -- (54.5,194.17) -- (54.5,194.332) -- (54.6,194.333) -- (54.6,194.773) -- (54.7,194.774) -- (54.7,195.102) -- (54.8,195.103) -- (54.8,195.971) -- (54.9,195.972) -- (54.9,196.429) -- (54.8,196.43) -- (54.8,196.874) -- (54.9,196.875) -- (54.9,197.655) -- (55.0,197.656) -- (55.0,197.795) -- (55.1,197.796) -- (55.1,198.333) -- (55.2,198.334) -- (55.2,198.636) -- (55.3,198.637) -- (55.3,198.68) -- (55.4,198.681) -- (55.4,199.049) -- (55.5,199.05) -- (55.5,200.056) -- (55.6,200.057) -- (55.6,200.761) -- (55.7,200.762) -- (55.7,201.745) -- (55.8,201.746) -- (55.8,202.048) -- (55.9,202.049) -- (55.9,202.14) -- (56.0,202.141) -- (56.0,202.66) -- (56.1,202.661) -- (56.1,202.883) -- (56.2,202.884) -- (56.2,203.03) -- (56.3,203.031) -- (56.3,203.359) -- (56.4,203.36) -- (56.4,203.933) -- (56.5,203.934) -- (56.5,204.268) -- (56.6,204.269) -- (56.6,204.617) -- (56.7,204.618) -- (56.7,204.691) -- (56.8,204.692) -- (56.8,204.977) -- (56.9,204.978) -- (56.9,206.036) -- (56.8,206.037) -- (56.8,207.097) -- (56.7,207.098) -- (56.7,207.601) -- (56.8,207.602) -- (56.8,208.317) -- (56.9,208.318) -- (56.9,208.324) -- (57.0,208.325) -- (57.0,209.204) -- (57.1,209.205) -- (57.1,209.901) -- (57.2,209.902) -- (57.2,210.338) -- (57.1,210.339) -- (57.1,211.521) -- (57.2,211.522) -- (57.2,211.804) -- (57.1,211.805) -- (57.1,212.184) -- (57.2,212.185) -- (57.2,212.579) -- (57.3,212.58) -- (57.3,212.782) -- (57.4,212.783) -- (57.4,213.576) -- (57.5,213.577) -- (57.5,214.326) -- (57.6,214.327) -- (57.6,214.741) -- (57.7,214.742) -- (57.7,215.138) -- (57.6,215.139) -- (57.6,216.622) -- (57.7,216.623) -- (57.7,216.694) -- (57.8,216.695) -- (57.8,217.044) -- (57.9,217.045) -- (57.9,217.324) -- (58.0,217.325) -- (58.0,217.407) -- (58.1,217.408) -- (58.1,218.432) -- (58.2,218.433) -- (58.2,218.598) -- (58.3,218.599) -- (58.3,219.295) -- (58.2,219.296) -- (58.2,219.717) -- (58.3,219.718) -- (58.3,219.955) -- (58.4,219.956) -- (58.4,220.356) -- (58.5,220.357) -- (58.5,221.003) -- (58.4,221.004) -- (58.4,221.71) -- (58.3,221.711) -- (58.3,222.434) -- (58.4,222.435) -- (58.4,222.68) -- (58.5,222.681) -- (58.5,223.131) -- (58.6,223.132) -- (58.6,224.666) -- (58.5,224.667) -- (58.5,225.504) -- (58.6,225.505) -- (58.6,225.845) -- (58.7,225.846) -- (58.7,226.123) -- (58.8,226.124) -- (58.8,227.414) -- (58.9,227.415) -- (58.9,227.496) -- (59.0,227.497) -- (59.0,228.418) -- (58.9,228.419) -- (58.9,228.997) -- (58.8,228.998) -- (58.8,229.199) -- (58.9,229.2) -- (58.9,229.517) -- (59.0,229.518) -- (59.0,229.699) -- (59.1,229.7) -- (59.1,230.013) -- (59.2,230.014) -- (59.2,231.855) -- (59.3,231.856) -- (59.3,232.276) -- (59.2,232.277) -- (59.2,232.506) -- (59.1,232.507) -- (59.1,233.536) -- (59.2,233.537) -- (59.2,233.87) -- (59.3,233.871) -- (59.3,233.916) -- (59.4,233.917) -- (59.4,235.057) -- (59.5,235.058) -- (59.5,235.852) -- (59.6,235.853) -- (59.6,235.866) -- (59.7,235.867) -- (59.7,236.371) -- (59.8,236.372) -- (59.8,236.545) -- (59.9,236.546) -- (59.9,236.953) -- (60.0,236.954) -- (60.0,238.308) -- (59.9,238.309) -- (59.9,238.791) -- (59.8,238.792) -- (59.8,239.928) -- (59.9,239.929) -- (59.9,240.164) -- (60.0,240.165) -- (60.0,240.221) -- (60.1,240.222) -- (60.1,240.783) -- (60.2,240.784) -- (60.2,241.115) -- (60.3,241.116) -- (60.3,241.497) -- (60.4,241.498) -- (60.4,241.67) -- (60.5,241.671) -- (60.5,242.562) -- (60.6,242.563) -- (60.6,242.973) -- (60.5,242.974) -- (60.5,244.612) -- (60.6,244.613) -- (60.6,245.287) -- (60.5,245.288) -- (60.5,245.922) -- (60.6,245.923) -- (60.6,246.302) -- (60.5,246.303) -- (60.5,246.677) -- (60.6,246.678) -- (60.6,247.752) -- (60.7,247.753) -- (60.7,247.95) -- (60.6,247.951) -- (60.6,248.519) -- (60.5,248.52) -- (60.5,248.763) -- (60.6,248.764) -- (60.6,248.886) -- (60.5,248.887) -- (60.5,249.998) -- (60.4,249.999) -- (60.4,250.7) -- (60.3,250.701) -- (60.3,251.544) -- (60.2,251.545) -- (60.2,252.448) -- (60.3,252.449) -- (60.3,253.011) -- (60.4,253.012) -- (60.4,253.034) -- (60.5,253.035) -- (60.5,253.168) -- (60.6,253.169) -- (60.6,253.891) -- (60.7,253.892) -- (60.7,254.362) -- (60.6,254.363) -- (60.6,255.32) -- (60.5,255.321) -- (60.5,255.449) -- (60.6,255.45) -- (60.6,255.908) -- (60.7,255.909) -- (60.7,257.148) -- (60.8,257.149) -- (60.8,257.533) -- (60.7,257.534) -- (60.7,257.953) -- (60.6,257.954) -- (60.6,258.269) -- (60.7,258.27) -- (60.7,258.737) -- (60.8,258.738) -- (60.8,259.966) -- (60.7,259.967) -- (60.7,260.507) -- (60.8,260.508) -- (60.8,261.473) -- (60.7,261.474) -- (60.7,261.718) -- (60.8,261.719) -- (60.8,264.024) -- (60.9,264.025) -- (60.9,264.07) -- (61.0,264.071) -- (61.0,264.081) -- (61.1,264.082) -- (61.1,264.777) -- (61.2,264.778) -- (61.2,265.261) -- (61.1,265.262) -- (61.1,266.266) -- (61.2,266.267) -- (61.2,266.898) -- (61.3,266.899) -- (61.3,267.852) -- (61.4,267.853) -- (61.4,267.989) -- (61.3,267.99) -- (61.3,268.204) -- (61.4,268.205) -- (61.4,268.757) -- (61.5,268.758) -- (61.5,269.465) -- (61.6,269.466) -- (61.6,269.564) -- (61.7,269.565) -- (61.7,270.677) -- (61.6,270.678) -- (61.6,271.192) -- (61.5,271.193) -- (61.5,271.867) -- (61.4,271.868) -- (61.4,272.163) -- (61.5,272.164) -- (61.5,272.697) -- (61.6,272.698) -- (61.6,273.407) -- (61.5,273.408) -- (61.5,274.005) -- (61.6,274.006) -- (61.6,274.236) -- (61.5,274.237) -- (61.5,274.694) -- (61.4,274.695) -- (61.4,276.168) -- (61.3,276.169) -- (61.3,276.354) -- (61.4,276.355) -- (61.4,277.808) -- (61.3,277.809) -- (61.3,278.496) -- (61.4,278.497) -- (61.4,278.556) -- (61.3,278.557) -- (61.3,279.864) -- (61.4,279.865) -- (61.4,280.172) -- (61.3,280.173) -- (61.3,280.861) -- (61.4,280.862) -- (61.4,281.043) -- (61.5,281.044) -- (61.5,282.1) -- (61.4,282.101) -- (61.4,282.493) -- (61.3,282.494) -- (61.3,283.257) -- (61.4,283.258) -- (61.4,283.969) -- (61.5,283.97) -- (61.5,284.592) -- (61.6,284.593) -- (61.6,284.97) -- (61.5,284.971) -- (61.5,286.219) -- (61.6,286.22) -- (61.6,286.308) -- (61.7,286.309) -- (61.7,286.76) -- (61.8,286.761) -- (61.8,287.699) -- (61.9,287.7) -- (61.9,287.922) -- (62.0,287.923) -- (62.0,288.088) -- (61.9,288.089) -- (61.9,289.22) -- (62.0,289.221) -- (62.0,289.496) -- (61.9,289.497) -- (61.9,290.2) -- (61.8,290.201) -- (61.8,290.628) -- (61.9,290.629) -- (61.9,291.195) -- (62.0,291.196) -- (62.0,291.77) -- (62.1,291.771) -- (62.1,292.828) -- (62.2,292.829) -- (62.2,293.025) -- (62.3,293.026) -- (62.3,293.229) -- (62.4,293.23) -- (62.4,293.599) -- (62.5,293.6) -- (62.5,295.118) -- (62.4,295.119) -- (62.4,296.462) -- (62.3,296.463) -- (62.3,297.294) -- (62.2,297.295) -- (62.2,297.919) -- (62.3,297.92) -- (62.3,298.465) -- (62.4,298.466) -- (62.4,298.628) -- (62.5,298.629) -- (62.5,298.936) -- (62.6,298.937) -- (62.6,299.123) -- (62.7,299.124) -- (62.7,299.134) -- (62.8,299.135) -- (62.8,300.002) -- (62.9,300.003) -- (62.9,300.483) -- (63.0,300.484) -- (63.0,300.753) -- (62.9,300.754) -- (62.9,301.126) -- (62.8,301.127) -- (62.8,301.64) -- (62.7,301.641) -- (62.7,301.718) -- (62.8,301.719) -- (62.8,302.81) -- (62.9,302.811) -- (62.9,304.524) -- (63.0,304.525) -- (63.0,304.779) -- (63.1,304.78) -- (63.1,305.044) -- (63.2,305.045) -- (63.2,305.055) -- (63.3,305.056) -- (63.3,305.492) -- (63.4,305.493) -- (63.4,305.911) -- (63.5,305.912) -- (63.5,306.478) -- (63.6,306.479) -- (63.6,306.671) -- (63.7,306.672) -- (63.7,306.751) -- (63.8,306.752) -- (63.8,307.336) -- (63.9,307.337) -- (63.9,308.627) -- (63.8,308.628) -- (63.8,309.448) -- (63.7,309.449) -- (63.7,310.134) -- (63.6,310.135) -- (63.6,311.025) -- (63.7,311.026) -- (63.7,311.133) -- (63.6,311.134) -- (63.6,312.151) -- (63.7,312.152) -- (63.7,312.712) -- (63.6,312.713) -- (63.6,313.454) -- (63.7,313.455) -- (63.7,313.608) -- (63.8,313.609) -- (63.8,315.34) -- (63.9,315.341) -- (63.9,315.399) -- (64.0,315.4) -- (64.0,316.355) -- (63.9,316.356) -- (63.9,316.677) -- (63.8,316.678) -- (63.8,317.798) -- (63.7,317.799) -- (63.7,317.879) -- (63.6,317.88) -- (63.6,319.483) -- (63.7,319.484) -- (63.7,320.003) -- (63.8,320.004) -- (63.8,320.148) -- (63.9,320.149) -- (63.9,320.726) -- (64.0,320.727) -- (64.0,321.055) -- (64.1,321.056) -- (64.1,321.564) -- (64.0,321.565) -- (64.0,321.893) -- (63.9,321.894) -- (63.9,322.618) -- (64.0,322.619) -- (64.0,323.287) -- (64.1,323.288) -- (64.1,323.553) -- (64.2,323.554) -- (64.2,324.051) -- (64.1,324.052) -- (64.1,324.724) -- (64.2,324.725) -- (64.2,324.974) -- (64.3,324.975) -- (64.3,325.371) -- (64.2,325.372) -- (64.2,325.483) -- (64.3,325.484) -- (64.3,327.155) -- (64.2,327.156) -- (64.2,327.501) -- (64.3,327.502) -- (64.3,328.034) -- (64.4,328.035) -- (64.4,328.525) -- (64.5,328.526) -- (64.5,329.84) -- (64.6,329.841) -- (64.6,329.893) -- (64.7,329.894) -- (64.7,330.593) -- (64.8,330.594) -- (64.8,331.142) -- (64.7,331.143) -- (64.7,331.814) -- (64.8,331.815) -- (64.8,332.702) -- (64.9,332.703) -- (64.9,333.137) -- (64.8,333.138) -- (64.8,333.214) -- (64.9,333.215) -- (64.9,334.559) -- (65.0,334.56) -- (65.0,335.822) -- (65.1,335.823) -- (65.1,336.407) -- (65.2,336.408) -- (65.2,336.569) -- (65.3,336.57) -- (65.3,336.889) -- (65.4,336.89) -- (65.4,337.189) -- (65.5,337.19) -- (65.5,337.2) -- (65.6,337.201) -- (65.6,337.848) -- (65.5,337.849) -- (65.5,338.22) -- (65.4,338.221) -- (65.4,338.307) -- (65.5,338.308) -- (65.5,339.358) -- (65.6,339.359) -- (65.6,339.443) -- (65.7,339.444) -- (65.7,340.563) -- (65.8,340.564) -- (65.8,340.791) -- (65.9,340.792) -- (65.9,340.82) -- (66.0,340.821) -- (66.0,341.324) -- (65.9,341.325) -- (65.9,341.865) -- (66.0,341.866) -- (66.0,342.893) -- (66.1,342.894) -- (66.1,343.171) -- (66.2,343.172) -- (66.2,343.64) -- (66.1,343.641) -- (66.1,344.57) -- (66.2,344.571) -- (66.2,345.221) -- (66.3,345.222) -- (66.3,345.69) -- (66.2,345.691) -- (66.2,346.143) -- (66.3,346.144) -- (66.3,346.345) -- (66.4,346.346) -- (66.4,346.659) -- (66.5,346.66) -- (66.5,347.006) -- (66.6,347.007) -- (66.6,348.086) -- (66.5,348.087) -- (66.5,348.79) -- (66.6,348.791) -- (66.6,349.21) -- (66.7,349.211) -- (66.7,349.934) -- (66.8,349.935) -- (66.8,350.147) -- (66.7,350.148) -- (66.7,351.502) -- (66.6,351.503) -- (66.6,351.538) -- (66.5,351.539) -- (66.5,351.738) -- (66.4,351.739) -- (66.4,352.28) -- (66.5,352.281) -- (66.5,353.254) -- (66.6,353.255) -- (66.6,353.771) -- (66.5,353.772) -- (66.5,354.121) -- (66.6,354.122) -- (66.6,354.473) -- (66.5,354.474) -- (66.5,355.225) -- (66.6,355.226) -- (66.6,355.57) -- (66.7,355.571) -- (66.7,355.745) -- (66.8,355.746) -- (66.8,355.797) -- (66.9,355.798) -- (66.9,357.212) -- (67.0,357.213) -- (67.0,357.906) -- (67.1,357.907) -- (67.1,358.268) -- (67.0,358.269) -- (67.0,358.925) -- (67.1,358.926) -- (67.1,359.702) -- (67.2,359.703) -- (67.2,360.041) -- (67.3,360.042) -- (67.3,360.648) -- (67.2,360.649) -- (67.2,361.125) -- (67.1,361.126) -- (67.1,361.669) -- (67.0,361.67) -- (67.0,361.77) -- (66.9,361.771) -- (66.9,362.19) -- (67.0,362.191) -- (67.0,363.51) -- (66.9,363.511) -- (66.9,364.788) -- (66.8,364.789) -- (66.8,365.364) -- (66.9,365.365) -- (66.9,365.603) -- (67.0,365.604) -- (67.0,366.891) -- (67.1,366.892) -- (67.1,367.077) -- (67.2,367.078) -- (67.2,367.647) -- (67.1,367.648) -- (67.1,367.713) -- (67.0,367.714) -- (67.0,368.153) -- (67.1,368.154) -- (67.1,369.441) -- (67.0,369.442) -- (67.0,369.714) -- (66.9,369.715) -- (66.9,370.201) -- (67.0,370.202) -- (67.0,370.577) -- (67.1,370.578) -- (67.1,371.452) -- (67.2,371.453) -- (67.2,371.586) -- (67.1,371.587) -- (67.1,372.329) -- (67.0,372.33) -- (67.0,372.471) -- (67.1,372.472) -- (67.1,373.675) -- (67.2,373.676) -- (67.2,374.048) -- (67.1,374.049) -- (67.1,374.67) -- (67.0,374.671) -- (67.0,375.435) -- (66.9,375.436) -- (66.9,375.914) -- (67.0,375.915) -- (67.0,376.002) -- (67.1,376.003) -- (67.1,376.484) -- (67.0,376.485) -- (67.0,377.141) -- (67.1,377.142) -- (67.1,378.267) -- (67.2,378.268) -- (67.2,378.946) -- (67.1,378.947) -- (67.1,379.382) -- (67.0,379.383) -- (67.0,379.558) -- (66.9,379.559) -- (66.9,380.547) -- (66.8,380.548) -- (66.8,381.328) -- (66.7,381.329) -- (66.7,381.408) -- (66.6,381.409) -- (66.6,382.014) -- (66.5,382.015) -- (66.5,382.311) -- (66.4,382.312) -- (66.4,382.632) -- (66.5,382.633) -- (66.5,383.18) -- (66.6,383.181) -- (66.6,383.785) -- (66.5,383.786) -- (66.5,384.144) -- (66.6,384.145) -- (66.6,384.977) -- (66.5,384.978) -- (66.5,385.412) -- (66.4,385.413) -- (66.4,385.815) -- (66.5,385.816) -- (66.5,387.192) -- (66.4,387.193) -- (66.4,387.273) -- (66.5,387.274) -- (66.5,387.621) -- (66.4,387.622) -- (66.4,388.27) -- (66.5,388.271) -- (66.5,388.281) -- (66.6,388.282) -- (66.6,389.744) -- (66.7,389.745) -- (66.7,390.298) -- (66.8,390.299) -- (66.8,390.713) -- (66.9,390.714) -- (66.9,391.177) -- (67.0,391.178) -- (67.0,391.362) -- (66.9,391.363) -- (66.9,391.48) -- (67.0,391.481) -- (67.0,392.178) -- (67.1,392.179) -- (67.1,393.094) -- (67.2,393.095) -- (67.2,393.247) -- (67.1,393.248) -- (67.1,394.052) -- (67.0,394.053) -- (67.0,394.544) -- (66.9,394.545) -- (66.9,395.301) -- (66.8,395.302) -- (66.8,395.547) -- (66.7,395.548) -- (66.7,396.042) -- (66.8,396.043) -- (66.8,396.457) -- (66.9,396.458) -- (66.9,396.744) -- (67.0,396.745) -- (67.0,397.305) -- (67.1,397.306) -- (67.1,398.021) -- (67.0,398.022) -- (67.0,399.089) -- (66.9,399.09) -- (66.9,399.139) -- (66.8,399.14) -- (66.8,399.833) -- (66.9,399.834) -- (66.9,399.905) -- (67.0,399.906) -- (67.0,400.168) -- (67.1,400.169) -- (67.1,400.637) -- (67.2,400.638) -- (67.2,401.178) -- (67.1,401.179) -- (67.1,401.837) -- (67.2,401.838) -- (67.2,402.159) -- (67.3,402.16) -- (67.3,402.863) -- (67.2,402.864) -- (67.2,403.147) -- (67.1,403.148) -- (67.1,403.601) -- (67.2,403.602) -- (67.2,404.783) -- (67.3,404.784) -- (67.3,405.102) -- (67.4,405.103) -- (67.4,405.433) -- (67.5,405.434) -- (67.5,405.551) -- (67.6,405.552) -- (67.6,405.899) -- (67.7,405.9) -- (67.7,406.239) -- (67.6,406.24) -- (67.6,407.326) -- (67.5,407.327) -- (67.5,407.733) -- (67.4,407.734) -- (67.4,407.767) -- (67.3,407.768) -- (67.3,408.262) -- (67.2,408.263) -- (67.2,408.866) -- (67.3,408.867) -- (67.3,409.129) -- (67.2,409.13) -- (67.2,410.101) -- (67.1,410.102) -- (67.1,410.63) -- (67.0,410.631) -- (67.0,411.001) -- (67.1,411.002) -- (67.1,411.242) -- (67.0,411.243) -- (67.0,411.354) -- (66.9,411.355) -- (66.9,412.462) -- (67.0,412.463) -- (67.0,413.13) -- (66.9,413.131) -- (66.9,413.184) -- (66.8,413.185) -- (66.8,413.307) -- (66.9,413.308) -- (66.9,414.623) -- (66.8,414.624) -- (66.8,415.155) -- (66.7,415.156) -- (66.7,415.612) -- (66.6,415.613) -- (66.6,415.991) -- (66.5,415.992) -- (66.5,416.803) -- (66.6,416.804) -- (66.6,417.213) -- (66.7,417.214) -- (66.7,417.366) -- (66.8,417.367) -- (66.8,417.535) -- (66.9,417.536) -- (66.9,418.438) -- (67.0,418.439) -- (67.0,418.599) -- (66.9,418.6) -- (66.9,418.926) -- (67.0,418.927) -- (67.0,420.025) -- (67.1,420.026) -- (67.1,420.398) -- (67.0,420.399) -- (67.0,420.882) -- (67.1,420.883) -- (67.1,421.256) -- (67.0,421.257) -- (67.0,421.491) -- (67.1,421.492) -- (67.1,422.173) -- (67.2,422.174) -- (67.2,422.652) -- (67.1,422.653) -- (67.1,422.998) -- (67.2,422.999) -- (67.2,423.531) -- (67.3,423.532) -- (67.3,423.747) -- (67.2,423.748) -- (67.2,424.465) -- (67.1,424.466) -- (67.1,425.169) -- (67.2,425.17) -- (67.2,425.36) -- (67.3,425.361) -- (67.3,426.008) -- (67.4,426.009) -- (67.4,426.662) -- (67.5,426.663) -- (67.5,426.922) -- (67.6,426.923) -- (67.6,427.104) -- (67.5,427.105) -- (67.5,427.578) -- (67.6,427.579) -- (67.6,428.386) -- (67.7,428.387) -- (67.7,428.82) -- (67.8,428.821) -- (67.8,429.394) -- (67.7,429.395) -- (67.7,429.747) -- (67.6,429.748) -- (67.6,430.239) -- (67.7,430.24) -- (67.7,430.303) -- (67.6,430.304) -- (67.6,430.717) -- (67.7,430.718) -- (67.7,431.377) -- (67.8,431.378) -- (67.8,431.734) -- (67.7,431.735) -- (67.7,432.165) -- (67.6,432.166) -- (67.6,433.175) -- (67.7,433.176) -- (67.7,433.397) -- (67.6,433.398) -- (67.6,433.569) -- (67.7,433.57) -- (67.7,434.374) -- (67.8,434.375) -- (67.8,434.665) -- (67.7,434.666) -- (67.7,435.405) -- (67.8,435.406) -- (67.8,435.597) -- (67.9,435.598) -- (67.9,435.713) -- (68.0,435.714) -- (68.0,436.469) -- (68.1,436.47) -- (68.1,436.722) -- (68.0,436.723) -- (68.0,437.424) -- (67.9,437.425) -- (67.9,437.589) -- (67.8,437.59) -- (67.8,437.727) -- (67.7,437.728) -- (67.7,438.121) -- (67.8,438.122) -- (67.8,439.091) -- (67.9,439.092) -- (67.9,439.7) -- (67.8,439.701) -- (67.8,440.053) -- (67.9,440.054) -- (67.9,440.432) -- (67.8,440.433) -- (67.8,440.621) -- (67.9,440.622) -- (67.9,441.202) -- (68.0,441.203) -- (68.0,441.556) -- (67.9,441.557) -- (67.9,442.675) -- (68.0,442.676) -- (68.0,442.753) -- (68.1,442.754) -- (68.1,443.029) -- (68.0,443.03) -- (68.0,443.149) -- (67.9,443.15) -- (67.9,443.568) -- (68.0,443.569) -- (68.0,443.945) -- (67.9,443.946) -- (67.9,444.119) -- (68.0,444.12) -- (68.0,445.036) -- (68.1,445.037) -- (68.1,445.111) -- (68.0,445.112) -- (68.0,445.726) -- (67.9,445.727) -- (67.9,445.957) -- (68.0,445.958) -- (68.0,446.22) -- (67.9,446.221) -- (67.9,446.286) -- (67.8,446.287) -- (67.8,446.859) -- (67.7,446.86) -- (67.7,446.883) -- (67.8,446.884) -- (67.8,447.726) -- (67.7,447.727) -- (67.7,448.225) -- (67.6,448.226) -- (67.6,448.667) -- (67.5,448.668) -- (67.5,449.148) -- (67.4,449.149) -- (67.4,449.162) -- (67.3,449.163) -- (67.3,449.237) -- (67.2,449.238) -- (67.2,449.47) -- (67.1,449.471) -- (67.1,449.573) -- (67.2,449.574) -- (67.2,450.148) -- (67.1,450.149) -- (67.1,451.401) -- (67.0,451.402) -- (67.0,451.406) -- (66.9,451.407) -- (66.9,451.92) -- (66.8,451.921) -- (66.8,452.077) -- (66.7,452.078) -- (66.7,452.5) -- (66.6,452.501) -- (66.6,452.954) -- (66.7,452.955) -- (66.7,453.193) -- (66.6,453.194) -- (66.6,453.288) -- (66.5,453.289) -- (66.5,454.336) -- (66.4,454.337) -- (66.4,454.366) -- (66.3,454.367) -- (66.3,454.514) -- (66.2,454.515) -- (66.2,455.069) -- (66.3,455.07) -- (66.3,455.259) -- (66.2,455.26) -- (66.2,455.64) -- (66.1,455.641) -- (66.1,455.939) -- (66.0,455.94) -- (66.0,456.001) -- (65.9,456.002) -- (65.9,456.47) -- (65.8,456.471) -- (65.8,456.687) -- (65.9,456.688) -- (65.9,457.392) -- (65.8,457.393) -- (65.8,457.408) -- (65.7,457.409) -- (65.7,457.765) -- (65.6,457.766) -- (65.6,458.258) -- (65.5,458.259) -- (65.5,458.432) -- (65.4,458.433) -- (65.4,458.806) -- (65.5,458.807) -- (65.5,458.915) -- (65.4,458.916) -- (65.4,459.527) -- (65.5,459.528) -- (65.5,459.7) -- (65.4,459.701) -- (65.4,459.752) -- (65.3,459.753) -- (65.3,460.304) -- (65.4,460.305) -- (65.4,460.444) -- (65.3,460.445) -- (65.3,461.134) -- (65.2,461.135) -- (65.2,461.37) -- (65.1,461.371) -- (65.1,461.465) -- (65.2,461.466) -- (65.2,461.917) -- (65.3,461.918) -- (65.3,462.852) -- (65.2,462.853) -- (65.2,462.883) -- (65.1,462.884) -- (65.1,462.909) -- (65.0,462.91) -- (65.0,463.091) -- (64.9,463.092) -- (64.9,463.645) -- (64.8,463.646) -- (64.8,464.09) -- (64.7,464.091) -- (64.7,464.219) -- (64.6,464.22) -- (64.6,464.233) -- (64.5,464.234) -- (64.5,464.442) -- (64.4,464.443) -- (64.4,464.73) -- (64.3,464.731) -- (64.3,465.522) -- (64.2,465.523) -- (64.2,465.533) -- (64.1,465.534) -- (64.1,465.662) -- (64.0,465.663) -- (64.0,465.937) -- (63.9,465.938) -- (63.9,466.074) -- (63.8,466.075) -- (63.8,466.527) -- (63.7,466.528) -- (63.7,466.64) -- (63.8,466.641) -- (63.8,467.102) -- (63.7,467.103) -- (63.7,467.435) -- (63.8,467.436) -- (63.8,467.976) -- (63.7,467.977) -- (63.7,468.28) -- (63.6,468.281) -- (63.6,468.312) -- (63.5,468.313) -- (63.5,468.401) -- (63.4,468.402) -- (63.4,468.823) -- (63.3,468.824) -- (63.3,469.267) -- (63.4,469.268) -- (63.4,469.762) -- (63.3,469.763) -- (63.3,469.824) -- (63.2,469.825) -- (63.2,469.999) -- (63.1,470.0) -- (63.1,470.577) -- (63.0,470.578) -- (63.0,470.954) -- (63.1,470.955) -- (63.1,471.122) -- (63.2,471.123) -- (63.2,471.273) -- (63.1,471.274) -- (63.1,471.656) -- (63.2,471.657) -- (63.2,471.981) -- (63.1,471.982) -- (63.1,472.03) -- (63.0,472.031) -- (63.0,472.678) -- (62.9,472.679) -- (62.9,472.87) -- (62.8,472.871) -- (62.8,473.259) -- (62.7,473.26) -- (62.7,473.378) -- (62.8,473.379) -- (62.8,473.739) -- (62.7,473.74) -- (62.7,473.897) -- (62.6,473.898) -- (62.6,474.325) -- (62.7,474.326) -- (62.7,474.444) -- (62.8,474.445) -- (62.8,474.494) -- (62.7,474.495) -- (62.7,474.597) -- (62.8,474.598) -- (62.8,474.985) -- (62.7,474.986) -- (62.7,475.42) -- (62.6,475.421) -- (62.6,475.647) -- (62.5,475.648) -- (62.5,475.773) -- (62.4,475.774) -- (62.4,475.793) -- (62.3,475.794) -- (62.3,476.108) -- (62.2,476.109) -- (62.2,476.485) -- (62.1,476.486) -- (62.1,476.507) -- (62.2,476.508) -- (62.2,476.752) -- (62.1,476.753) -- (62.1,476.937) -- (62.2,476.938) -- (62.2,477.271) -- (62.1,477.272) -- (62.1,477.525) -- (62.2,477.526) -- (62.2,477.556) -- (62.3,477.557) -- (62.3,477.949) -- (62.2,477.95) -- (62.2,478.174) -- (62.1,478.175) -- (62.1,478.293) -- (62.0,478.294) -- (62.0,478.374) -- (61.9,478.375) -- (61.9,478.535) -- (61.8,478.536) -- (61.8,478.875) -- (61.7,478.876) -- (61.7,479.101) -- (61.6,479.102) -- (61.6,479.293) -- (61.7,479.294) -- (61.7,479.742) -- (61.6,479.743) -- (61.6,479.854) -- (61.5,479.855) -- (61.5,479.968) -- (61.4,479.969) -- (61.4,480.222) -- (61.3,480.223) -- (61.3,480.322) -- (61.2,480.323) -- (61.2,480.53) -- (61.3,480.531) -- (61.3,480.633) -- (61.4,480.634) -- (61.4,481.04) -- (61.3,481.041) -- (61.3,481.374) -- (61.4,481.375) -- (61.4,481.788) -- (61.5,481.789) -- (61.5,481.906) -- (61.4,481.907) -- (61.4,482.25) -- (61.3,482.251) -- (61.3,482.342) -- (61.4,482.343) -- (61.4,482.776) -- (61.3,482.777) -- (61.3,482.818) -- (61.2,482.819) -- (61.2,483.163) -- (61.1,483.164) -- (61.1,483.481) -- (61.2,483.482) -- (61.2,483.515) -- (61.1,483.516) -- (61.1,483.665) -- (61.0,483.666) -- (61.0,483.993) -- (60.9,483.994) -- (60.9,484.205) -- (60.8,484.206) -- (60.8,484.409) -- (60.7,484.41) -- (60.7,484.926) -- (60.8,484.927) -- (60.8,485.024) -- (60.7,485.025) -- (60.7,485.131) -- (60.6,485.132) -- (60.6,485.186) -- (60.5,485.187) -- (60.5,485.32) -- (60.4,485.321) -- (60.4,485.368) -- (60.3,485.369) -- (60.3,485.55) -- (60.2,485.551) -- (60.2,485.567) -- (60.1,485.568) -- (60.1,485.831) -- (60.0,485.832) -- (60.0,486.022) -- (59.9,486.023) -- (59.9,486.249) -- (59.8,486.25) -- (59.8,486.321) -- (59.7,486.322) -- (59.7,486.399) -- (59.6,486.4) -- (59.6,486.602) -- (59.5,486.603) -- (59.5,486.754) -- (59.4,486.755) -- (59.4,487.012) -- (59.5,487.013) -- (59.5,487.319) -- (59.4,487.32) -- (59.4,487.388) -- (59.3,487.389) -- (59.3,487.441) -- (59.2,487.442) -- (59.2,487.58) -- (59.1,487.581) -- (59.1,487.845) -- (59.0,487.846) -- (59.0,487.852) -- (58.9,487.853) -- (58.9,488.082) -- (58.8,488.083) -- (58.8,488.119) -- (58.9,488.12) -- (58.9,488.373) -- (58.8,488.374) -- (58.8,488.392) -- (58.7,488.393) -- (58.7,488.657) -- (58.6,488.658) -- (58.6,488.87) -- (58.5,488.871) -- (58.5,488.899) -- (58.4,488.9) -- (58.4,489.058) -- (58.3,489.059) -- (58.3,489.12) -- (58.2,489.121) -- (58.2,489.228) -- (58.3,489.229) -- (58.3,489.605) -- (58.4,489.606) -- (58.4,489.65) -- (58.3,489.651) -- (58.3,489.875) -- (58.2,489.876) -- (58.2,489.95) -- (58.1,489.951) -- (58.1,490.29) -- (58.2,490.291) -- (58.2,490.419) -- (58.1,490.42) -- (58.1,490.626) -- (58.0,490.627) -- (58.0,490.636) -- (57.9,490.637) -- (57.9,490.832) -- (57.8,490.833) -- (57.8,490.942) -- (57.7,490.943) -- (57.7,490.951) -- (57.6,490.952) -- (57.6,491.078) -- (57.5,491.079) -- (57.5,491.111) -- (57.4,491.112) -- (57.4,491.176) -- (57.3,491.177) -- (57.3,491.436) -- (57.2,491.437) -- (57.2,491.667) -- (57.1,491.668) -- (57.1,491.803) -- (57.0,491.804) -- (57.0,491.895) -- (56.9,491.896) -- (56.9,491.988) -- (56.8,491.989) -- (56.8,492.091) -- (56.7,492.092) -- (56.7,492.477) -- (56.8,492.478) -- (56.8,492.873) -- (56.7,492.874) -- (56.7,493.001) -- (56.6,493.002) -- (56.6,493.03) -- (56.5,493.031) -- (56.5,493.046) -- (56.4,493.047) -- (56.4,493.162) -- (56.3,493.163) -- (56.3,493.302) -- (56.2,493.303) -- (56.2,493.56) -- (56.1,493.561) -- (56.1,493.579) -- (56.0,493.58) -- (56.0,493.619) -- (55.9,493.62) -- (55.9,493.714) -- (55.8,493.715) -- (55.8,493.862) -- (55.9,493.863) -- (55.9,494.002) -- (55.8,494.003) -- (55.8,494.15) -- (55.9,494.151) -- (55.9,494.23) -- (55.8,494.231) -- (55.8,494.399) -- (55.7,494.4) -- (55.7,494.425) -- (55.6,494.426) -- (55.6,494.426) -- (55.5,494.427) -- (55.5,494.581) -- (55.4,494.582) -- (55.4,494.764) -- (55.3,494.765) -- (55.3,494.997) -- (55.2,494.998) -- (55.2,495.001) -- (55.1,495.002) -- (55.1,495.033) -- (55.0,495.034) -- (55.0,495.118) -- (55.1,495.119) -- (55.1,495.297) -- (55.0,495.298) -- (55.0,495.429) -- (54.9,495.43) -- (54.9,495.434) -- (54.8,495.435) -- (54.8,495.522) -- (54.9,495.523) -- (54.9,495.621) -- (54.8,495.622) -- (54.8,495.638) -- (54.9,495.639) -- (54.9,495.818) -- (55.0,495.819) -- (55.0,495.931) -- (54.9,495.932) -- (54.9,496.011) -- (54.8,496.012) -- (54.8,496.114) -- (54.7,496.115) -- (54.7,496.156) -- (54.6,496.157) -- (54.6,496.229) -- (54.5,496.23) -- (54.5,496.24) -- (54.6,496.241) -- (54.6,496.301) -- (54.5,496.302) -- (54.5,496.504) -- (54.4,496.505) -- (54.4,496.743) -- (54.3,496.744) -- (54.3,496.778) -- (54.4,496.779) -- (54.4,496.806) -- (54.3,496.807) -- (54.3,496.907) -- (54.4,496.908) -- (54.4,497.047) -- (54.3,497.048) -- (54.3,497.084) -- (54.2,497.085) -- (54.2,497.294) -- (54.1,497.295) -- (54.1,497.322) -- (54.0,497.323) -- (54.0,497.39) -- (53.9,497.391) -- (53.9,497.397) -- (53.8,497.398) -- (53.8,497.408) -- (53.7,497.409) -- (53.7,497.466) -- (53.8,497.467) -- (53.8,497.63) -- (53.7,497.631) -- (53.7,497.81) -- (53.6,497.811) -- (53.6,497.811) -- (53.5,497.812) -- (53.5,497.828) -- (53.4,497.829) -- (53.4,497.909) -- (53.5,497.91) -- (53.5,498.025) -- (53.4,498.026) -- (53.4,498.062) -- (53.3,498.063) -- (53.3,498.066) -- (53.2,498.067) -- (53.2,498.15) -- (53.1,498.151) -- (53.1,498.212) -- (53.2,498.213) -- (53.2,498.235) -- (53.1,498.236) -- (53.1,498.394) -- (53.0,498.395) -- (53.0,498.407) -- (52.9,498.408) -- (52.9,498.419) -- (52.8,498.42) -- (52.8,498.456) -- (52.9,498.457) -- (52.9,498.531) -- (53.0,498.532) -- (53.0,498.595) -- (52.9,498.596) -- (52.9,498.648) -- (53.0,498.649) -- (53.0,498.701) -- (52.9,498.702) -- (52.9,498.796) -- (52.8,498.797) -- (52.8,498.82) -- (52.7,498.821) -- (52.7,498.864) -- (52.6,498.865) -- (52.6,498.902) -- (52.5,498.903) -- (52.5,498.948) -- (52.4,498.949) -- (52.4,498.977) -- (52.3,498.978) -- (52.3,498.998) -- (52.4,498.999) -- (52.4,499.179) -- (52.3,499.18) -- (52.3,499.181) -- (52.2,499.182) -- (52.2,499.221) -- (52.3,499.222) -- (52.3,499.293) -- (52.2,499.294) -- (52.2,499.323) -- (52.1,499.324) -- (52.1,499.333) -- (52.0,499.334) -- (52.0,499.38) -- (51.9,499.381) -- (51.9,499.385) -- (51.8,499.386) -- (51.8,499.452) -- (51.7,499.453) -- (51.7,499.469) -- (51.6,499.47) -- (51.6,499.499) -- (51.5,499.5) -- (51.5,499.51) -- (51.4,499.511) -- (51.4,499.547) -- (51.5,499.548) -- (51.5,499.643) -- (51.4,499.644) -- (51.4,499.655) -- (51.3,499.656) -- (51.3,499.669) -- (51.2,499.67) -- (51.2,499.699) -- (51.3,499.7) -- (51.3,499.714) -- (51.2,499.715) -- (51.2,499.717) -- (51.1,499.718) -- (51.1,499.728) -- (51.0,499.729) -- (51.0,499.755) -- (51.1,499.756) -- (51.1,499.769) -- (51.2,499.77) -- (51.2,499.827) -- (51.1,499.828) -- (51.1,499.842) -- (51.2,499.843) -- (51.2,499.87) -- (51.1,499.871) -- (51.1,499.873) -- (51.0,499.874) -- (51.0,499.891) -- (51.1,499.892) -- (51.1,499.924) -- (51.2,499.925) -- (51.2,499.943) -- (51.1,499.944) -- (51.1,499.949) -- (51.0,499.95) -- (51.0,499.96) -- (50.9,499.961) -- (50.9,499.965) -- (50.8,499.966) -- (50.8,499.977) -- (50.7,499.978) -- (50.7,499.989) -- (50.6,499.99) -- (50.6,499.99) -- (50.5,499.991) -- (50.5,499.995) -- (50.4,499.996) -- (50.4,499.996) -- (50.3,499.997) -- (50.3,499.997) -- (50.2,499.998) -- (50.2,499.998) -- (50.1,499.999) -- (50.1,500.0)-- (50.0,500.0) ; 
\draw[blue!10!red,thick] (0.0,0.002) -- (0.0,0.002) -- (0.1,0.003) -- (0.1,0.003) -- (0.2,0.004) -- (0.2,0.005) -- (0.3,0.006) -- (0.3,0.01) -- (0.4,0.011) -- (0.4,0.023) -- (0.3,0.024) -- (0.3,0.027) -- (0.4,0.028) -- (0.4,0.031) -- (0.5,0.032) -- (0.5,0.036) -- (0.6,0.037) -- (0.6,0.047) -- (0.7,0.048) -- (0.7,0.065) -- (0.8,0.066) -- (0.8,0.074) -- (0.9,0.075) -- (0.9,0.094) -- (1.0,0.095) -- (1.0,0.1) -- (1.1,0.101) -- (1.1,0.109) -- (1.2,0.11) -- (1.2,0.132) -- (1.1,0.133) -- (1.1,0.157) -- (1.2,0.158) -- (1.2,0.169) -- (1.3,0.17) -- (1.3,0.171) -- (1.4,0.172) -- (1.4,0.188) -- (1.5,0.189) -- (1.5,0.196) -- (1.6,0.197) -- (1.6,0.221) -- (1.7,0.222) -- (1.7,0.236) -- (1.8,0.237) -- (1.8,0.252) -- (1.9,0.253) -- (1.9,0.282) -- (2.0,0.283) -- (2.0,0.295) -- (2.1,0.296) -- (2.1,0.312) -- (2.2,0.313) -- (2.2,0.351) -- (2.3,0.352) -- (2.3,0.374) -- (2.4,0.375) -- (2.4,0.387) -- (2.5,0.388) -- (2.5,0.402) -- (2.6,0.403) -- (2.6,0.427) -- (2.7,0.428) -- (2.7,0.434) -- (2.8,0.435) -- (2.8,0.436) -- (2.9,0.437) -- (2.9,0.468) -- (3.0,0.469) -- (3.0,0.497) -- (3.1,0.498) -- (3.1,0.552) -- (3.2,0.553) -- (3.2,0.564) -- (3.3,0.565) -- (3.3,0.644) -- (3.4,0.645) -- (3.4,0.665) -- (3.5,0.666) -- (3.5,0.699) -- (3.6,0.7) -- (3.6,0.726) -- (3.7,0.727) -- (3.7,0.756) -- (3.8,0.757) -- (3.8,0.765) -- (3.9,0.766) -- (3.9,0.8) -- (4.0,0.801) -- (4.0,0.806) -- (4.1,0.807) -- (4.1,0.834) -- (4.2,0.835) -- (4.2,0.855) -- (4.3,0.856) -- (4.3,0.96) -- (4.4,0.961) -- (4.4,0.962) -- (4.5,0.963) -- (4.5,0.974) -- (4.6,0.975) -- (4.6,1.023) -- (4.7,1.024) -- (4.7,1.035) -- (4.8,1.036) -- (4.8,1.083) -- (4.9,1.084) -- (4.9,1.132) -- (5.0,1.133) -- (5.0,1.165) -- (5.1,1.166) -- (5.1,1.185) -- (5.2,1.186) -- (5.2,1.258) -- (5.3,1.259) -- (5.3,1.289) -- (5.4,1.29) -- (5.4,1.312) -- (5.5,1.313) -- (5.5,1.325) -- (5.6,1.326) -- (5.6,1.359) -- (5.7,1.36) -- (5.7,1.368) -- (5.8,1.369) -- (5.8,1.382) -- (5.9,1.383) -- (5.9,1.405) -- (6.0,1.406) -- (6.0,1.52) -- (6.1,1.521) -- (6.1,1.542) -- (6.2,1.543) -- (6.2,1.567) -- (6.3,1.568) -- (6.3,1.648) -- (6.4,1.649) -- (6.4,1.656) -- (6.5,1.657) -- (6.5,1.674) -- (6.6,1.675) -- (6.6,1.688) -- (6.7,1.689) -- (6.7,1.698) -- (6.8,1.699) -- (6.8,1.757) -- (6.9,1.758) -- (6.9,1.769) -- (7.0,1.77) -- (7.0,1.827) -- (7.1,1.828) -- (7.1,1.914) -- (7.2,1.915) -- (7.2,1.932) -- (7.3,1.933) -- (7.3,1.953) -- (7.4,1.954) -- (7.4,2.085) -- (7.5,2.086) -- (7.5,2.088) -- (7.6,2.089) -- (7.6,2.189) -- (7.7,2.19) -- (7.7,2.221) -- (7.8,2.222) -- (7.8,2.229) -- (7.9,2.23) -- (7.9,2.277) -- (8.0,2.278) -- (8.0,2.281) -- (8.1,2.282) -- (8.1,2.4) -- (8.2,2.401) -- (8.2,2.458) -- (8.3,2.459) -- (8.3,2.461) -- (8.4,2.462) -- (8.4,2.544) -- (8.5,2.545) -- (8.5,2.73) -- (8.6,2.731) -- (8.6,2.747) -- (8.7,2.748) -- (8.7,2.816) -- (8.8,2.817) -- (8.8,2.886) -- (8.9,2.887) -- (8.9,3.017) -- (9.0,3.018) -- (9.0,3.053) -- (9.1,3.054) -- (9.1,3.11) -- (9.2,3.111) -- (9.2,3.159) -- (9.3,3.16) -- (9.3,3.327) -- (9.4,3.328) -- (9.4,3.334) -- (9.5,3.335) -- (9.5,3.439) -- (9.6,3.44) -- (9.6,3.545) -- (9.5,3.546) -- (9.5,3.619) -- (9.6,3.62) -- (9.6,3.634) -- (9.7,3.635) -- (9.7,3.695) -- (9.8,3.696) -- (9.8,3.751) -- (9.7,3.752) -- (9.7,3.792) -- (9.8,3.793) -- (9.8,3.949) -- (9.9,3.95) -- (9.9,4.036) -- (10.0,4.037) -- (10.0,4.059) -- (10.1,4.06) -- (10.1,4.113) -- (10.2,4.114) -- (10.2,4.19) -- (10.3,4.191) -- (10.3,4.199) -- (10.4,4.2) -- (10.4,4.272) -- (10.5,4.273) -- (10.5,4.371) -- (10.6,4.372) -- (10.6,4.473) -- (10.7,4.474) -- (10.7,4.485) -- (10.8,4.486) -- (10.8,4.493) -- (10.9,4.494) -- (10.9,4.509) -- (11.0,4.51) -- (11.0,4.813) -- (11.1,4.814) -- (11.1,4.877) -- (11.2,4.878) -- (11.2,4.939) -- (11.3,4.94) -- (11.3,5.152) -- (11.4,5.153) -- (11.4,5.19) -- (11.5,5.191) -- (11.5,5.289) -- (11.6,5.29) -- (11.6,5.498) -- (11.7,5.499) -- (11.7,5.555) -- (11.8,5.556) -- (11.8,5.6) -- (11.9,5.601) -- (11.9,5.648) -- (12.0,5.649) -- (12.0,5.721) -- (12.1,5.722) -- (12.1,5.786) -- (12.2,5.787) -- (12.2,5.828) -- (12.3,5.829) -- (12.3,5.883) -- (12.4,5.884) -- (12.4,5.929) -- (12.5,5.93) -- (12.5,6.047) -- (12.6,6.048) -- (12.6,6.265) -- (12.7,6.266) -- (12.7,6.31) -- (12.8,6.311) -- (12.8,6.356) -- (12.9,6.357) -- (12.9,6.483) -- (13.0,6.484) -- (13.0,6.668) -- (13.1,6.669) -- (13.1,6.707) -- (13.0,6.708) -- (13.0,6.816) -- (13.1,6.817) -- (13.1,6.862) -- (13.2,6.863) -- (13.2,6.938) -- (13.3,6.939) -- (13.3,6.962) -- (13.4,6.963) -- (13.4,6.969) -- (13.5,6.97) -- (13.5,7.057) -- (13.6,7.058) -- (13.6,7.069) -- (13.7,7.07) -- (13.7,7.123) -- (13.8,7.124) -- (13.8,7.403) -- (13.9,7.404) -- (13.9,7.497) -- (14.0,7.498) -- (14.0,7.715) -- (14.1,7.716) -- (14.1,7.73) -- (14.2,7.731) -- (14.2,7.762) -- (14.3,7.763) -- (14.3,7.864) -- (14.4,7.865) -- (14.4,7.946) -- (14.5,7.947) -- (14.5,8.002) -- (14.6,8.003) -- (14.6,8.065) -- (14.7,8.066) -- (14.7,8.121) -- (14.8,8.122) -- (14.8,8.254) -- (14.9,8.255) -- (14.9,8.276) -- (15.0,8.277) -- (15.0,8.289) -- (15.1,8.29) -- (15.1,8.539) -- (15.2,8.54) -- (15.2,8.652) -- (15.3,8.653) -- (15.3,8.656) -- (15.4,8.657) -- (15.4,8.732) -- (15.3,8.733) -- (15.3,8.798) -- (15.4,8.799) -- (15.4,9.032) -- (15.5,9.033) -- (15.5,9.212) -- (15.6,9.213) -- (15.6,9.314) -- (15.7,9.315) -- (15.7,9.374) -- (15.8,9.375) -- (15.8,9.43) -- (15.9,9.431) -- (15.9,9.504) -- (16.0,9.505) -- (16.0,9.517) -- (16.1,9.518) -- (16.1,9.538) -- (16.2,9.539) -- (16.2,9.728) -- (16.3,9.729) -- (16.3,10.214) -- (16.4,10.215) -- (16.4,10.222) -- (16.5,10.223) -- (16.5,10.301) -- (16.6,10.302) -- (16.6,10.519) -- (16.7,10.52) -- (16.7,10.645) -- (16.8,10.646) -- (16.8,10.797) -- (16.9,10.798) -- (16.9,10.812) -- (17.0,10.813) -- (17.0,10.902) -- (17.1,10.903) -- (17.1,10.958) -- (17.2,10.959) -- (17.2,11.096) -- (17.3,11.097) -- (17.3,11.397) -- (17.4,11.398) -- (17.4,11.441) -- (17.5,11.442) -- (17.5,11.502) -- (17.6,11.503) -- (17.6,11.788) -- (17.7,11.789) -- (17.7,11.884) -- (17.8,11.885) -- (17.8,12.312) -- (17.9,12.313) -- (17.9,12.409) -- (18.0,12.41) -- (18.0,12.499) -- (18.1,12.5) -- (18.1,12.546) -- (18.2,12.547) -- (18.2,12.652) -- (18.3,12.653) -- (18.3,12.661) -- (18.4,12.662) -- (18.4,12.8) -- (18.5,12.801) -- (18.5,12.882) -- (18.6,12.883) -- (18.6,12.902) -- (18.7,12.903) -- (18.7,12.946) -- (18.8,12.947) -- (18.8,13.105) -- (18.9,13.106) -- (18.9,13.182) -- (19.0,13.183) -- (19.0,13.528) -- (19.1,13.529) -- (19.1,13.583) -- (19.2,13.584) -- (19.2,13.703) -- (19.3,13.704) -- (19.3,13.788) -- (19.4,13.789) -- (19.4,14.109) -- (19.5,14.11) -- (19.5,14.342) -- (19.6,14.343) -- (19.6,14.431) -- (19.7,14.432) -- (19.7,14.523) -- (19.8,14.524) -- (19.8,14.541) -- (19.9,14.542) -- (19.9,14.642) -- (19.8,14.643) -- (19.8,14.84) -- (19.9,14.841) -- (19.9,14.885) -- (20.0,14.886) -- (20.0,15.027) -- (20.1,15.028) -- (20.1,15.107) -- (20.2,15.108) -- (20.2,15.184) -- (20.3,15.185) -- (20.3,15.242) -- (20.4,15.243) -- (20.4,15.323) -- (20.5,15.324) -- (20.5,15.496) -- (20.6,15.497) -- (20.6,15.5) -- (20.7,15.501) -- (20.7,15.787) -- (20.8,15.788) -- (20.8,16.116) -- (20.9,16.117) -- (20.9,16.149) -- (21.0,16.15) -- (21.0,16.207) -- (21.1,16.208) -- (21.1,16.546) -- (21.2,16.547) -- (21.2,16.643) -- (21.3,16.644) -- (21.3,16.72) -- (21.4,16.721) -- (21.4,16.822) -- (21.5,16.823) -- (21.5,16.851) -- (21.6,16.852) -- (21.6,17.073) -- (21.7,17.074) -- (21.7,17.285) -- (21.8,17.286) -- (21.8,17.361) -- (21.9,17.362) -- (21.9,17.523) -- (22.0,17.524) -- (22.0,17.934) -- (22.1,17.935) -- (22.1,18.235) -- (22.2,18.236) -- (22.2,18.407) -- (22.3,18.408) -- (22.3,18.612) -- (22.2,18.613) -- (22.2,18.802) -- (22.3,18.803) -- (22.3,18.844) -- (22.4,18.845) -- (22.4,19.512) -- (22.5,19.513) -- (22.5,19.571) -- (22.6,19.572) -- (22.6,19.627) -- (22.7,19.628) -- (22.7,19.655) -- (22.8,19.656) -- (22.8,19.84) -- (22.9,19.841) -- (22.9,19.987) -- (23.0,19.988) -- (23.0,20.01) -- (23.1,20.011) -- (23.1,20.297) -- (23.2,20.298) -- (23.2,20.392) -- (23.3,20.393) -- (23.3,20.511) -- (23.4,20.512) -- (23.4,20.542) -- (23.5,20.543) -- (23.5,20.588) -- (23.6,20.589) -- (23.6,20.598) -- (23.7,20.599) -- (23.7,20.78) -- (23.8,20.781) -- (23.8,21.202) -- (23.9,21.203) -- (23.9,21.248) -- (24.0,21.249) -- (24.0,21.365) -- (24.1,21.366) -- (24.1,21.387) -- (24.2,21.388) -- (24.2,21.391) -- (24.3,21.392) -- (24.3,21.392) -- (24.4,21.393) -- (24.4,21.77) -- (24.5,21.771) -- (24.5,21.881) -- (24.6,21.882) -- (24.6,21.923) -- (24.7,21.924) -- (24.7,22.321) -- (24.8,22.322) -- (24.8,22.348) -- (24.9,22.349) -- (24.9,22.439) -- (25.0,22.44) -- (25.0,22.452) -- (25.1,22.453) -- (25.1,22.691) -- (25.0,22.692) -- (25.0,23.065) -- (24.9,23.066) -- (24.9,23.596) -- (25.0,23.597) -- (25.0,23.63) -- (25.1,23.631) -- (25.1,23.66) -- (25.2,23.661) -- (25.2,23.712) -- (25.3,23.713) -- (25.3,24.126) -- (25.4,24.127) -- (25.4,24.376) -- (25.5,24.377) -- (25.5,24.78) -- (25.6,24.781) -- (25.6,25.055) -- (25.7,25.056) -- (25.7,25.117) -- (25.8,25.118) -- (25.8,25.462) -- (25.9,25.463) -- (25.9,25.506) -- (26.0,25.507) -- (26.0,25.577) -- (26.1,25.578) -- (26.1,25.867) -- (26.2,25.868) -- (26.2,26.071) -- (26.3,26.072) -- (26.3,26.078) -- (26.4,26.079) -- (26.4,26.125) -- (26.5,26.126) -- (26.5,26.554) -- (26.6,26.555) -- (26.6,26.628) -- (26.7,26.629) -- (26.7,26.629) -- (26.8,26.63) -- (26.8,26.966) -- (26.9,26.967) -- (26.9,26.996) -- (27.0,26.997) -- (27.0,27.028) -- (27.1,27.029) -- (27.1,27.347) -- (27.2,27.348) -- (27.2,27.483) -- (27.3,27.484) -- (27.3,27.786) -- (27.4,27.787) -- (27.4,27.862) -- (27.5,27.863) -- (27.5,28.171) -- (27.6,28.172) -- (27.6,28.46) -- (27.7,28.461) -- (27.7,28.716) -- (27.8,28.717) -- (27.8,28.741) -- (27.9,28.742) -- (27.9,28.763) -- (28.0,28.764) -- (28.0,28.998) -- (28.1,28.999) -- (28.1,29.021) -- (28.2,29.022) -- (28.2,29.068) -- (28.3,29.069) -- (28.3,29.284) -- (28.4,29.285) -- (28.4,29.746) -- (28.5,29.747) -- (28.5,30.044) -- (28.6,30.045) -- (28.6,30.251) -- (28.7,30.252) -- (28.7,30.392) -- (28.8,30.393) -- (28.8,30.785) -- (28.9,30.786) -- (28.9,30.835) -- (29.0,30.836) -- (29.0,30.932) -- (29.1,30.933) -- (29.1,31.054) -- (29.2,31.055) -- (29.2,31.127) -- (29.3,31.128) -- (29.3,31.194) -- (29.4,31.195) -- (29.4,31.228) -- (29.5,31.229) -- (29.5,31.251) -- (29.6,31.252) -- (29.6,31.949) -- (29.7,31.95) -- (29.7,32.183) -- (29.8,32.184) -- (29.8,32.227) -- (29.9,32.228) -- (29.9,32.606) -- (29.8,32.607) -- (29.8,33.03) -- (29.9,33.031) -- (29.9,33.173) -- (30.0,33.174) -- (30.0,33.348) -- (30.1,33.349) -- (30.1,33.466) -- (30.2,33.467) -- (30.2,33.493) -- (30.3,33.494) -- (30.3,33.664) -- (30.4,33.665) -- (30.4,33.944) -- (30.5,33.945) -- (30.5,34.133) -- (30.6,34.134) -- (30.6,34.268) -- (30.7,34.269) -- (30.7,34.46) -- (30.8,34.461) -- (30.8,34.554) -- (30.9,34.555) -- (30.9,34.577) -- (31.0,34.578) -- (31.0,35.036) -- (31.1,35.037) -- (31.1,35.059) -- (31.2,35.06) -- (31.2,35.161) -- (31.3,35.162) -- (31.3,35.267) -- (31.4,35.268) -- (31.4,35.358) -- (31.5,35.359) -- (31.5,35.875) -- (31.6,35.876) -- (31.6,35.881) -- (31.7,35.882) -- (31.7,35.938) -- (31.8,35.939) -- (31.8,36.064) -- (31.9,36.065) -- (31.9,36.168) -- (32.0,36.169) -- (32.0,36.345) -- (32.1,36.346) -- (32.1,36.835) -- (32.2,36.836) -- (32.2,37.116) -- (32.3,37.117) -- (32.3,37.306) -- (32.4,37.307) -- (32.4,37.334) -- (32.5,37.335) -- (32.5,37.792) -- (32.6,37.793) -- (32.6,38.062) -- (32.7,38.063) -- (32.7,38.088) -- (32.8,38.089) -- (32.8,38.138) -- (32.9,38.139) -- (32.9,38.433) -- (33.0,38.434) -- (33.0,38.645) -- (33.1,38.646) -- (33.1,38.707) -- (33.2,38.708) -- (33.2,39.011) -- (33.3,39.012) -- (33.3,39.473) -- (33.4,39.474) -- (33.4,39.59) -- (33.5,39.591) -- (33.5,39.889) -- (33.6,39.89) -- (33.6,40.213) -- (33.7,40.214) -- (33.7,40.277) -- (33.8,40.278) -- (33.8,40.333) -- (33.9,40.334) -- (33.9,40.87) -- (34.0,40.871) -- (34.0,41.191) -- (34.1,41.192) -- (34.1,41.43) -- (34.2,41.431) -- (34.2,41.598) -- (34.1,41.599) -- (34.1,41.706) -- (34.2,41.707) -- (34.2,42.048) -- (34.3,42.049) -- (34.3,42.303) -- (34.4,42.304) -- (34.4,42.512) -- (34.3,42.513) -- (34.3,42.614) -- (34.4,42.615) -- (34.4,43.238) -- (34.5,43.239) -- (34.5,43.268) -- (34.6,43.269) -- (34.6,43.439) -- (34.7,43.44) -- (34.7,43.763) -- (34.8,43.764) -- (34.8,44.37) -- (34.9,44.371) -- (34.9,44.374) -- (35.0,44.375) -- (35.0,44.461) -- (35.1,44.462) -- (35.1,44.549) -- (35.2,44.55) -- (35.2,44.791) -- (35.3,44.792) -- (35.3,45.201) -- (35.4,45.202) -- (35.4,45.227) -- (35.5,45.228) -- (35.5,45.492) -- (35.6,45.493) -- (35.6,45.618) -- (35.7,45.619) -- (35.7,45.861) -- (35.8,45.862) -- (35.8,46.197) -- (35.9,46.198) -- (35.9,46.291) -- (36.0,46.292) -- (36.0,46.343) -- (36.1,46.344) -- (36.1,46.444) -- (36.2,46.445) -- (36.2,47.341) -- (36.1,47.342) -- (36.1,47.528) -- (36.2,47.529) -- (36.2,48.773) -- (36.3,48.774) -- (36.3,48.853) -- (36.4,48.854) -- (36.4,49.289) -- (36.5,49.29) -- (36.5,49.599) -- (36.6,49.6) -- (36.6,49.744) -- (36.7,49.745) -- (36.7,49.799) -- (36.8,49.8) -- (36.8,49.803) -- (36.9,49.804) -- (36.9,50.461) -- (37.0,50.462) -- (37.0,50.554) -- (37.1,50.555) -- (37.1,50.602) -- (37.2,50.603) -- (37.2,50.79) -- (37.3,50.791) -- (37.3,50.848) -- (37.4,50.849) -- (37.4,50.893) -- (37.5,50.894) -- (37.5,50.999) -- (37.6,51.0) -- (37.6,51.36) -- (37.7,51.361) -- (37.7,51.989) -- (37.6,51.99) -- (37.6,52.325) -- (37.7,52.326) -- (37.7,53.069) -- (37.8,53.07) -- (37.8,53.097) -- (37.9,53.098) -- (37.9,53.274) -- (37.8,53.275) -- (37.8,53.666) -- (37.7,53.667) -- (37.7,54.074) -- (37.8,54.075) -- (37.8,54.461) -- (37.9,54.462) -- (37.9,55.291) -- (37.8,55.292) -- (37.8,55.611) -- (37.9,55.612) -- (37.9,56.265) -- (38.0,56.266) -- (38.0,56.473) -- (38.1,56.474) -- (38.1,56.571) -- (38.2,56.572) -- (38.2,56.644) -- (38.3,56.645) -- (38.3,56.71) -- (38.4,56.711) -- (38.4,56.903) -- (38.5,56.904) -- (38.5,57.074) -- (38.6,57.075) -- (38.6,57.108) -- (38.7,57.109) -- (38.7,57.56) -- (38.8,57.561) -- (38.8,57.82) -- (38.9,57.821) -- (38.9,57.869) -- (39.0,57.87) -- (39.0,58.619) -- (39.1,58.62) -- (39.1,58.865) -- (39.2,58.866) -- (39.2,59.1) -- (39.3,59.101) -- (39.3,59.232) -- (39.4,59.233) -- (39.4,60.046) -- (39.5,60.047) -- (39.5,60.09) -- (39.6,60.091) -- (39.6,60.426) -- (39.7,60.427) -- (39.7,60.646) -- (39.8,60.647) -- (39.8,60.717) -- (39.9,60.718) -- (39.9,61.02) -- (40.0,61.021) -- (40.0,61.306) -- (40.1,61.307) -- (40.1,61.453) -- (40.2,61.454) -- (40.2,61.538) -- (40.1,61.539) -- (40.1,61.861) -- (40.2,61.862) -- (40.2,62.065) -- (40.3,62.066) -- (40.3,62.073) -- (40.4,62.074) -- (40.4,62.373) -- (40.5,62.374) -- (40.5,62.442) -- (40.6,62.443) -- (40.6,62.51) -- (40.7,62.511) -- (40.7,63.193) -- (40.8,63.194) -- (40.8,63.238) -- (40.9,63.239) -- (40.9,63.348) -- (41.0,63.349) -- (41.0,63.602) -- (41.1,63.603) -- (41.1,63.745) -- (41.2,63.746) -- (41.2,63.851) -- (41.3,63.852) -- (41.3,64.209) -- (41.4,64.21) -- (41.4,64.458) -- (41.5,64.459) -- (41.5,64.48) -- (41.6,64.481) -- (41.6,64.964) -- (41.7,64.965) -- (41.7,66.026) -- (41.8,66.027) -- (41.8,66.108) -- (41.9,66.109) -- (41.9,66.17) -- (42.0,66.171) -- (42.0,66.687) -- (42.1,66.688) -- (42.1,66.727) -- (42.2,66.728) -- (42.2,67.017) -- (42.3,67.018) -- (42.3,67.184) -- (42.4,67.185) -- (42.4,67.378) -- (42.5,67.379) -- (42.5,67.748) -- (42.6,67.749) -- (42.6,68.189) -- (42.7,68.19) -- (42.7,68.492) -- (42.8,68.493) -- (42.8,68.541) -- (42.9,68.542) -- (42.9,69.141) -- (43.0,69.142) -- (43.0,69.879) -- (43.1,69.88) -- (43.1,70.089) -- (43.2,70.09) -- (43.2,70.161) -- (43.3,70.162) -- (43.3,70.352) -- (43.4,70.353) -- (43.4,70.475) -- (43.5,70.476) -- (43.5,70.639) -- (43.6,70.64) -- (43.6,70.678) -- (43.7,70.679) -- (43.7,71.363) -- (43.8,71.364) -- (43.8,71.416) -- (43.9,71.417) -- (43.9,71.926) -- (44.0,71.927) -- (44.0,71.982) -- (44.1,71.983) -- (44.1,72.187) -- (44.2,72.188) -- (44.2,72.527) -- (44.3,72.528) -- (44.3,72.762) -- (44.4,72.763) -- (44.4,73.271) -- (44.5,73.272) -- (44.5,73.339) -- (44.6,73.34) -- (44.6,73.52) -- (44.7,73.521) -- (44.7,73.561) -- (44.8,73.562) -- (44.8,74.226) -- (44.9,74.227) -- (44.9,74.633) -- (45.0,74.634) -- (45.0,75.368) -- (45.1,75.369) -- (45.1,75.375) -- (45.2,75.376) -- (45.2,75.703) -- (45.3,75.704) -- (45.3,76.063) -- (45.4,76.064) -- (45.4,76.503) -- (45.5,76.504) -- (45.5,76.53) -- (45.6,76.531) -- (45.6,76.9) -- (45.5,76.901) -- (45.5,77.32) -- (45.6,77.321) -- (45.6,77.361) -- (45.7,77.362) -- (45.7,77.401) -- (45.8,77.402) -- (45.8,77.78) -- (45.9,77.781) -- (45.9,78.372) -- (46.0,78.373) -- (46.0,78.495) -- (46.1,78.496) -- (46.1,78.929) -- (46.2,78.93) -- (46.2,79.4) -- (46.3,79.401) -- (46.3,80.324) -- (46.2,80.325) -- (46.2,80.765) -- (46.3,80.766) -- (46.3,81.213) -- (46.4,81.214) -- (46.4,81.325) -- (46.5,81.326) -- (46.5,81.349) -- (46.6,81.35) -- (46.6,81.896) -- (46.7,81.897) -- (46.7,81.91) -- (46.8,81.911) -- (46.8,81.949) -- (46.9,81.95) -- (46.9,82.539) -- (47.0,82.54) -- (47.0,83.06) -- (47.1,83.061) -- (47.1,83.278) -- (47.2,83.279) -- (47.2,83.835) -- (47.3,83.836) -- (47.3,83.984) -- (47.4,83.985) -- (47.4,84.007) -- (47.5,84.008) -- (47.5,84.456) -- (47.6,84.457) -- (47.6,84.547) -- (47.7,84.548) -- (47.7,84.85) -- (47.8,84.851) -- (47.8,84.988) -- (47.9,84.989) -- (47.9,85.204) -- (48.0,85.205) -- (48.0,85.306) -- (48.1,85.307) -- (48.1,85.835) -- (48.0,85.836) -- (48.0,86.023) -- (48.1,86.024) -- (48.1,86.87) -- (48.2,86.871) -- (48.2,87.341) -- (48.3,87.342) -- (48.3,87.472) -- (48.2,87.473) -- (48.2,87.851) -- (48.3,87.852) -- (48.3,88.393) -- (48.2,88.394) -- (48.2,89.088) -- (48.3,89.089) -- (48.3,89.401) -- (48.4,89.402) -- (48.4,90.614) -- (48.5,90.615) -- (48.5,90.75) -- (48.6,90.751) -- (48.6,91.097) -- (48.7,91.098) -- (48.7,91.415) -- (48.8,91.416) -- (48.8,91.736) -- (48.7,91.737) -- (48.7,92.443) -- (48.8,92.444) -- (48.8,92.717) -- (48.9,92.718) -- (48.9,93.249) -- (49.0,93.25) -- (49.0,93.462) -- (49.1,93.463) -- (49.1,93.571) -- (49.2,93.572) -- (49.2,94.066) -- (49.3,94.067) -- (49.3,94.121) -- (49.4,94.122) -- (49.4,94.874) -- (49.5,94.875) -- (49.5,95.148) -- (49.6,95.149) -- (49.6,95.357) -- (49.7,95.358) -- (49.7,95.764) -- (49.8,95.765) -- (49.8,95.848) -- (49.9,95.849) -- (49.9,96.266) -- (50.0,96.267) -- (50.0,97.096) -- (49.9,97.097) -- (49.9,97.575) -- (50.0,97.576) -- (50.0,97.783) -- (50.1,97.784) -- (50.1,97.941) -- (50.2,97.942) -- (50.2,98.044) -- (50.3,98.045) -- (50.3,98.155) -- (50.4,98.156) -- (50.4,98.192) -- (50.5,98.193) -- (50.5,98.674) -- (50.6,98.675) -- (50.6,99.032) -- (50.5,99.033) -- (50.5,99.709) -- (50.6,99.71) -- (50.6,100.214) -- (50.7,100.215) -- (50.7,100.337) -- (50.8,100.338) -- (50.8,101.113) -- (50.9,101.114) -- (50.9,101.595) -- (51.0,101.596) -- (51.0,101.82) -- (51.1,101.821) -- (51.1,101.921) -- (51.2,101.922) -- (51.2,101.95) -- (51.3,101.951) -- (51.3,102.916) -- (51.4,102.917) -- (51.4,103.997) -- (51.5,103.998) -- (51.5,104.135) -- (51.6,104.136) -- (51.6,104.276) -- (51.7,104.277) -- (51.7,104.823) -- (51.6,104.824) -- (51.6,105.242) -- (51.5,105.243) -- (51.5,106.039) -- (51.6,106.04) -- (51.6,106.193) -- (51.7,106.194) -- (51.7,107.168) -- (51.8,107.169) -- (51.8,107.186) -- (51.9,107.187) -- (51.9,107.727) -- (52.0,107.728) -- (52.0,108.153) -- (52.1,108.154) -- (52.1,108.51) -- (52.2,108.511) -- (52.2,108.759) -- (52.3,108.76) -- (52.3,109.127) -- (52.2,109.128) -- (52.2,109.279) -- (52.3,109.28) -- (52.3,110.648) -- (52.4,110.649) -- (52.4,111.32) -- (52.3,111.321) -- (52.3,111.738) -- (52.4,111.739) -- (52.4,112.082) -- (52.5,112.083) -- (52.5,112.261) -- (52.6,112.262) -- (52.6,112.439) -- (52.7,112.44) -- (52.7,113.127) -- (52.8,113.128) -- (52.8,113.224) -- (52.9,113.225) -- (52.9,113.418) -- (53.0,113.419) -- (53.0,113.482) -- (53.1,113.483) -- (53.1,113.992) -- (53.2,113.993) -- (53.2,114.1) -- (53.3,114.101) -- (53.3,115.392) -- (53.2,115.393) -- (53.2,115.884) -- (53.3,115.885) -- (53.3,116.89) -- (53.2,116.891) -- (53.2,117.384) -- (53.3,117.385) -- (53.3,117.533) -- (53.4,117.534) -- (53.4,118.038) -- (53.5,118.039) -- (53.5,118.471) -- (53.6,118.472) -- (53.6,119.88) -- (53.7,119.881) -- (53.7,119.918) -- (53.8,119.919) -- (53.8,120.517) -- (53.9,120.518) -- (53.9,120.744) -- (54.0,120.745) -- (54.0,120.949) -- (54.1,120.95) -- (54.1,121.701) -- (54.2,121.702) -- (54.2,121.823) -- (54.3,121.824) -- (54.3,122.63) -- (54.4,122.631) -- (54.4,122.788) -- (54.5,122.789) -- (54.5,122.857) -- (54.6,122.858) -- (54.6,123.06) -- (54.7,123.061) -- (54.7,123.36) -- (54.8,123.361) -- (54.8,123.6) -- (54.9,123.601) -- (54.9,123.807) -- (55.0,123.808) -- (55.0,124.507) -- (55.1,124.508) -- (55.1,125.047) -- (55.2,125.048) -- (55.2,125.575) -- (55.3,125.576) -- (55.3,125.892) -- (55.4,125.893) -- (55.4,125.9) -- (55.5,125.901) -- (55.5,126.317) -- (55.6,126.318) -- (55.6,126.597) -- (55.7,126.598) -- (55.7,127.001) -- (55.8,127.002) -- (55.8,127.083) -- (55.9,127.084) -- (55.9,127.105) -- (56.0,127.106) -- (56.0,127.481) -- (56.1,127.482) -- (56.1,127.947) -- (56.2,127.948) -- (56.2,128.091) -- (56.3,128.092) -- (56.3,128.096) -- (56.4,128.097) -- (56.4,128.753) -- (56.5,128.754) -- (56.5,129.023) -- (56.6,129.024) -- (56.6,129.459) -- (56.7,129.46) -- (56.7,129.493) -- (56.8,129.494) -- (56.8,130.891) -- (56.9,130.892) -- (56.9,131.178) -- (57.0,131.179) -- (57.0,131.286) -- (57.1,131.287) -- (57.1,131.975) -- (57.2,131.976) -- (57.2,132.331) -- (57.3,132.332) -- (57.3,132.787) -- (57.4,132.788) -- (57.4,133.635) -- (57.5,133.636) -- (57.5,133.775) -- (57.6,133.776) -- (57.6,134.187) -- (57.7,134.188) -- (57.7,134.418) -- (57.8,134.419) -- (57.8,134.794) -- (57.9,134.795) -- (57.9,134.822) -- (58.0,134.823) -- (58.0,134.993) -- (58.1,134.994) -- (58.1,135.221) -- (58.2,135.222) -- (58.2,135.443) -- (58.3,135.444) -- (58.3,135.959) -- (58.4,135.96) -- (58.4,136.319) -- (58.5,136.32) -- (58.5,136.433) -- (58.6,136.434) -- (58.6,136.72) -- (58.7,136.721) -- (58.7,137.625) -- (58.8,137.626) -- (58.8,137.708) -- (58.9,137.709) -- (58.9,137.806) -- (59.0,137.807) -- (59.0,137.845) -- (59.1,137.846) -- (59.1,138.213) -- (59.2,138.214) -- (59.2,139.498) -- (59.3,139.499) -- (59.3,140.332) -- (59.4,140.333) -- (59.4,140.376) -- (59.5,140.377) -- (59.5,140.533) -- (59.6,140.534) -- (59.6,141.803) -- (59.5,141.804) -- (59.5,142.444) -- (59.6,142.445) -- (59.6,142.522) -- (59.7,142.523) -- (59.7,142.879) -- (59.6,142.88) -- (59.6,143.156) -- (59.7,143.157) -- (59.7,143.23) -- (59.8,143.231) -- (59.8,143.634) -- (59.9,143.635) -- (59.9,145.005) -- (60.0,145.006) -- (60.0,145.264) -- (60.1,145.265) -- (60.1,145.621) -- (60.2,145.622) -- (60.2,145.868) -- (60.3,145.869) -- (60.3,145.939) -- (60.4,145.94) -- (60.4,145.996) -- (60.5,145.997) -- (60.5,146.033) -- (60.6,146.034) -- (60.6,146.284) -- (60.7,146.285) -- (60.7,146.964) -- (60.8,146.965) -- (60.8,147.302) -- (60.9,147.303) -- (60.9,148.326) -- (61.0,148.327) -- (61.0,148.389) -- (61.1,148.39) -- (61.1,149.698) -- (61.2,149.699) -- (61.2,149.842) -- (61.3,149.843) -- (61.3,150.437) -- (61.4,150.438) -- (61.4,150.798) -- (61.5,150.799) -- (61.5,151.588) -- (61.6,151.589) -- (61.6,151.708) -- (61.7,151.709) -- (61.7,151.829) -- (61.8,151.83) -- (61.8,151.995) -- (61.9,151.996) -- (61.9,152.047) -- (62.0,152.048) -- (62.0,153.066) -- (62.1,153.067) -- (62.1,153.813) -- (62.2,153.814) -- (62.2,154.13) -- (62.3,154.131) -- (62.3,154.203) -- (62.4,154.204) -- (62.4,154.654) -- (62.3,154.655) -- (62.3,155.564) -- (62.4,155.565) -- (62.4,155.637) -- (62.5,155.638) -- (62.5,156.379) -- (62.6,156.38) -- (62.6,156.713) -- (62.7,156.714) -- (62.7,157.526) -- (62.8,157.527) -- (62.8,157.537) -- (62.9,157.538) -- (62.9,157.71) -- (63.0,157.711) -- (63.0,158.315) -- (63.1,158.316) -- (63.1,158.816) -- (63.2,158.817) -- (63.2,158.822) -- (63.3,158.823) -- (63.3,159.614) -- (63.4,159.615) -- (63.4,159.633) -- (63.5,159.634) -- (63.5,160.027) -- (63.6,160.028) -- (63.6,160.404) -- (63.7,160.405) -- (63.7,160.716) -- (63.8,160.717) -- (63.8,160.818) -- (63.9,160.819) -- (63.9,161.296) -- (64.0,161.297) -- (64.0,161.718) -- (63.9,161.719) -- (63.9,162.396) -- (64.0,162.397) -- (64.0,162.519) -- (64.1,162.52) -- (64.1,162.949) -- (64.2,162.95) -- (64.2,163.946) -- (64.3,163.947) -- (64.3,164.073) -- (64.4,164.074) -- (64.4,164.288) -- (64.5,164.289) -- (64.5,166.037) -- (64.6,166.038) -- (64.6,166.902) -- (64.7,166.903) -- (64.7,167.65) -- (64.8,167.651) -- (64.8,167.694) -- (64.9,167.695) -- (64.9,168.385) -- (65.0,168.386) -- (65.0,168.54) -- (65.1,168.541) -- (65.1,168.634) -- (65.2,168.635) -- (65.2,168.747) -- (65.3,168.748) -- (65.3,169.058) -- (65.4,169.059) -- (65.4,169.438) -- (65.5,169.439) -- (65.5,169.457) -- (65.6,169.458) -- (65.6,169.898) -- (65.5,169.899) -- (65.5,171.475) -- (65.6,171.476) -- (65.6,171.58) -- (65.7,171.581) -- (65.7,172.332) -- (65.8,172.333) -- (65.8,172.647) -- (65.7,172.648) -- (65.7,173.084) -- (65.8,173.085) -- (65.8,173.221) -- (65.9,173.222) -- (65.9,173.399) -- (66.0,173.4) -- (66.0,174.397) -- (66.1,174.398) -- (66.1,175.07) -- (66.2,175.071) -- (66.2,175.323) -- (66.3,175.324) -- (66.3,175.718) -- (66.4,175.719) -- (66.4,175.744) -- (66.5,175.745) -- (66.5,176.484) -- (66.6,176.485) -- (66.6,177.081) -- (66.7,177.082) -- (66.7,177.85) -- (66.8,177.851) -- (66.8,179.228) -- (66.9,179.229) -- (66.9,179.443) -- (67.0,179.444) -- (67.0,179.959) -- (67.1,179.96) -- (67.1,180.277) -- (67.2,180.278) -- (67.2,181.111) -- (67.3,181.112) -- (67.3,181.201) -- (67.4,181.202) -- (67.4,181.589) -- (67.5,181.59) -- (67.5,181.727) -- (67.6,181.728) -- (67.6,182.221) -- (67.5,182.222) -- (67.5,182.697) -- (67.6,182.698) -- (67.6,183.122) -- (67.7,183.123) -- (67.7,183.174) -- (67.8,183.175) -- (67.8,184.346) -- (67.9,184.347) -- (67.9,184.961) -- (68.0,184.962) -- (68.0,185.23) -- (68.1,185.231) -- (68.1,186.013) -- (68.2,186.014) -- (68.2,186.91) -- (68.1,186.911) -- (68.1,187.282) -- (68.0,187.283) -- (68.0,188.543) -- (68.1,188.544) -- (68.1,189.046) -- (68.0,189.047) -- (68.0,189.828) -- (68.1,189.829) -- (68.1,190.443) -- (68.2,190.444) -- (68.2,190.734) -- (68.3,190.735) -- (68.3,191.536) -- (68.4,191.537) -- (68.4,192.731) -- (68.5,192.732) -- (68.5,192.944) -- (68.6,192.945) -- (68.6,193.202) -- (68.7,193.203) -- (68.7,193.582) -- (68.8,193.583) -- (68.8,193.785) -- (68.9,193.786) -- (68.9,194.608) -- (69.0,194.609) -- (69.0,195.231) -- (69.1,195.232) -- (69.1,196.077) -- (69.2,196.078) -- (69.2,196.606) -- (69.3,196.607) -- (69.3,196.741) -- (69.4,196.742) -- (69.4,197.497) -- (69.3,197.498) -- (69.3,198.321) -- (69.2,198.322) -- (69.2,200.121) -- (69.3,200.122) -- (69.3,200.459) -- (69.2,200.46) -- (69.2,201.706) -- (69.1,201.707) -- (69.1,202.413) -- (69.2,202.414) -- (69.2,202.844) -- (69.3,202.845) -- (69.3,203.447) -- (69.4,203.448) -- (69.4,203.638) -- (69.5,203.639) -- (69.5,204.146) -- (69.6,204.147) -- (69.6,204.189) -- (69.7,204.19) -- (69.7,204.902) -- (69.8,204.903) -- (69.8,205.481) -- (69.9,205.482) -- (69.9,206.658) -- (70.0,206.659) -- (70.0,206.713) -- (70.1,206.714) -- (70.1,206.863) -- (70.2,206.864) -- (70.2,207.623) -- (70.3,207.624) -- (70.3,207.642) -- (70.4,207.643) -- (70.4,208.356) -- (70.5,208.357) -- (70.5,208.436) -- (70.6,208.437) -- (70.6,208.849) -- (70.5,208.85) -- (70.5,210.137) -- (70.6,210.138) -- (70.6,210.994) -- (70.7,210.995) -- (70.7,211.14) -- (70.6,211.141) -- (70.6,212.827) -- (70.5,212.828) -- (70.5,213.708) -- (70.4,213.709) -- (70.4,214.089) -- (70.5,214.09) -- (70.5,214.39) -- (70.6,214.391) -- (70.6,214.453) -- (70.7,214.454) -- (70.7,215.027) -- (70.8,215.028) -- (70.8,215.407) -- (70.9,215.408) -- (70.9,216.282) -- (71.0,216.283) -- (71.0,216.983) -- (71.1,216.984) -- (71.1,217.027) -- (71.2,217.028) -- (71.2,217.292) -- (71.3,217.293) -- (71.3,218.562) -- (71.4,218.563) -- (71.4,218.75) -- (71.5,218.751) -- (71.5,219.455) -- (71.6,219.456) -- (71.6,220.097) -- (71.5,220.098) -- (71.5,220.589) -- (71.6,220.59) -- (71.6,220.771) -- (71.5,220.772) -- (71.5,221.292) -- (71.6,221.293) -- (71.6,221.469) -- (71.7,221.47) -- (71.7,222.742) -- (71.8,222.743) -- (71.8,223.245) -- (71.9,223.246) -- (71.9,224.236) -- (72.0,224.237) -- (72.0,224.567) -- (72.1,224.568) -- (72.1,225.182) -- (72.2,225.183) -- (72.2,225.76) -- (72.3,225.761) -- (72.3,226.858) -- (72.4,226.859) -- (72.4,227.17) -- (72.5,227.171) -- (72.5,227.565) -- (72.6,227.566) -- (72.6,229.756) -- (72.5,229.757) -- (72.5,229.953) -- (72.4,229.954) -- (72.4,231.46) -- (72.3,231.461) -- (72.3,232.242) -- (72.4,232.243) -- (72.4,232.711) -- (72.3,232.712) -- (72.3,233.42) -- (72.4,233.421) -- (72.4,234.278) -- (72.5,234.279) -- (72.5,234.54) -- (72.6,234.541) -- (72.6,234.621) -- (72.7,234.622) -- (72.7,235.074) -- (72.6,235.075) -- (72.6,237.242) -- (72.5,237.243) -- (72.5,237.371) -- (72.4,237.372) -- (72.4,238.968) -- (72.3,238.969) -- (72.3,239.818) -- (72.2,239.819) -- (72.2,240.633) -- (72.3,240.634) -- (72.3,241.193) -- (72.4,241.194) -- (72.4,241.492) -- (72.5,241.493) -- (72.5,241.904) -- (72.6,241.905) -- (72.6,242.225) -- (72.7,242.226) -- (72.7,242.708) -- (72.8,242.709) -- (72.8,243.601) -- (72.7,243.602) -- (72.7,244.488) -- (72.6,244.489) -- (72.6,245.899) -- (72.7,245.9) -- (72.7,245.978) -- (72.8,245.979) -- (72.8,246.271) -- (72.9,246.272) -- (72.9,246.449) -- (73.0,246.45) -- (73.0,246.772) -- (72.9,246.773) -- (72.9,246.996) -- (73.0,246.997) -- (73.0,248.23) -- (73.1,248.231) -- (73.1,248.897) -- (73.0,248.898) -- (73.0,249.602) -- (73.1,249.603) -- (73.1,250.176) -- (73.2,250.177) -- (73.2,250.637) -- (73.3,250.638) -- (73.3,251.51) -- (73.4,251.511) -- (73.4,252.155) -- (73.5,252.156) -- (73.5,253.064) -- (73.6,253.065) -- (73.6,253.154) -- (73.7,253.155) -- (73.7,253.445) -- (73.8,253.446) -- (73.8,253.45) -- (73.9,253.451) -- (73.9,253.613) -- (74.0,253.614) -- (74.0,254.208) -- (73.9,254.209) -- (73.9,254.943) -- (74.0,254.944) -- (74.0,256.113) -- (73.9,256.114) -- (73.9,257.096) -- (74.0,257.097) -- (74.0,257.445) -- (73.9,257.446) -- (73.9,257.957) -- (74.0,257.958) -- (74.0,258.531) -- (74.1,258.532) -- (74.1,259.47) -- (74.2,259.471) -- (74.2,259.762) -- (74.3,259.763) -- (74.3,260.481) -- (74.4,260.482) -- (74.4,260.899) -- (74.5,260.9) -- (74.5,261.373) -- (74.6,261.374) -- (74.6,261.95) -- (74.5,261.951) -- (74.5,262.671) -- (74.6,262.672) -- (74.6,263.377) -- (74.7,263.378) -- (74.7,264.371) -- (74.8,264.372) -- (74.8,264.705) -- (74.9,264.706) -- (74.9,265.863) -- (75.0,265.864) -- (75.0,266.88) -- (75.1,266.881) -- (75.1,267.435) -- (75.2,267.436) -- (75.2,267.952) -- (75.3,267.953) -- (75.3,268.208) -- (75.4,268.209) -- (75.4,269.807) -- (75.5,269.808) -- (75.5,270.641) -- (75.6,270.642) -- (75.6,271.556) -- (75.7,271.557) -- (75.7,272.151) -- (75.8,272.152) -- (75.8,272.455) -- (75.9,272.456) -- (75.9,272.655) -- (76.0,272.656) -- (76.0,272.698) -- (76.1,272.699) -- (76.1,274.098) -- (76.2,274.099) -- (76.2,274.367) -- (76.3,274.368) -- (76.3,275.95) -- (76.4,275.951) -- (76.4,276.425) -- (76.5,276.426) -- (76.5,276.67) -- (76.6,276.671) -- (76.6,276.8) -- (76.7,276.801) -- (76.7,277.309) -- (76.8,277.31) -- (76.8,277.517) -- (76.9,277.518) -- (76.9,277.886) -- (77.0,277.887) -- (77.0,278.064) -- (77.1,278.065) -- (77.1,278.515) -- (77.2,278.516) -- (77.2,278.833) -- (77.3,278.834) -- (77.3,279.475) -- (77.4,279.476) -- (77.4,280.458) -- (77.5,280.459) -- (77.5,281.339) -- (77.4,281.34) -- (77.4,282.223) -- (77.3,282.224) -- (77.3,282.754) -- (77.2,282.755) -- (77.2,284.16) -- (77.3,284.161) -- (77.3,284.228) -- (77.4,284.229) -- (77.4,284.654) -- (77.5,284.655) -- (77.5,285.515) -- (77.6,285.516) -- (77.6,286.801) -- (77.5,286.802) -- (77.5,287.119) -- (77.6,287.12) -- (77.6,287.754) -- (77.7,287.755) -- (77.7,288.357) -- (77.8,288.358) -- (77.8,289.507) -- (77.7,289.508) -- (77.7,290.767) -- (77.8,290.768) -- (77.8,291.11) -- (77.9,291.111) -- (77.9,291.803) -- (77.8,291.804) -- (77.8,293.213) -- (77.7,293.214) -- (77.7,294.308) -- (77.6,294.309) -- (77.6,294.387) -- (77.5,294.388) -- (77.5,295.205) -- (77.4,295.206) -- (77.4,296.422) -- (77.3,296.423) -- (77.3,296.959) -- (77.2,296.96) -- (77.2,297.636) -- (77.1,297.637) -- (77.1,298.969) -- (77.2,298.97) -- (77.2,299.233) -- (77.1,299.234) -- (77.1,300.231) -- (77.2,300.232) -- (77.2,300.953) -- (77.3,300.954) -- (77.3,301.291) -- (77.2,301.292) -- (77.2,301.764) -- (77.3,301.765) -- (77.3,303.289) -- (77.4,303.29) -- (77.4,304.078) -- (77.5,304.079) -- (77.5,304.395) -- (77.4,304.396) -- (77.4,305.098) -- (77.3,305.099) -- (77.3,305.988) -- (77.4,305.989) -- (77.4,306.404) -- (77.5,306.405) -- (77.5,307.498) -- (77.4,307.499) -- (77.4,308.637) -- (77.3,308.638) -- (77.3,309.768) -- (77.4,309.769) -- (77.4,310.477) -- (77.5,310.478) -- (77.5,310.894) -- (77.6,310.895) -- (77.6,310.959) -- (77.7,310.96) -- (77.7,312.844) -- (77.6,312.845) -- (77.6,313.187) -- (77.5,313.188) -- (77.5,313.767) -- (77.6,313.768) -- (77.6,313.99) -- (77.7,313.991) -- (77.7,314.512) -- (77.8,314.513) -- (77.8,314.564) -- (77.9,314.565) -- (77.9,315.084) -- (78.0,315.085) -- (78.0,315.987) -- (78.1,315.988) -- (78.1,316.789) -- (78.2,316.79) -- (78.2,317.627) -- (78.3,317.628) -- (78.3,317.729) -- (78.4,317.73) -- (78.4,318.814) -- (78.5,318.815) -- (78.5,319.744) -- (78.4,319.745) -- (78.4,320.867) -- (78.5,320.868) -- (78.5,322.242) -- (78.6,322.243) -- (78.6,322.674) -- (78.7,322.675) -- (78.7,322.774) -- (78.8,322.775) -- (78.8,323.088) -- (78.9,323.089) -- (78.9,323.319) -- (78.8,323.32) -- (78.8,324.009) -- (78.7,324.01) -- (78.7,324.394) -- (78.6,324.395) -- (78.6,324.579) -- (78.7,324.58) -- (78.7,326.215) -- (78.6,326.216) -- (78.6,327.433) -- (78.7,327.434) -- (78.7,327.932) -- (78.8,327.933) -- (78.8,329.572) -- (78.9,329.573) -- (78.9,330.507) -- (79.0,330.508) -- (79.0,330.867) -- (79.1,330.868) -- (79.1,331.199) -- (79.0,331.2) -- (79.0,332.071) -- (79.1,332.072) -- (79.1,332.882) -- (79.2,332.883) -- (79.2,334.122) -- (79.3,334.123) -- (79.3,334.812) -- (79.2,334.813) -- (79.2,335.131) -- (79.1,335.132) -- (79.1,336.218) -- (79.0,336.219) -- (79.0,336.331) -- (78.9,336.332) -- (78.9,337.513) -- (79.0,337.514) -- (79.0,337.771) -- (78.9,337.772) -- (78.9,338.476) -- (79.0,338.477) -- (79.0,338.763) -- (78.9,338.764) -- (78.9,339.862) -- (78.8,339.863) -- (78.8,340.125) -- (78.9,340.126) -- (78.9,340.929) -- (78.8,340.93) -- (78.8,341.951) -- (78.9,341.952) -- (78.9,342.353) -- (79.0,342.354) -- (79.0,343.138) -- (79.1,343.139) -- (79.1,344.298) -- (79.2,344.299) -- (79.2,344.322) -- (79.3,344.323) -- (79.3,344.581) -- (79.4,344.582) -- (79.4,344.856) -- (79.3,344.857) -- (79.3,345.652) -- (79.2,345.653) -- (79.2,347.295) -- (79.3,347.296) -- (79.3,347.773) -- (79.2,347.774) -- (79.2,348.387) -- (79.1,348.388) -- (79.1,348.676) -- (79.2,348.677) -- (79.2,349.393) -- (79.3,349.394) -- (79.3,350.804) -- (79.2,350.805) -- (79.2,350.956) -- (79.1,350.957) -- (79.1,351.292) -- (79.0,351.293) -- (79.0,352.383) -- (78.9,352.384) -- (78.9,353.596) -- (79.0,353.597) -- (79.0,354.093) -- (79.1,354.094) -- (79.1,354.486) -- (79.0,354.487) -- (79.0,354.906) -- (78.9,354.907) -- (78.9,355.316) -- (79.0,355.317) -- (79.0,356.456) -- (78.9,356.457) -- (78.9,357.068) -- (78.8,357.069) -- (78.8,358.496) -- (78.9,358.497) -- (78.9,359.094) -- (79.0,359.095) -- (79.0,359.905) -- (78.9,359.906) -- (78.9,359.988) -- (78.8,359.989) -- (78.8,360.973) -- (78.9,360.974) -- (78.9,362.295) -- (79.0,362.296) -- (79.0,363.436) -- (79.1,363.437) -- (79.1,363.887) -- (79.2,363.888) -- (79.2,364.353) -- (79.1,364.354) -- (79.1,364.799) -- (79.0,364.8) -- (79.0,365.498) -- (79.1,365.499) -- (79.1,366.207) -- (79.0,366.208) -- (79.0,367.578) -- (79.1,367.579) -- (79.1,367.757) -- (79.0,367.758) -- (79.0,368.485) -- (79.1,368.486) -- (79.1,368.982) -- (79.2,368.983) -- (79.2,369.17) -- (79.1,369.171) -- (79.1,369.634) -- (79.2,369.635) -- (79.2,369.731) -- (79.1,369.732) -- (79.1,370.836) -- (79.0,370.837) -- (79.0,371.235) -- (79.1,371.236) -- (79.1,372.682) -- (79.2,372.683) -- (79.2,373.077) -- (79.3,373.078) -- (79.3,373.328) -- (79.2,373.329) -- (79.2,374.894) -- (79.1,374.895) -- (79.1,375.414) -- (79.0,375.415) -- (79.0,375.524) -- (79.1,375.525) -- (79.1,376.438) -- (79.2,376.439) -- (79.2,376.595) -- (79.1,376.596) -- (79.1,377.32) -- (79.0,377.321) -- (79.0,378.135) -- (78.9,378.136) -- (78.9,378.366) -- (79.0,378.367) -- (79.0,378.846) -- (78.9,378.847) -- (78.9,380.136) -- (79.0,380.137) -- (79.0,380.555) -- (79.1,380.556) -- (79.1,381.507) -- (79.0,381.508) -- (79.0,382.303) -- (78.9,382.304) -- (78.9,382.934) -- (79.0,382.935) -- (79.0,383.06) -- (78.9,383.061) -- (78.9,383.741) -- (79.0,383.742) -- (79.0,384.815) -- (78.9,384.816) -- (78.9,385.404) -- (78.8,385.405) -- (78.8,385.814) -- (78.7,385.815) -- (78.7,386.343) -- (78.8,386.344) -- (78.8,386.752) -- (78.7,386.753) -- (78.7,387.492) -- (78.6,387.493) -- (78.6,388.03) -- (78.5,388.031) -- (78.5,388.555) -- (78.6,388.556) -- (78.6,389.435) -- (78.5,389.436) -- (78.5,389.735) -- (78.4,389.736) -- (78.4,390.677) -- (78.3,390.678) -- (78.3,391.228) -- (78.2,391.229) -- (78.2,392.473) -- (78.1,392.474) -- (78.1,392.643) -- (78.2,392.644) -- (78.2,392.971) -- (78.3,392.972) -- (78.3,393.312) -- (78.2,393.313) -- (78.2,393.694) -- (78.1,393.695) -- (78.1,394.011) -- (78.0,394.012) -- (78.0,394.462) -- (78.1,394.463) -- (78.1,395.341) -- (78.2,395.342) -- (78.2,396.021) -- (78.1,396.022) -- (78.1,396.386) -- (78.0,396.387) -- (78.0,397.057) -- (77.9,397.058) -- (77.9,397.489) -- (77.8,397.49) -- (77.8,397.691) -- (77.7,397.692) -- (77.7,397.858) -- (77.6,397.859) -- (77.6,399.031) -- (77.7,399.032) -- (77.7,399.617) -- (77.6,399.618) -- (77.6,400.125) -- (77.5,400.126) -- (77.5,400.801) -- (77.6,400.802) -- (77.6,401.357) -- (77.5,401.358) -- (77.5,401.54) -- (77.4,401.541) -- (77.4,402.116) -- (77.3,402.117) -- (77.3,402.865) -- (77.2,402.866) -- (77.2,404.036) -- (77.1,404.037) -- (77.1,404.629) -- (77.0,404.63) -- (77.0,404.961) -- (76.9,404.962) -- (76.9,405.795) -- (77.0,405.796) -- (77.0,406.148) -- (76.9,406.149) -- (76.9,406.481) -- (76.8,406.482) -- (76.8,406.758) -- (76.7,406.759) -- (76.7,408.498) -- (76.8,408.499) -- (76.8,408.553) -- (76.9,408.554) -- (76.9,409.032) -- (77.0,409.033) -- (77.0,410.016) -- (76.9,410.017) -- (76.9,410.311) -- (76.8,410.312) -- (76.8,410.528) -- (76.7,410.529) -- (76.7,410.807) -- (76.6,410.808) -- (76.6,411.623) -- (76.7,411.624) -- (76.7,412.05) -- (76.6,412.051) -- (76.6,412.408) -- (76.5,412.409) -- (76.5,412.771) -- (76.4,412.772) -- (76.4,414.09) -- (76.3,414.091) -- (76.3,414.401) -- (76.4,414.402) -- (76.4,414.584) -- (76.3,414.585) -- (76.3,414.799) -- (76.2,414.8) -- (76.2,415.498) -- (76.1,415.499) -- (76.1,416.022) -- (76.0,416.023) -- (76.0,416.635) -- (75.9,416.636) -- (75.9,417.356) -- (75.8,417.357) -- (75.8,417.615) -- (75.7,417.616) -- (75.7,419.347) -- (75.8,419.348) -- (75.8,419.454) -- (75.7,419.455) -- (75.7,419.958) -- (75.6,419.959) -- (75.6,420.226) -- (75.5,420.227) -- (75.5,420.553) -- (75.6,420.554) -- (75.6,421.435) -- (75.5,421.436) -- (75.5,421.619) -- (75.4,421.62) -- (75.4,421.729) -- (75.3,421.73) -- (75.3,422.078) -- (75.4,422.079) -- (75.4,422.582) -- (75.5,422.583) -- (75.5,423.231) -- (75.6,423.232) -- (75.6,423.501) -- (75.5,423.502) -- (75.5,424.836) -- (75.4,424.837) -- (75.4,425.197) -- (75.3,425.198) -- (75.3,425.451) -- (75.2,425.452) -- (75.2,425.605) -- (75.1,425.606) -- (75.1,426.118) -- (75.2,426.119) -- (75.2,426.77) -- (75.3,426.771) -- (75.3,427.381) -- (75.2,427.382) -- (75.2,427.867) -- (75.1,427.868) -- (75.1,428.279) -- (75.0,428.28) -- (75.0,428.443) -- (75.1,428.444) -- (75.1,429.008) -- (75.2,429.009) -- (75.2,429.517) -- (75.1,429.518) -- (75.1,429.743) -- (75.0,429.744) -- (75.0,430.269) -- (74.9,430.27) -- (74.9,430.584) -- (74.8,430.585) -- (74.8,430.814) -- (74.7,430.815) -- (74.7,431.341) -- (74.6,431.342) -- (74.6,432.508) -- (74.5,432.509) -- (74.5,432.594) -- (74.4,432.595) -- (74.4,433.122) -- (74.3,433.123) -- (74.3,433.322) -- (74.4,433.323) -- (74.4,433.685) -- (74.3,433.686) -- (74.3,434.798) -- (74.2,434.799) -- (74.2,435.55) -- (74.1,435.551) -- (74.1,435.805) -- (74.0,435.806) -- (74.0,436.192) -- (73.9,436.193) -- (73.9,436.616) -- (73.8,436.617) -- (73.8,436.99) -- (73.7,436.991) -- (73.7,437.234) -- (73.6,437.235) -- (73.6,437.523) -- (73.5,437.524) -- (73.5,437.923) -- (73.4,437.924) -- (73.4,437.998) -- (73.3,437.999) -- (73.3,438.281) -- (73.2,438.282) -- (73.2,438.286) -- (73.1,438.287) -- (73.1,439.823) -- (73.0,439.824) -- (73.0,440.517) -- (72.9,440.518) -- (72.9,441.139) -- (72.8,441.14) -- (72.8,441.175) -- (72.7,441.176) -- (72.7,441.323) -- (72.6,441.324) -- (72.6,441.604) -- (72.7,441.605) -- (72.7,441.878) -- (72.6,441.879) -- (72.6,442.148) -- (72.5,442.149) -- (72.5,443.098) -- (72.6,443.099) -- (72.6,443.52) -- (72.7,443.521) -- (72.7,444.214) -- (72.6,444.215) -- (72.6,444.378) -- (72.7,444.379) -- (72.7,444.946) -- (72.6,444.947) -- (72.6,445.244) -- (72.7,445.245) -- (72.7,445.684) -- (72.6,445.685) -- (72.6,446.251) -- (72.5,446.252) -- (72.5,447.171) -- (72.6,447.172) -- (72.6,447.52) -- (72.5,447.521) -- (72.5,447.545) -- (72.4,447.546) -- (72.4,447.958) -- (72.3,447.959) -- (72.3,448.07) -- (72.2,448.071) -- (72.2,448.421) -- (72.3,448.422) -- (72.3,449.364) -- (72.4,449.365) -- (72.4,449.506) -- (72.3,449.507) -- (72.3,449.683) -- (72.2,449.684) -- (72.2,449.995) -- (72.1,449.996) -- (72.1,450.248) -- (72.0,450.249) -- (72.0,450.546) -- (72.1,450.547) -- (72.1,450.947) -- (72.0,450.948) -- (72.0,451.338) -- (71.9,451.339) -- (71.9,451.721) -- (71.8,451.722) -- (71.8,451.957) -- (71.7,451.958) -- (71.7,452.492) -- (71.6,452.493) -- (71.6,453.249) -- (71.5,453.25) -- (71.5,453.251) -- (71.4,453.252) -- (71.4,453.735) -- (71.3,453.736) -- (71.3,454.233) -- (71.2,454.234) -- (71.2,454.263) -- (71.1,454.264) -- (71.1,454.592) -- (71.0,454.593) -- (71.0,454.79) -- (70.9,454.791) -- (70.9,455.142) -- (70.8,455.143) -- (70.8,455.36) -- (70.7,455.361) -- (70.7,455.538) -- (70.8,455.539) -- (70.8,455.749) -- (70.7,455.75) -- (70.7,456.181) -- (70.6,456.182) -- (70.6,456.407) -- (70.5,456.408) -- (70.5,457.171) -- (70.4,457.172) -- (70.4,457.396) -- (70.3,457.397) -- (70.3,457.58) -- (70.2,457.581) -- (70.2,458.136) -- (70.3,458.137) -- (70.3,458.669) -- (70.2,458.67) -- (70.2,458.824) -- (70.1,458.825) -- (70.1,459.225) -- (70.0,459.226) -- (70.0,459.279) -- (69.9,459.28) -- (69.9,459.711) -- (70.0,459.712) -- (70.0,459.934) -- (69.9,459.935) -- (69.9,460.335) -- (69.8,460.336) -- (69.8,460.685) -- (69.7,460.686) -- (69.7,461.088) -- (69.6,461.089) -- (69.6,461.15) -- (69.5,461.151) -- (69.5,461.171) -- (69.4,461.172) -- (69.4,461.608) -- (69.3,461.609) -- (69.3,461.644) -- (69.2,461.645) -- (69.2,462.21) -- (69.1,462.211) -- (69.1,462.524) -- (69.2,462.525) -- (69.2,462.677) -- (69.1,462.678) -- (69.1,463.268) -- (69.0,463.269) -- (69.0,463.575) -- (68.9,463.576) -- (68.9,464.242) -- (68.8,464.243) -- (68.8,464.294) -- (68.7,464.295) -- (68.7,464.511) -- (68.6,464.512) -- (68.6,464.524) -- (68.5,464.525) -- (68.5,464.743) -- (68.6,464.744) -- (68.6,465.336) -- (68.5,465.337) -- (68.5,465.494) -- (68.4,465.495) -- (68.4,465.513) -- (68.3,465.514) -- (68.3,465.858) -- (68.2,465.859) -- (68.2,465.962) -- (68.1,465.963) -- (68.1,466.324) -- (68.2,466.325) -- (68.2,466.989) -- (68.3,466.99) -- (68.3,467.329) -- (68.2,467.33) -- (68.2,467.491) -- (68.1,467.492) -- (68.1,468.217) -- (68.0,468.218) -- (68.0,468.454) -- (67.9,468.455) -- (67.9,468.667) -- (67.8,468.668) -- (67.8,469.194) -- (67.7,469.195) -- (67.7,469.341) -- (67.6,469.342) -- (67.6,469.39) -- (67.5,469.391) -- (67.5,469.752) -- (67.4,469.753) -- (67.4,470.151) -- (67.5,470.152) -- (67.5,470.329) -- (67.4,470.33) -- (67.4,470.753) -- (67.3,470.754) -- (67.3,471.039) -- (67.4,471.04) -- (67.4,471.23) -- (67.3,471.231) -- (67.3,471.376) -- (67.2,471.377) -- (67.2,471.416) -- (67.1,471.417) -- (67.1,472.178) -- (67.0,472.179) -- (67.0,472.428) -- (66.9,472.429) -- (66.9,472.469) -- (66.8,472.47) -- (66.8,472.752) -- (66.9,472.753) -- (66.9,473.169) -- (67.0,473.17) -- (67.0,473.645) -- (66.9,473.646) -- (66.9,473.649) -- (66.8,473.65) -- (66.8,474.075) -- (66.9,474.076) -- (66.9,474.61) -- (66.8,474.611) -- (66.8,474.697) -- (66.7,474.698) -- (66.7,474.888) -- (66.6,474.889) -- (66.6,474.941) -- (66.5,474.942) -- (66.5,474.961) -- (66.4,474.962) -- (66.4,475.518) -- (66.3,475.519) -- (66.3,475.588) -- (66.4,475.589) -- (66.4,475.763) -- (66.3,475.764) -- (66.3,475.937) -- (66.2,475.938) -- (66.2,476.539) -- (66.1,476.54) -- (66.1,476.667) -- (66.0,476.668) -- (66.0,476.714) -- (65.9,476.715) -- (65.9,476.839) -- (65.8,476.84) -- (65.8,477.191) -- (65.7,477.192) -- (65.7,477.412) -- (65.6,477.413) -- (65.6,477.517) -- (65.5,477.518) -- (65.5,477.657) -- (65.4,477.658) -- (65.4,477.733) -- (65.3,477.734) -- (65.3,478.295) -- (65.4,478.296) -- (65.4,478.505) -- (65.5,478.506) -- (65.5,478.936) -- (65.6,478.937) -- (65.6,479.2) -- (65.7,479.201) -- (65.7,479.452) -- (65.6,479.453) -- (65.6,479.697) -- (65.7,479.698) -- (65.7,480.042) -- (65.6,480.043) -- (65.6,480.267) -- (65.5,480.268) -- (65.5,480.354) -- (65.4,480.355) -- (65.4,480.619) -- (65.3,480.62) -- (65.3,480.825) -- (65.2,480.826) -- (65.2,480.83) -- (65.1,480.831) -- (65.1,481.017) -- (65.0,481.018) -- (65.0,481.123) -- (64.9,481.124) -- (64.9,481.256) -- (64.8,481.257) -- (64.8,481.671) -- (64.7,481.672) -- (64.7,481.857) -- (64.6,481.858) -- (64.6,481.861) -- (64.5,481.862) -- (64.5,481.959) -- (64.6,481.96) -- (64.6,482.422) -- (64.5,482.423) -- (64.5,482.849) -- (64.6,482.85) -- (64.6,482.943) -- (64.5,482.944) -- (64.5,483.543) -- (64.6,483.544) -- (64.6,484.071) -- (64.5,484.072) -- (64.5,484.364) -- (64.4,484.365) -- (64.4,484.404) -- (64.5,484.405) -- (64.5,484.843) -- (64.4,484.844) -- (64.4,484.868) -- (64.3,484.869) -- (64.3,485.194) -- (64.2,485.195) -- (64.2,485.365) -- (64.1,485.366) -- (64.1,485.374) -- (64.0,485.375) -- (64.0,485.474) -- (64.1,485.475) -- (64.1,485.513) -- (64.0,485.514) -- (64.0,485.583) -- (63.9,485.584) -- (63.9,485.861) -- (63.8,485.862) -- (63.8,486.11) -- (63.7,486.111) -- (63.7,486.213) -- (63.6,486.214) -- (63.6,486.345) -- (63.5,486.346) -- (63.5,486.79) -- (63.4,486.791) -- (63.4,486.821) -- (63.5,486.822) -- (63.5,487.234) -- (63.6,487.235) -- (63.6,487.409) -- (63.7,487.41) -- (63.7,487.638) -- (63.6,487.639) -- (63.6,488.134) -- (63.5,488.135) -- (63.5,488.21) -- (63.4,488.211) -- (63.4,488.303) -- (63.3,488.304) -- (63.3,488.432) -- (63.2,488.433) -- (63.2,488.577) -- (63.1,488.578) -- (63.1,488.653) -- (63.2,488.654) -- (63.2,488.93) -- (63.1,488.931) -- (63.1,488.966) -- (63.0,488.967) -- (63.0,489.113) -- (62.9,489.114) -- (62.9,489.36) -- (62.8,489.361) -- (62.8,489.532) -- (62.7,489.533) -- (62.7,489.662) -- (62.6,489.663) -- (62.6,489.682) -- (62.5,489.683) -- (62.5,489.69) -- (62.4,489.691) -- (62.4,489.841) -- (62.3,489.842) -- (62.3,489.937) -- (62.2,489.938) -- (62.2,489.987) -- (62.1,489.988) -- (62.1,490.194) -- (62.0,490.195) -- (62.0,490.409) -- (61.9,490.41) -- (61.9,490.589) -- (61.8,490.59) -- (61.8,490.891) -- (61.7,490.892) -- (61.7,490.914) -- (61.6,490.915) -- (61.6,490.917) -- (61.5,490.918) -- (61.5,490.923) -- (61.4,490.924) -- (61.4,490.941) -- (61.3,490.942) -- (61.3,491.066) -- (61.2,491.067) -- (61.2,491.134) -- (61.1,491.135) -- (61.1,491.464) -- (61.0,491.465) -- (61.0,491.771) -- (60.9,491.772) -- (60.9,491.908) -- (60.8,491.909) -- (60.8,492.0) -- (60.7,492.001) -- (60.7,492.113) -- (60.6,492.114) -- (60.6,492.148) -- (60.5,492.149) -- (60.5,492.337) -- (60.4,492.338) -- (60.4,492.369) -- (60.3,492.37) -- (60.3,492.388) -- (60.2,492.389) -- (60.2,492.542) -- (60.1,492.543) -- (60.1,492.725) -- (60.2,492.726) -- (60.2,492.877) -- (60.1,492.878) -- (60.1,493.141) -- (60.0,493.142) -- (60.0,493.182) -- (59.9,493.183) -- (59.9,493.237) -- (59.8,493.238) -- (59.8,493.238) -- (59.7,493.239) -- (59.7,493.246) -- (59.6,493.247) -- (59.6,493.424) -- (59.5,493.425) -- (59.5,493.752) -- (59.6,493.753) -- (59.6,494.04) -- (59.5,494.041) -- (59.5,494.177) -- (59.4,494.178) -- (59.4,494.179) -- (59.3,494.18) -- (59.3,494.213) -- (59.2,494.214) -- (59.2,494.219) -- (59.1,494.22) -- (59.1,494.431) -- (59.2,494.432) -- (59.2,494.551) -- (59.1,494.552) -- (59.1,494.671) -- (59.0,494.672) -- (59.0,494.804) -- (58.9,494.805) -- (58.9,494.907) -- (58.8,494.908) -- (58.8,494.914) -- (58.7,494.915) -- (58.7,495.008) -- (58.6,495.009) -- (58.6,495.031) -- (58.5,495.032) -- (58.5,495.061) -- (58.4,495.062) -- (58.4,495.136) -- (58.3,495.137) -- (58.3,495.197) -- (58.2,495.198) -- (58.2,495.201) -- (58.1,495.202) -- (58.1,495.322) -- (58.0,495.323) -- (58.0,495.355) -- (57.9,495.356) -- (57.9,495.645) -- (57.8,495.646) -- (57.8,495.736) -- (57.7,495.737) -- (57.7,495.799) -- (57.6,495.8) -- (57.6,495.829) -- (57.5,495.83) -- (57.5,495.946) -- (57.4,495.947) -- (57.4,496.002) -- (57.3,496.003) -- (57.3,496.037) -- (57.2,496.038) -- (57.2,496.067) -- (57.1,496.068) -- (57.1,496.153) -- (57.0,496.154) -- (57.0,496.157) -- (56.9,496.158) -- (56.9,496.16) -- (56.8,496.161) -- (56.8,496.174) -- (56.7,496.175) -- (56.7,496.46) -- (56.6,496.461) -- (56.6,496.499) -- (56.5,496.5) -- (56.5,496.523) -- (56.4,496.524) -- (56.4,496.614) -- (56.3,496.615) -- (56.3,496.657) -- (56.2,496.658) -- (56.2,496.731) -- (56.1,496.732) -- (56.1,496.759) -- (56.0,496.76) -- (56.0,496.892) -- (55.9,496.893) -- (55.9,496.929) -- (55.8,496.93) -- (55.8,496.955) -- (55.7,496.956) -- (55.7,497.024) -- (55.6,497.025) -- (55.6,497.046) -- (55.5,497.047) -- (55.5,497.168) -- (55.4,497.169) -- (55.4,497.256) -- (55.3,497.257) -- (55.3,497.352) -- (55.2,497.353) -- (55.2,497.353) -- (55.1,497.354) -- (55.1,497.452) -- (55.0,497.453) -- (55.0,497.514) -- (54.9,497.515) -- (54.9,497.585) -- (54.8,497.586) -- (54.8,497.671) -- (54.7,497.672) -- (54.7,497.778) -- (54.6,497.779) -- (54.6,497.863) -- (54.5,497.864) -- (54.5,497.91) -- (54.4,497.911) -- (54.4,497.942) -- (54.3,497.943) -- (54.3,497.946) -- (54.2,497.947) -- (54.2,498.06) -- (54.1,498.061) -- (54.1,498.069) -- (54.0,498.07) -- (54.0,498.139) -- (53.9,498.14) -- (53.9,498.194) -- (53.8,498.195) -- (53.8,498.25) -- (53.7,498.251) -- (53.7,498.254) -- (53.6,498.255) -- (53.6,498.317) -- (53.7,498.318) -- (53.7,498.337) -- (53.6,498.338) -- (53.6,498.44) -- (53.5,498.441) -- (53.5,498.48) -- (53.4,498.481) -- (53.4,498.512) -- (53.3,498.513) -- (53.3,498.535) -- (53.2,498.536) -- (53.2,498.603) -- (53.1,498.604) -- (53.1,498.71) -- (53.2,498.711) -- (53.2,498.719) -- (53.1,498.72) -- (53.1,498.75) -- (53.2,498.751) -- (53.2,498.897) -- (53.1,498.898) -- (53.1,498.936) -- (53.0,498.937) -- (53.0,499.002) -- (53.1,499.003) -- (53.1,499.054) -- (53.0,499.055) -- (53.0,499.084) -- (52.9,499.085) -- (52.9,499.125) -- (52.8,499.126) -- (52.8,499.184) -- (52.7,499.185) -- (52.7,499.2) -- (52.6,499.201) -- (52.6,499.244) -- (52.7,499.245) -- (52.7,499.268) -- (52.6,499.269) -- (52.6,499.386) -- (52.7,499.387) -- (52.7,499.406) -- (52.8,499.407) -- (52.8,499.442) -- (52.9,499.443) -- (52.9,499.455) -- (52.8,499.456) -- (52.8,499.488) -- (52.7,499.489) -- (52.7,499.532) -- (52.6,499.533) -- (52.6,499.543) -- (52.5,499.544) -- (52.5,499.571) -- (52.4,499.572) -- (52.4,499.616) -- (52.5,499.617) -- (52.5,499.682) -- (52.4,499.683) -- (52.4,499.688) -- (52.3,499.689) -- (52.3,499.704) -- (52.2,499.705) -- (52.2,499.716) -- (52.1,499.717) -- (52.1,499.725) -- (52.0,499.726) -- (52.0,499.746) -- (51.9,499.747) -- (51.9,499.798) -- (51.8,499.799) -- (51.8,499.81) -- (51.7,499.811) -- (51.7,499.811) -- (51.6,499.812) -- (51.6,499.841) -- (51.5,499.842) -- (51.5,499.87) -- (51.4,499.871) -- (51.4,499.885) -- (51.3,499.886) -- (51.3,499.886) -- (51.2,499.887) -- (51.2,499.908) -- (51.1,499.909) -- (51.1,499.909) -- (51.0,499.91) -- (51.0,499.924) -- (50.9,499.925) -- (50.9,499.925) -- (50.8,499.926) -- (50.8,499.927) -- (50.7,499.928) -- (50.7,499.964) -- (50.6,499.965) -- (50.6,499.965) -- (50.5,499.966) -- (50.5,499.976) -- (50.4,499.977) -- (50.4,499.979) -- (50.3,499.98) -- (50.3,499.983) -- (50.2,499.984) -- (50.2,499.986) -- (50.1,499.987) -- (50.1,499.992) -- (50.0,499.993) -- (50.0,499.997) -- (49.9,499.998) -- (49.9,500.0)-- (50.0,500.0) ; 
\end{scope}



\draw[blue!100,dashed] plot[smooth]    file {figures/elipsa-00.txt};
\draw[blue!90!red,dashed] plot[smooth] file {figures/elipsa-10.txt};
\draw[blue!80!red,dashed] plot[smooth] file {figures/elipsa-20.txt};
\draw[blue!70!red,dashed] plot[smooth] file {figures/elipsa-30.txt};
\draw[blue!60!red,dashed] plot[smooth] file {figures/elipsa-40.txt};
\draw[blue!50!red,dashed] plot[smooth] file {figures/elipsa-50.txt};
\draw[blue!40!red,dashed] plot[smooth] file {figures/elipsa-60.txt};
\draw[blue!30!red,dashed] plot[smooth] file {figures/elipsa-70.txt};
\draw[blue!20!red,dashed] plot[smooth] file {figures/elipsa-80.txt};
\draw[blue!10!red,dashed] plot[smooth] file {figures/elipsa-90.txt};
\draw[blue!0!red,dashed] plot[smooth] file  {figures/elipsa-100.txt};

\draw[xscale=1,yscale=0.5,fill=black] (0,0)         circle (0.025);   
\draw[xscale=1,yscale=0.5,fill=black] (0.7071,2)    circle (0.025);
\draw[xscale=1,yscale=0.5,fill=black] (-0.7071,2/3) circle (0.025);
\draw[xscale=1,yscale=0.5,fill=black] (1.4142,4/3) circle (0.025);




\draw[thick] (0,1) +(-0.02,0) -- +(0.02,0) node[anchor=west,fill=white,rounded corners=2pt,inner sep=1pt]{$1$};
\draw[thick] (0,1/3) +(-0.02,0) -- +(0.02,0) node[anchor=west,fill=blue!2.5,rounded corners=2pt,inner sep=1pt]{$\frac{1}{1+\theta}$};
\draw[thick] (0,2/3) +(0.02,0) -- +(-0.02,0) node[anchor=east,fill=blue!2.5,rounded corners=2pt,inner sep=1pt]{$\frac{\theta}{1+\theta}$};



\draw[thick] (1,0) +(0,0.01) -- +(0,-0.01) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$1$};
\draw[thick] (-1,0) +(0,0.01) -- +(0,-0.01) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$-1$};


\draw[thick] (-0.7071,0) +(0,0.01) -- +(0,-0.01) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$-\frac{1}{\sqrt{\theta}}$};




\draw[thick] (1.4142,0) +(0,0.01) -- +(0,-0.01) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{${\sqrt{\theta}}$};


\end{tikzpicture}
\end{document}


==> figures/kwadrat-jdt-duzo-100.tex <==
%
%
\documentclass[minimal.tex]{subfiles}
\begin{document} 
\centering
\begin{tikzpicture}[scale=0.1]
 \draw[ultra thick,->] (0,0) -- (110,0) node[anchor=north west] {$x$};
\draw[ultra thick,->] (0,0) -- (0,110) node[anchor=south east] {$y$};
{ \draw[ultra thick] (100,0 ) +(0,50pt) -- +(0,-50pt) node[anchor=north] {\small $ 1 $}; }
{ \draw[ultra thick]  (0,100 ) +(50pt,0) -- +(-50pt,0) node[anchor=east] {\small $1$}; }

\definecolor{Set1-9-1}{RGB}{228,26,28}
\definecolor{Set1-9-A}{RGB}{228,26,28}
\definecolor{Set1-9-2}{RGB}{55,126,184}
\definecolor{Set1-9-B}{RGB}{55,126,184}
\definecolor{Set1-9-3}{RGB}{77,175,74}
\definecolor{Set1-9-C}{RGB}{77,175,74}
\definecolor{Set1-9-4}{RGB}{152,78,163}
\definecolor{Set1-9-D}{RGB}{152,78,163}
\definecolor{Set1-9-5}{RGB}{255,127,0}
\definecolor{Set1-9-E}{RGB}{255,127,0}
\definecolor{Set1-9-6}{RGB}{255,255,51}
\definecolor{Set1-9-F}{RGB}{255,255,51}
\definecolor{Set1-9-7}{RGB}{166,86,40}
\definecolor{Set1-9-G}{RGB}{166,86,40}
\definecolor{Set1-9-8}{RGB}{247,129,191}
\definecolor{Set1-9-H}{RGB}{247,129,191}
\definecolor{Set1-9-9}{RGB}{153,153,153}
\definecolor{Set1-9-I}{RGB}{153,153,153}  

\foreach \x in {2,4,...,8}    { \draw[black!17] plot[smooth,scale=100] file {poludniki/poludnik-0.0\x.txt}; }
\foreach \x in {10,12,...,98} { \draw[black!17] plot[smooth,scale=100] file {poludniki/poludnik-0.\x.txt}; }

\foreach \x in {1,2,...,9}
{
    \draw[Set1-9-\x,thick] plot[smooth,scale=100] file {poludniki/poludnik-0.\x0.txt};
}
%
%
%
%



\draw[thick](0,0) -- (0,100) -- (100,100) -- (100,0) -- cycle ;

\fill[draw=Set1-9-1,fill=Set1-9-1,fill opacity=0.6] 
(0,0) rectangle +(1,1) 
(0,1) rectangle +(1,1) 
(0,2) rectangle +(1,1) 
(0,3) rectangle +(1,1) 
(0,4) rectangle +(1,1) 
(0,5) rectangle +(1,1) 
(0,6) rectangle +(1,1) 
(0,7) rectangle +(1,1) 
(0,8) rectangle +(1,1) 
(0,9) rectangle +(1,1) 
(0,10) rectangle +(1,1) 
(0,11) rectangle +(1,1) 
(1,11) rectangle +(1,1) 
(1,12) rectangle +(1,1) 
(1,13) rectangle +(1,1) 
(2,13) rectangle +(1,1) 
(2,14) rectangle +(1,1) 
(2,15) rectangle +(1,1) 
(2,16) rectangle +(1,1) 
(2,17) rectangle +(1,1) 
(2,18) rectangle +(1,1) 
(2,19) rectangle +(1,1) 
(2,20) rectangle +(1,1) 
(2,21) rectangle +(1,1) 
(2,22) rectangle +(1,1) 
(3,22) rectangle +(1,1) 
(3,23) rectangle +(1,1) 
(3,24) rectangle +(1,1) 
(3,25) rectangle +(1,1) 
(3,26) rectangle +(1,1) 
(3,27) rectangle +(1,1) 
(3,28) rectangle +(1,1) 
(3,29) rectangle +(1,1) 
(3,30) rectangle +(1,1) 
(3,31) rectangle +(1,1) 
(3,32) rectangle +(1,1) 
(3,33) rectangle +(1,1) 
(4,33) rectangle +(1,1) 
(4,34) rectangle +(1,1) 
(4,35) rectangle +(1,1) 
(4,36) rectangle +(1,1) 
(4,37) rectangle +(1,1) 
(4,38) rectangle +(1,1) 
(4,39) rectangle +(1,1) 
(4,40) rectangle +(1,1) 
(4,41) rectangle +(1,1) 
(5,41) rectangle +(1,1) 
(6,41) rectangle +(1,1) 
(6,42) rectangle +(1,1) 
(7,42) rectangle +(1,1) 
(7,43) rectangle +(1,1) 
(7,44) rectangle +(1,1) 
(7,45) rectangle +(1,1) 
(7,46) rectangle +(1,1) 
(7,47) rectangle +(1,1) 
(7,48) rectangle +(1,1) 
(7,49) rectangle +(1,1) 
(7,50) rectangle +(1,1) 
(7,51) rectangle +(1,1) 
(8,51) rectangle +(1,1) 
(9,51) rectangle +(1,1) 
(9,52) rectangle +(1,1) 
(9,53) rectangle +(1,1) 
(9,54) rectangle +(1,1) 
(9,55) rectangle +(1,1) 
(9,56) rectangle +(1,1) 
(9,57) rectangle +(1,1) 
(10,57) rectangle +(1,1) 
(10,58) rectangle +(1,1) 
(11,58) rectangle +(1,1) 
(11,59) rectangle +(1,1) 
(11,60) rectangle +(1,1) 
(11,61) rectangle +(1,1) 
(11,62) rectangle +(1,1) 
(11,63) rectangle +(1,1) 
(11,64) rectangle +(1,1) 
(11,65) rectangle +(1,1) 
(11,66) rectangle +(1,1) 
(11,67) rectangle +(1,1) 
(11,68) rectangle +(1,1) 
(11,69) rectangle +(1,1) 
(11,70) rectangle +(1,1) 
(11,71) rectangle +(1,1) 
(12,71) rectangle +(1,1) 
(12,72) rectangle +(1,1) 
(12,73) rectangle +(1,1) 
(13,73) rectangle +(1,1) 
(14,73) rectangle +(1,1) 
(14,74) rectangle +(1,1) 
(14,75) rectangle +(1,1) 
(14,76) rectangle +(1,1) 
(14,77) rectangle +(1,1) 
(14,78) rectangle +(1,1) 
(14,79) rectangle +(1,1) 
(14,80) rectangle +(1,1) 
(14,81) rectangle +(1,1) 
(15,81) rectangle +(1,1) 
(16,81) rectangle +(1,1) 
(16,82) rectangle +(1,1) 
(16,83) rectangle +(1,1) 
(16,84) rectangle +(1,1) 
(17,84) rectangle +(1,1) 
(18,84) rectangle +(1,1) 
(19,84) rectangle +(1,1) 
(20,84) rectangle +(1,1) 
(21,84) rectangle +(1,1) 
(21,85) rectangle +(1,1) 
(22,85) rectangle +(1,1) 
(22,86) rectangle +(1,1) 
(23,86) rectangle +(1,1) 
(24,86) rectangle +(1,1) 
(25,86) rectangle +(1,1) 
(25,87) rectangle +(1,1) 
(26,87) rectangle +(1,1) 
(27,87) rectangle +(1,1) 
(28,87) rectangle +(1,1) 
(28,88) rectangle +(1,1) 
(28,89) rectangle +(1,1) 
(29,89) rectangle +(1,1) 
(30,89) rectangle +(1,1) 
(31,89) rectangle +(1,1) 
(32,89) rectangle +(1,1) 
(33,89) rectangle +(1,1) 
(34,89) rectangle +(1,1) 
(35,89) rectangle +(1,1) 
(36,89) rectangle +(1,1) 
(36,90) rectangle +(1,1) 
(36,91) rectangle +(1,1) 
(37,91) rectangle +(1,1) 
(38,91) rectangle +(1,1) 
(39,91) rectangle +(1,1) 
(40,91) rectangle +(1,1) 
(41,91) rectangle +(1,1) 
(42,91) rectangle +(1,1) 
(42,92) rectangle +(1,1) 
(43,92) rectangle +(1,1) 
(44,92) rectangle +(1,1) 
(45,92) rectangle +(1,1) 
(45,93) rectangle +(1,1) 
(46,93) rectangle +(1,1) 
(47,93) rectangle +(1,1) 
(48,93) rectangle +(1,1) 
(49,93) rectangle +(1,1) 
(50,93) rectangle +(1,1) 
(51,93) rectangle +(1,1) 
(52,93) rectangle +(1,1) 
(53,93) rectangle +(1,1) 
(54,93) rectangle +(1,1) 
(55,93) rectangle +(1,1) 
(56,93) rectangle +(1,1) 
(57,93) rectangle +(1,1) 
(58,93) rectangle +(1,1) 
(59,93) rectangle +(1,1) 
(60,93) rectangle +(1,1) 
(61,93) rectangle +(1,1) 
(62,93) rectangle +(1,1) 
(63,93) rectangle +(1,1) 
(64,93) rectangle +(1,1) 
(65,93) rectangle +(1,1) 
(66,93) rectangle +(1,1) 
(67,93) rectangle +(1,1) 
(67,94) rectangle +(1,1) 
(68,94) rectangle +(1,1) 
(69,94) rectangle +(1,1) 
(70,94) rectangle +(1,1) 
(71,94) rectangle +(1,1) 
(72,94) rectangle +(1,1) 
(73,94) rectangle +(1,1) 
(74,94) rectangle +(1,1) 
(75,94) rectangle +(1,1) 
(75,95) rectangle +(1,1) 
(76,95) rectangle +(1,1) 
(77,95) rectangle +(1,1) 
(78,95) rectangle +(1,1) 
(79,95) rectangle +(1,1) 
(80,95) rectangle +(1,1) 
(81,95) rectangle +(1,1) 
(82,95) rectangle +(1,1) 
(83,95) rectangle +(1,1) 
(84,95) rectangle +(1,1) 
(85,95) rectangle +(1,1) 
(86,95) rectangle +(1,1) 
(86,96) rectangle +(1,1) 
(87,96) rectangle +(1,1) 
(88,96) rectangle +(1,1) 
(89,96) rectangle +(1,1) 
(90,96) rectangle +(1,1) 
(91,96) rectangle +(1,1) 
(91,97) rectangle +(1,1) 
(92,97) rectangle +(1,1) 
(93,97) rectangle +(1,1) 
(93,98) rectangle +(1,1) 
(94,98) rectangle +(1,1) 
(95,98) rectangle +(1,1) 
(96,98) rectangle +(1,1) 
(97,98) rectangle +(1,1) 
(98,98) rectangle +(1,1) 
(99,98) rectangle +(1,1) 
(99,99) rectangle +(1,1); 

%

\fill[draw=Set1-9-2,fill=Set1-9-2,fill opacity=0.6] 
(0,0) rectangle +(1,1) 
(0,1) rectangle +(1,1) 
(1,1) rectangle +(1,1) 
(1,2) rectangle +(1,1) 
(1,3) rectangle +(1,1) 
(1,4) rectangle +(1,1) 
(1,5) rectangle +(1,1) 
(1,6) rectangle +(1,1) 
(1,7) rectangle +(1,1) 
(2,7) rectangle +(1,1) 
(2,8) rectangle +(1,1) 
(2,9) rectangle +(1,1) 
(2,10) rectangle +(1,1) 
(2,11) rectangle +(1,1) 
(2,12) rectangle +(1,1) 
(2,13) rectangle +(1,1) 
(3,13) rectangle +(1,1) 
(4,13) rectangle +(1,1) 
(4,14) rectangle +(1,1) 
(4,15) rectangle +(1,1) 
(4,16) rectangle +(1,1) 
(4,17) rectangle +(1,1) 
(4,18) rectangle +(1,1) 
(4,19) rectangle +(1,1) 
(4,20) rectangle +(1,1) 
(4,21) rectangle +(1,1) 
(4,22) rectangle +(1,1) 
(4,23) rectangle +(1,1) 
(4,24) rectangle +(1,1) 
(4,25) rectangle +(1,1) 
(4,26) rectangle +(1,1) 
(5,26) rectangle +(1,1) 
(5,27) rectangle +(1,1) 
(5,28) rectangle +(1,1) 
(5,29) rectangle +(1,1) 
(5,30) rectangle +(1,1) 
(5,31) rectangle +(1,1) 
(5,32) rectangle +(1,1) 
(6,32) rectangle +(1,1) 
(6,33) rectangle +(1,1) 
(6,34) rectangle +(1,1) 
(6,35) rectangle +(1,1) 
(6,36) rectangle +(1,1) 
(6,37) rectangle +(1,1) 
(6,38) rectangle +(1,1) 
(6,39) rectangle +(1,1) 
(7,39) rectangle +(1,1) 
(7,40) rectangle +(1,1) 
(8,40) rectangle +(1,1) 
(8,41) rectangle +(1,1) 
(8,42) rectangle +(1,1) 
(9,42) rectangle +(1,1) 
(9,43) rectangle +(1,1) 
(9,44) rectangle +(1,1) 
(9,45) rectangle +(1,1) 
(9,46) rectangle +(1,1) 
(9,47) rectangle +(1,1) 
(9,48) rectangle +(1,1) 
(9,49) rectangle +(1,1) 
(9,50) rectangle +(1,1) 
(10,50) rectangle +(1,1) 
(11,50) rectangle +(1,1) 
(11,51) rectangle +(1,1) 
(11,52) rectangle +(1,1) 
(11,53) rectangle +(1,1) 
(11,54) rectangle +(1,1) 
(11,55) rectangle +(1,1) 
(11,56) rectangle +(1,1) 
(11,57) rectangle +(1,1) 
(11,58) rectangle +(1,1) 
(11,59) rectangle +(1,1) 
(12,59) rectangle +(1,1) 
(12,60) rectangle +(1,1) 
(12,61) rectangle +(1,1) 
(12,62) rectangle +(1,1) 
(12,63) rectangle +(1,1) 
(12,64) rectangle +(1,1) 
(13,64) rectangle +(1,1) 
(13,65) rectangle +(1,1) 
(13,66) rectangle +(1,1) 
(13,67) rectangle +(1,1) 
(14,67) rectangle +(1,1) 
(14,68) rectangle +(1,1) 
(14,69) rectangle +(1,1) 
(14,70) rectangle +(1,1) 
(14,71) rectangle +(1,1) 
(15,71) rectangle +(1,1) 
(16,71) rectangle +(1,1) 
(17,71) rectangle +(1,1) 
(18,71) rectangle +(1,1) 
(18,72) rectangle +(1,1) 
(18,73) rectangle +(1,1) 
(19,73) rectangle +(1,1) 
(20,73) rectangle +(1,1) 
(20,74) rectangle +(1,1) 
(21,74) rectangle +(1,1) 
(22,74) rectangle +(1,1) 
(23,74) rectangle +(1,1) 
(24,74) rectangle +(1,1) 
(24,75) rectangle +(1,1) 
(25,75) rectangle +(1,1) 
(26,75) rectangle +(1,1) 
(26,76) rectangle +(1,1) 
(27,76) rectangle +(1,1) 
(28,76) rectangle +(1,1) 
(29,76) rectangle +(1,1) 
(30,76) rectangle +(1,1) 
(31,76) rectangle +(1,1) 
(32,76) rectangle +(1,1) 
(33,76) rectangle +(1,1) 
(33,77) rectangle +(1,1) 
(33,78) rectangle +(1,1) 
(34,78) rectangle +(1,1) 
(35,78) rectangle +(1,1) 
(35,79) rectangle +(1,1) 
(35,80) rectangle +(1,1) 
(36,80) rectangle +(1,1) 
(36,81) rectangle +(1,1) 
(36,82) rectangle +(1,1) 
(36,83) rectangle +(1,1) 
(37,83) rectangle +(1,1) 
(38,83) rectangle +(1,1) 
(38,84) rectangle +(1,1) 
(39,84) rectangle +(1,1) 
(39,85) rectangle +(1,1) 
(39,86) rectangle +(1,1) 
(40,86) rectangle +(1,1) 
(40,87) rectangle +(1,1) 
(41,87) rectangle +(1,1) 
(42,87) rectangle +(1,1) 
(43,87) rectangle +(1,1) 
(44,87) rectangle +(1,1) 
(44,88) rectangle +(1,1) 
(45,88) rectangle +(1,1) 
(46,88) rectangle +(1,1) 
(47,88) rectangle +(1,1) 
(48,88) rectangle +(1,1) 
(49,88) rectangle +(1,1) 
(50,88) rectangle +(1,1) 
(51,88) rectangle +(1,1) 
(52,88) rectangle +(1,1) 
(53,88) rectangle +(1,1) 
(54,88) rectangle +(1,1) 
(55,88) rectangle +(1,1) 
(56,88) rectangle +(1,1) 
(57,88) rectangle +(1,1) 
(58,88) rectangle +(1,1) 
(58,89) rectangle +(1,1) 
(59,89) rectangle +(1,1) 
(60,89) rectangle +(1,1) 
(61,89) rectangle +(1,1) 
(62,89) rectangle +(1,1) 
(63,89) rectangle +(1,1) 
(64,89) rectangle +(1,1) 
(65,89) rectangle +(1,1) 
(65,90) rectangle +(1,1) 
(65,91) rectangle +(1,1) 
(66,91) rectangle +(1,1) 
(67,91) rectangle +(1,1) 
(68,91) rectangle +(1,1) 
(69,91) rectangle +(1,1) 
(70,91) rectangle +(1,1) 
(71,91) rectangle +(1,1) 
(72,91) rectangle +(1,1) 
(73,91) rectangle +(1,1) 
(74,91) rectangle +(1,1) 
(75,91) rectangle +(1,1) 
(76,91) rectangle +(1,1) 
(77,91) rectangle +(1,1) 
(77,92) rectangle +(1,1) 
(78,92) rectangle +(1,1) 
(79,92) rectangle +(1,1) 
(80,92) rectangle +(1,1) 
(81,92) rectangle +(1,1) 
(81,93) rectangle +(1,1) 
(82,93) rectangle +(1,1) 
(83,93) rectangle +(1,1) 
(84,93) rectangle +(1,1) 
(85,93) rectangle +(1,1) 
(85,94) rectangle +(1,1) 
(85,95) rectangle +(1,1) 
(85,96) rectangle +(1,1) 
(85,97) rectangle +(1,1) 
(86,97) rectangle +(1,1) 
(87,97) rectangle +(1,1) 
(88,97) rectangle +(1,1) 
(89,97) rectangle +(1,1) 
(90,97) rectangle +(1,1) 
(91,97) rectangle +(1,1) 
(92,97) rectangle +(1,1) 
(93,97) rectangle +(1,1) 
(93,98) rectangle +(1,1) 
(94,98) rectangle +(1,1) 
(95,98) rectangle +(1,1) 
(96,98) rectangle +(1,1) 
(97,98) rectangle +(1,1) 
(98,98) rectangle +(1,1) 
(98,99) rectangle +(1,1) 
(99,99) rectangle +(1,1);

%

\fill[draw=Set1-9-3,fill=Set1-9-3,fill opacity=0.6] 
(0,0) rectangle +(1,1) 
(1,0) rectangle +(1,1) 
(2,0) rectangle +(1,1) 
(3,0) rectangle +(1,1) 
(3,1) rectangle +(1,1) 
(3,2) rectangle +(1,1) 
(4,2) rectangle +(1,1) 
(4,3) rectangle +(1,1) 
(4,4) rectangle +(1,1) 
(5,4) rectangle +(1,1) 
(5,5) rectangle +(1,1) 
(5,6) rectangle +(1,1) 
(5,7) rectangle +(1,1) 
(6,7) rectangle +(1,1) 
(6,8) rectangle +(1,1) 
(6,9) rectangle +(1,1) 
(6,10) rectangle +(1,1) 
(6,11) rectangle +(1,1) 
(6,12) rectangle +(1,1) 
(7,12) rectangle +(1,1) 
(7,13) rectangle +(1,1) 
(7,14) rectangle +(1,1) 
(7,15) rectangle +(1,1) 
(7,16) rectangle +(1,1) 
(7,17) rectangle +(1,1) 
(7,18) rectangle +(1,1) 
(8,18) rectangle +(1,1) 
(9,18) rectangle +(1,1) 
(9,19) rectangle +(1,1) 
(9,20) rectangle +(1,1) 
(9,21) rectangle +(1,1) 
(10,21) rectangle +(1,1) 
(10,22) rectangle +(1,1) 
(10,23) rectangle +(1,1) 
(10,24) rectangle +(1,1) 
(10,25) rectangle +(1,1) 
(11,25) rectangle +(1,1) 
(12,25) rectangle +(1,1) 
(13,25) rectangle +(1,1) 
(13,26) rectangle +(1,1) 
(14,26) rectangle +(1,1) 
(14,27) rectangle +(1,1) 
(14,28) rectangle +(1,1) 
(14,29) rectangle +(1,1) 
(14,30) rectangle +(1,1) 
(14,31) rectangle +(1,1) 
(14,32) rectangle +(1,1) 
(15,32) rectangle +(1,1) 
(16,32) rectangle +(1,1) 
(16,33) rectangle +(1,1) 
(16,34) rectangle +(1,1) 
(16,35) rectangle +(1,1) 
(16,36) rectangle +(1,1) 
(16,37) rectangle +(1,1) 
(16,38) rectangle +(1,1) 
(16,39) rectangle +(1,1) 
(16,40) rectangle +(1,1) 
(17,40) rectangle +(1,1) 
(17,41) rectangle +(1,1) 
(17,42) rectangle +(1,1) 
(18,42) rectangle +(1,1) 
(18,43) rectangle +(1,1) 
(18,44) rectangle +(1,1) 
(19,44) rectangle +(1,1) 
(20,44) rectangle +(1,1) 
(20,45) rectangle +(1,1) 
(20,46) rectangle +(1,1) 
(21,46) rectangle +(1,1) 
(22,46) rectangle +(1,1) 
(23,46) rectangle +(1,1) 
(23,47) rectangle +(1,1) 
(23,48) rectangle +(1,1) 
(23,49) rectangle +(1,1) 
(23,50) rectangle +(1,1) 
(23,51) rectangle +(1,1) 
(24,51) rectangle +(1,1) 
(25,51) rectangle +(1,1) 
(26,51) rectangle +(1,1) 
(26,52) rectangle +(1,1) 
(26,53) rectangle +(1,1) 
(27,53) rectangle +(1,1) 
(27,54) rectangle +(1,1) 
(27,55) rectangle +(1,1) 
(27,56) rectangle +(1,1) 
(27,57) rectangle +(1,1) 
(27,58) rectangle +(1,1) 
(27,59) rectangle +(1,1) 
(27,60) rectangle +(1,1) 
(27,61) rectangle +(1,1) 
(28,61) rectangle +(1,1) 
(29,61) rectangle +(1,1) 
(30,61) rectangle +(1,1) 
(30,62) rectangle +(1,1) 
(30,63) rectangle +(1,1) 
(31,63) rectangle +(1,1) 
(32,63) rectangle +(1,1) 
(33,63) rectangle +(1,1) 
(33,64) rectangle +(1,1) 
(33,65) rectangle +(1,1) 
(33,66) rectangle +(1,1) 
(34,66) rectangle +(1,1) 
(35,66) rectangle +(1,1) 
(35,67) rectangle +(1,1) 
(35,68) rectangle +(1,1) 
(35,69) rectangle +(1,1) 
(36,69) rectangle +(1,1) 
(36,70) rectangle +(1,1) 
(37,70) rectangle +(1,1) 
(37,71) rectangle +(1,1) 
(38,71) rectangle +(1,1) 
(38,72) rectangle +(1,1) 
(38,73) rectangle +(1,1) 
(38,74) rectangle +(1,1) 
(39,74) rectangle +(1,1) 
(39,75) rectangle +(1,1) 
(40,75) rectangle +(1,1) 
(41,75) rectangle +(1,1) 
(42,75) rectangle +(1,1) 
(42,76) rectangle +(1,1) 
(42,77) rectangle +(1,1) 
(43,77) rectangle +(1,1) 
(43,78) rectangle +(1,1) 
(43,79) rectangle +(1,1) 
(44,79) rectangle +(1,1) 
(45,79) rectangle +(1,1) 
(45,80) rectangle +(1,1) 
(46,80) rectangle +(1,1) 
(47,80) rectangle +(1,1) 
(48,80) rectangle +(1,1) 
(49,80) rectangle +(1,1) 
(50,80) rectangle +(1,1) 
(51,80) rectangle +(1,1) 
(52,80) rectangle +(1,1) 
(53,80) rectangle +(1,1) 
(54,80) rectangle +(1,1) 
(54,81) rectangle +(1,1) 
(54,82) rectangle +(1,1) 
(55,82) rectangle +(1,1) 
(56,82) rectangle +(1,1) 
(57,82) rectangle +(1,1) 
(58,82) rectangle +(1,1) 
(59,82) rectangle +(1,1) 
(60,82) rectangle +(1,1) 
(60,83) rectangle +(1,1) 
(60,84) rectangle +(1,1) 
(61,84) rectangle +(1,1) 
(62,84) rectangle +(1,1) 
(62,85) rectangle +(1,1) 
(63,85) rectangle +(1,1) 
(64,85) rectangle +(1,1) 
(65,85) rectangle +(1,1) 
(65,86) rectangle +(1,1) 
(66,86) rectangle +(1,1) 
(67,86) rectangle +(1,1) 
(67,87) rectangle +(1,1) 
(68,87) rectangle +(1,1) 
(69,87) rectangle +(1,1) 
(70,87) rectangle +(1,1) 
(71,87) rectangle +(1,1) 
(72,87) rectangle +(1,1) 
(73,87) rectangle +(1,1) 
(74,87) rectangle +(1,1) 
(75,87) rectangle +(1,1) 
(76,87) rectangle +(1,1) 
(77,87) rectangle +(1,1) 
(77,88) rectangle +(1,1) 
(78,88) rectangle +(1,1) 
(79,88) rectangle +(1,1) 
(80,88) rectangle +(1,1) 
(80,89) rectangle +(1,1) 
(80,90) rectangle +(1,1) 
(80,91) rectangle +(1,1) 
(81,91) rectangle +(1,1) 
(82,91) rectangle +(1,1) 
(83,91) rectangle +(1,1) 
(84,91) rectangle +(1,1) 
(85,91) rectangle +(1,1) 
(86,91) rectangle +(1,1) 
(87,91) rectangle +(1,1) 
(88,91) rectangle +(1,1) 
(89,91) rectangle +(1,1) 
(89,92) rectangle +(1,1) 
(89,93) rectangle +(1,1) 
(90,93) rectangle +(1,1) 
(91,93) rectangle +(1,1) 
(91,94) rectangle +(1,1) 
(92,94) rectangle +(1,1) 
(92,95) rectangle +(1,1) 
(93,95) rectangle +(1,1) 
(94,95) rectangle +(1,1) 
(95,95) rectangle +(1,1) 
(95,96) rectangle +(1,1) 
(95,97) rectangle +(1,1) 
(95,98) rectangle +(1,1) 
(96,98) rectangle +(1,1) 
(96,99) rectangle +(1,1) 
(97,99) rectangle +(1,1) 
(98,99) rectangle +(1,1) 
(99,99) rectangle +(1,1);

%

\fill[draw=Set1-9-4,fill=Set1-9-4,fill opacity=0.6]  
(0,0) rectangle +(1,1) 
(0,1) rectangle +(1,1) 
(1,1) rectangle +(1,1) 
(2,1) rectangle +(1,1) 
(2,2) rectangle +(1,1) 
(3,2) rectangle +(1,1) 
(3,3) rectangle +(1,1) 
(3,4) rectangle +(1,1) 
(3,5) rectangle +(1,1) 
(3,6) rectangle +(1,1) 
(3,7) rectangle +(1,1) 
(3,8) rectangle +(1,1) 
(3,9) rectangle +(1,1) 
(3,10) rectangle +(1,1) 
(4,10) rectangle +(1,1) 
(5,10) rectangle +(1,1) 
(6,10) rectangle +(1,1) 
(6,11) rectangle +(1,1) 
(6,12) rectangle +(1,1) 
(6,13) rectangle +(1,1) 
(6,14) rectangle +(1,1) 
(7,14) rectangle +(1,1) 
(8,14) rectangle +(1,1) 
(8,15) rectangle +(1,1) 
(9,15) rectangle +(1,1) 
(9,16) rectangle +(1,1) 
(10,16) rectangle +(1,1) 
(10,17) rectangle +(1,1) 
(10,18) rectangle +(1,1) 
(10,19) rectangle +(1,1) 
(10,20) rectangle +(1,1) 
(10,21) rectangle +(1,1) 
(10,22) rectangle +(1,1) 
(10,23) rectangle +(1,1) 
(10,24) rectangle +(1,1) 
(10,25) rectangle +(1,1) 
(11,25) rectangle +(1,1) 
(12,25) rectangle +(1,1) 
(13,25) rectangle +(1,1) 
(14,25) rectangle +(1,1) 
(15,25) rectangle +(1,1) 
(16,25) rectangle +(1,1) 
(16,26) rectangle +(1,1) 
(16,27) rectangle +(1,1) 
(16,28) rectangle +(1,1) 
(16,29) rectangle +(1,1) 
(17,29) rectangle +(1,1) 
(17,30) rectangle +(1,1) 
(17,31) rectangle +(1,1) 
(17,32) rectangle +(1,1) 
(17,33) rectangle +(1,1) 
(18,33) rectangle +(1,1) 
(19,33) rectangle +(1,1) 
(19,34) rectangle +(1,1) 
(19,35) rectangle +(1,1) 
(20,35) rectangle +(1,1) 
(20,36) rectangle +(1,1) 
(20,37) rectangle +(1,1) 
(20,38) rectangle +(1,1) 
(21,38) rectangle +(1,1) 
(21,39) rectangle +(1,1) 
(21,40) rectangle +(1,1) 
(21,41) rectangle +(1,1) 
(22,41) rectangle +(1,1) 
(22,42) rectangle +(1,1) 
(22,43) rectangle +(1,1) 
(22,44) rectangle +(1,1) 
(22,45) rectangle +(1,1) 
(22,46) rectangle +(1,1) 
(22,47) rectangle +(1,1) 
(23,47) rectangle +(1,1) 
(23,48) rectangle +(1,1) 
(23,49) rectangle +(1,1) 
(24,49) rectangle +(1,1) 
(24,50) rectangle +(1,1) 
(25,50) rectangle +(1,1) 
(26,50) rectangle +(1,1) 
(26,51) rectangle +(1,1) 
(27,51) rectangle +(1,1) 
(27,52) rectangle +(1,1) 
(27,53) rectangle +(1,1) 
(27,54) rectangle +(1,1) 
(28,54) rectangle +(1,1) 
(29,54) rectangle +(1,1) 
(30,54) rectangle +(1,1) 
(30,55) rectangle +(1,1) 
(30,56) rectangle +(1,1) 
(31,56) rectangle +(1,1) 
(32,56) rectangle +(1,1) 
(33,56) rectangle +(1,1) 
(34,56) rectangle +(1,1) 
(35,56) rectangle +(1,1) 
(36,56) rectangle +(1,1) 
(37,56) rectangle +(1,1) 
(38,56) rectangle +(1,1) 
(39,56) rectangle +(1,1) 
(39,57) rectangle +(1,1) 
(40,57) rectangle +(1,1) 
(40,58) rectangle +(1,1) 
(41,58) rectangle +(1,1) 
(42,58) rectangle +(1,1) 
(43,58) rectangle +(1,1) 
(44,58) rectangle +(1,1) 
(44,59) rectangle +(1,1) 
(45,59) rectangle +(1,1) 
(46,59) rectangle +(1,1) 
(47,59) rectangle +(1,1) 
(47,60) rectangle +(1,1) 
(47,61) rectangle +(1,1) 
(47,62) rectangle +(1,1) 
(47,63) rectangle +(1,1) 
(47,64) rectangle +(1,1) 
(48,64) rectangle +(1,1) 
(48,65) rectangle +(1,1) 
(49,65) rectangle +(1,1) 
(49,66) rectangle +(1,1) 
(50,66) rectangle +(1,1) 
(51,66) rectangle +(1,1) 
(51,67) rectangle +(1,1) 
(51,68) rectangle +(1,1) 
(52,68) rectangle +(1,1) 
(53,68) rectangle +(1,1) 
(53,69) rectangle +(1,1) 
(54,69) rectangle +(1,1) 
(54,70) rectangle +(1,1) 
(54,71) rectangle +(1,1) 
(55,71) rectangle +(1,1) 
(56,71) rectangle +(1,1) 
(56,72) rectangle +(1,1) 
(57,72) rectangle +(1,1) 
(57,73) rectangle +(1,1) 
(58,73) rectangle +(1,1) 
(59,73) rectangle +(1,1) 
(60,73) rectangle +(1,1) 
(61,73) rectangle +(1,1) 
(62,73) rectangle +(1,1) 
(63,73) rectangle +(1,1) 
(64,73) rectangle +(1,1) 
(65,73) rectangle +(1,1) 
(66,73) rectangle +(1,1) 
(67,73) rectangle +(1,1) 
(67,74) rectangle +(1,1) 
(68,74) rectangle +(1,1) 
(69,74) rectangle +(1,1) 
(70,74) rectangle +(1,1) 
(71,74) rectangle +(1,1) 
(72,74) rectangle +(1,1) 
(72,75) rectangle +(1,1) 
(73,75) rectangle +(1,1) 
(73,76) rectangle +(1,1) 
(73,77) rectangle +(1,1) 
(74,77) rectangle +(1,1) 
(75,77) rectangle +(1,1) 
(76,77) rectangle +(1,1) 
(77,77) rectangle +(1,1) 
(78,77) rectangle +(1,1) 
(78,78) rectangle +(1,1) 
(79,78) rectangle +(1,1) 
(80,78) rectangle +(1,1) 
(81,78) rectangle +(1,1) 
(81,79) rectangle +(1,1) 
(81,80) rectangle +(1,1) 
(81,81) rectangle +(1,1) 
(81,82) rectangle +(1,1) 
(81,83) rectangle +(1,1) 
(82,83) rectangle +(1,1) 
(83,83) rectangle +(1,1) 
(84,83) rectangle +(1,1) 
(84,84) rectangle +(1,1) 
(84,85) rectangle +(1,1) 
(85,85) rectangle +(1,1) 
(85,86) rectangle +(1,1) 
(85,87) rectangle +(1,1) 
(86,87) rectangle +(1,1) 
(86,88) rectangle +(1,1) 
(86,89) rectangle +(1,1) 
(87,89) rectangle +(1,1) 
(87,90) rectangle +(1,1) 
(88,90) rectangle +(1,1) 
(89,90) rectangle +(1,1) 
(89,91) rectangle +(1,1) 
(90,91) rectangle +(1,1) 
(90,92) rectangle +(1,1) 
(91,92) rectangle +(1,1) 
(92,92) rectangle +(1,1) 
(92,93) rectangle +(1,1) 
(93,93) rectangle +(1,1) 
(93,94) rectangle +(1,1) 
(94,94) rectangle +(1,1) 
(95,94) rectangle +(1,1) 
(96,94) rectangle +(1,1) 
(97,94) rectangle +(1,1) 
(97,95) rectangle +(1,1) 
(97,96) rectangle +(1,1) 
(98,96) rectangle +(1,1) 
(98,97) rectangle +(1,1) 
(98,98) rectangle +(1,1) 
(98,99) rectangle +(1,1) 
(99,99) rectangle +(1,1);

%
 
\fill[draw=Set1-9-5,fill=Set1-9-5,fill opacity=0.6]  
(0,0) rectangle +(1,1) 
(0,1) rectangle +(1,1) 
(0,2) rectangle +(1,1) 
(0,3) rectangle +(1,1) 
(0,4) rectangle +(1,1) 
(0,5) rectangle +(1,1) 
(1,5) rectangle +(1,1) 
(2,5) rectangle +(1,1) 
(2,6) rectangle +(1,1) 
(2,7) rectangle +(1,1) 
(3,7) rectangle +(1,1) 
(3,8) rectangle +(1,1) 
(3,9) rectangle +(1,1) 
(3,10) rectangle +(1,1) 
(3,11) rectangle +(1,1) 
(4,11) rectangle +(1,1) 
(5,11) rectangle +(1,1) 
(5,12) rectangle +(1,1) 
(6,12) rectangle +(1,1) 
(7,12) rectangle +(1,1) 
(7,13) rectangle +(1,1) 
(7,14) rectangle +(1,1) 
(7,15) rectangle +(1,1) 
(7,16) rectangle +(1,1) 
(7,17) rectangle +(1,1) 
(7,18) rectangle +(1,1) 
(7,19) rectangle +(1,1) 
(8,19) rectangle +(1,1) 
(8,20) rectangle +(1,1) 
(8,21) rectangle +(1,1) 
(9,21) rectangle +(1,1) 
(10,21) rectangle +(1,1) 
(11,21) rectangle +(1,1) 
(12,21) rectangle +(1,1) 
(12,22) rectangle +(1,1) 
(13,22) rectangle +(1,1) 
(14,22) rectangle +(1,1) 
(15,22) rectangle +(1,1) 
(16,22) rectangle +(1,1) 
(16,23) rectangle +(1,1) 
(17,23) rectangle +(1,1) 
(18,23) rectangle +(1,1) 
(19,23) rectangle +(1,1) 
(20,23) rectangle +(1,1) 
(21,23) rectangle +(1,1) 
(22,23) rectangle +(1,1) 
(22,24) rectangle +(1,1) 
(22,25) rectangle +(1,1) 
(23,25) rectangle +(1,1) 
(24,25) rectangle +(1,1) 
(25,25) rectangle +(1,1) 
(25,26) rectangle +(1,1) 
(25,27) rectangle +(1,1) 
(26,27) rectangle +(1,1) 
(27,27) rectangle +(1,1) 
(28,27) rectangle +(1,1) 
(29,27) rectangle +(1,1) 
(30,27) rectangle +(1,1) 
(30,28) rectangle +(1,1) 
(31,28) rectangle +(1,1) 
(31,29) rectangle +(1,1) 
(31,30) rectangle +(1,1) 
(31,31) rectangle +(1,1) 
(31,32) rectangle +(1,1) 
(31,33) rectangle +(1,1) 
(31,34) rectangle +(1,1) 
(31,35) rectangle +(1,1) 
(31,36) rectangle +(1,1) 
(32,36) rectangle +(1,1) 
(33,36) rectangle +(1,1) 
(33,37) rectangle +(1,1) 
(34,37) rectangle +(1,1) 
(35,37) rectangle +(1,1) 
(35,38) rectangle +(1,1) 
(35,39) rectangle +(1,1) 
(36,39) rectangle +(1,1) 
(36,40) rectangle +(1,1) 
(37,40) rectangle +(1,1) 
(38,40) rectangle +(1,1) 
(38,41) rectangle +(1,1) 
(38,42) rectangle +(1,1) 
(38,43) rectangle +(1,1) 
(38,44) rectangle +(1,1) 
(38,45) rectangle +(1,1) 
(38,46) rectangle +(1,1) 
(38,47) rectangle +(1,1) 
(39,47) rectangle +(1,1) 
(40,47) rectangle +(1,1) 
(41,47) rectangle +(1,1) 
(42,47) rectangle +(1,1) 
(43,47) rectangle +(1,1) 
(44,47) rectangle +(1,1) 
(45,47) rectangle +(1,1) 
(46,47) rectangle +(1,1) 
(47,47) rectangle +(1,1) 
(48,47) rectangle +(1,1) 
(49,47) rectangle +(1,1) 
(49,48) rectangle +(1,1) 
(49,49) rectangle +(1,1) 
(49,50) rectangle +(1,1) 
(50,50) rectangle +(1,1) 
(50,51) rectangle +(1,1) 
(50,52) rectangle +(1,1) 
(51,52) rectangle +(1,1) 
(52,52) rectangle +(1,1) 
(53,52) rectangle +(1,1) 
(53,53) rectangle +(1,1) 
(54,53) rectangle +(1,1) 
(55,53) rectangle +(1,1) 
(56,53) rectangle +(1,1) 
(57,53) rectangle +(1,1) 
(57,54) rectangle +(1,1) 
(57,55) rectangle +(1,1) 
(58,55) rectangle +(1,1) 
(58,56) rectangle +(1,1) 
(58,57) rectangle +(1,1) 
(58,58) rectangle +(1,1) 
(58,59) rectangle +(1,1) 
(58,60) rectangle +(1,1) 
(59,60) rectangle +(1,1) 
(59,61) rectangle +(1,1) 
(60,61) rectangle +(1,1) 
(61,61) rectangle +(1,1) 
(62,61) rectangle +(1,1) 
(63,61) rectangle +(1,1) 
(64,61) rectangle +(1,1) 
(65,61) rectangle +(1,1) 
(66,61) rectangle +(1,1) 
(66,62) rectangle +(1,1) 
(67,62) rectangle +(1,1) 
(67,63) rectangle +(1,1) 
(68,63) rectangle +(1,1) 
(68,64) rectangle +(1,1) 
(68,65) rectangle +(1,1) 
(69,65) rectangle +(1,1) 
(70,65) rectangle +(1,1) 
(70,66) rectangle +(1,1) 
(71,66) rectangle +(1,1) 
(72,66) rectangle +(1,1) 
(73,66) rectangle +(1,1) 
(74,66) rectangle +(1,1) 
(75,66) rectangle +(1,1) 
(76,66) rectangle +(1,1) 
(77,66) rectangle +(1,1) 
(77,67) rectangle +(1,1) 
(77,68) rectangle +(1,1) 
(78,68) rectangle +(1,1) 
(78,69) rectangle +(1,1) 
(78,70) rectangle +(1,1) 
(78,71) rectangle +(1,1) 
(78,72) rectangle +(1,1) 
(79,72) rectangle +(1,1) 
(79,73) rectangle +(1,1) 
(80,73) rectangle +(1,1) 
(80,74) rectangle +(1,1) 
(80,75) rectangle +(1,1) 
(80,76) rectangle +(1,1) 
(80,77) rectangle +(1,1) 
(81,77) rectangle +(1,1) 
(81,78) rectangle +(1,1) 
(81,79) rectangle +(1,1) 
(82,79) rectangle +(1,1) 
(83,79) rectangle +(1,1) 
(83,80) rectangle +(1,1) 
(83,81) rectangle +(1,1) 
(83,82) rectangle +(1,1) 
(84,82) rectangle +(1,1) 
(85,82) rectangle +(1,1) 
(86,82) rectangle +(1,1) 
(86,83) rectangle +(1,1) 
(86,84) rectangle +(1,1) 
(86,85) rectangle +(1,1) 
(87,85) rectangle +(1,1) 
(87,86) rectangle +(1,1) 
(87,87) rectangle +(1,1) 
(88,87) rectangle +(1,1) 
(89,87) rectangle +(1,1) 
(90,87) rectangle +(1,1) 
(90,88) rectangle +(1,1) 
(90,89) rectangle +(1,1) 
(90,90) rectangle +(1,1) 
(91,90) rectangle +(1,1) 
(92,90) rectangle +(1,1) 
(92,91) rectangle +(1,1) 
(92,92) rectangle +(1,1) 
(92,93) rectangle +(1,1) 
(92,94) rectangle +(1,1) 
(93,94) rectangle +(1,1) 
(93,95) rectangle +(1,1) 
(94,95) rectangle +(1,1) 
(94,96) rectangle +(1,1) 
(94,97) rectangle +(1,1) 
(94,98) rectangle +(1,1) 
(94,99) rectangle +(1,1) 
(95,99) rectangle +(1,1) 
(96,99) rectangle +(1,1) 
(97,99) rectangle +(1,1) 
(98,99) rectangle +(1,1) 
(99,99) rectangle +(1,1);


%

\fill[draw=Set1-9-6,fill=Set1-9-6,fill opacity=0.6] 
(0,0) rectangle +(1,1) 
(1,0) rectangle +(1,1) 
(2,0) rectangle +(1,1) 
(2,1) rectangle +(1,1) 
(3,1) rectangle +(1,1) 
(4,1) rectangle +(1,1) 
(5,1) rectangle +(1,1) 
(5,2) rectangle +(1,1) 
(6,2) rectangle +(1,1) 
(7,2) rectangle +(1,1) 
(8,2) rectangle +(1,1) 
(8,3) rectangle +(1,1) 
(9,3) rectangle +(1,1) 
(10,3) rectangle +(1,1) 
(11,3) rectangle +(1,1) 
(12,3) rectangle +(1,1) 
(12,4) rectangle +(1,1) 
(12,5) rectangle +(1,1) 
(12,6) rectangle +(1,1) 
(12,7) rectangle +(1,1) 
(12,8) rectangle +(1,1) 
(13,8) rectangle +(1,1) 
(14,8) rectangle +(1,1) 
(15,8) rectangle +(1,1) 
(15,9) rectangle +(1,1) 
(16,9) rectangle +(1,1) 
(17,9) rectangle +(1,1) 
(18,9) rectangle +(1,1) 
(19,9) rectangle +(1,1) 
(20,9) rectangle +(1,1) 
(20,10) rectangle +(1,1) 
(20,11) rectangle +(1,1) 
(20,12) rectangle +(1,1) 
(21,12) rectangle +(1,1) 
(21,13) rectangle +(1,1) 
(22,13) rectangle +(1,1) 
(23,13) rectangle +(1,1) 
(23,14) rectangle +(1,1) 
(24,14) rectangle +(1,1) 
(25,14) rectangle +(1,1) 
(25,15) rectangle +(1,1) 
(25,16) rectangle +(1,1) 
(26,16) rectangle +(1,1) 
(27,16) rectangle +(1,1) 
(28,16) rectangle +(1,1) 
(29,16) rectangle +(1,1) 
(30,16) rectangle +(1,1) 
(30,17) rectangle +(1,1) 
(30,18) rectangle +(1,1) 
(30,19) rectangle +(1,1) 
(30,20) rectangle +(1,1) 
(30,21) rectangle +(1,1) 
(30,22) rectangle +(1,1) 
(31,22) rectangle +(1,1) 
(31,23) rectangle +(1,1) 
(32,23) rectangle +(1,1) 
(32,24) rectangle +(1,1) 
(33,24) rectangle +(1,1) 
(34,24) rectangle +(1,1) 
(35,24) rectangle +(1,1) 
(35,25) rectangle +(1,1) 
(36,25) rectangle +(1,1) 
(37,25) rectangle +(1,1) 
(38,25) rectangle +(1,1) 
(38,26) rectangle +(1,1) 
(38,27) rectangle +(1,1) 
(39,27) rectangle +(1,1) 
(40,27) rectangle +(1,1) 
(40,28) rectangle +(1,1) 
(40,29) rectangle +(1,1) 
(41,29) rectangle +(1,1) 
(41,30) rectangle +(1,1) 
(42,30) rectangle +(1,1) 
(42,31) rectangle +(1,1) 
(42,32) rectangle +(1,1) 
(42,33) rectangle +(1,1) 
(43,33) rectangle +(1,1) 
(44,33) rectangle +(1,1) 
(45,33) rectangle +(1,1) 
(46,33) rectangle +(1,1) 
(46,34) rectangle +(1,1) 
(47,34) rectangle +(1,1) 
(48,34) rectangle +(1,1) 
(48,35) rectangle +(1,1) 
(48,36) rectangle +(1,1) 
(49,36) rectangle +(1,1) 
(50,36) rectangle +(1,1) 
(50,37) rectangle +(1,1) 
(51,37) rectangle +(1,1) 
(52,37) rectangle +(1,1) 
(53,37) rectangle +(1,1) 
(53,38) rectangle +(1,1) 
(53,39) rectangle +(1,1) 
(54,39) rectangle +(1,1) 
(55,39) rectangle +(1,1) 
(56,39) rectangle +(1,1) 
(56,40) rectangle +(1,1) 
(56,41) rectangle +(1,1) 
(57,41) rectangle +(1,1) 
(57,42) rectangle +(1,1) 
(58,42) rectangle +(1,1) 
(59,42) rectangle +(1,1) 
(59,43) rectangle +(1,1) 
(59,44) rectangle +(1,1) 
(59,45) rectangle +(1,1) 
(59,46) rectangle +(1,1) 
(60,46) rectangle +(1,1) 
(61,46) rectangle +(1,1) 
(61,47) rectangle +(1,1) 
(61,48) rectangle +(1,1) 
(62,48) rectangle +(1,1) 
(62,49) rectangle +(1,1) 
(62,50) rectangle +(1,1) 
(62,51) rectangle +(1,1) 
(63,51) rectangle +(1,1) 
(64,51) rectangle +(1,1) 
(64,52) rectangle +(1,1) 
(64,53) rectangle +(1,1) 
(64,54) rectangle +(1,1) 
(64,55) rectangle +(1,1) 
(65,55) rectangle +(1,1) 
(66,55) rectangle +(1,1) 
(66,56) rectangle +(1,1) 
(67,56) rectangle +(1,1) 
(67,57) rectangle +(1,1) 
(67,58) rectangle +(1,1) 
(67,59) rectangle +(1,1) 
(67,60) rectangle +(1,1) 
(67,61) rectangle +(1,1) 
(68,61) rectangle +(1,1) 
(68,62) rectangle +(1,1) 
(68,63) rectangle +(1,1) 
(68,64) rectangle +(1,1) 
(69,64) rectangle +(1,1) 
(70,64) rectangle +(1,1) 
(70,65) rectangle +(1,1) 
(70,66) rectangle +(1,1) 
(70,67) rectangle +(1,1) 
(70,68) rectangle +(1,1) 
(71,68) rectangle +(1,1) 
(72,68) rectangle +(1,1) 
(72,69) rectangle +(1,1) 
(72,70) rectangle +(1,1) 
(72,71) rectangle +(1,1) 
(73,71) rectangle +(1,1) 
(74,71) rectangle +(1,1) 
(74,72) rectangle +(1,1) 
(74,73) rectangle +(1,1) 
(74,74) rectangle +(1,1) 
(75,74) rectangle +(1,1) 
(75,75) rectangle +(1,1) 
(76,75) rectangle +(1,1) 
(76,76) rectangle +(1,1) 
(76,77) rectangle +(1,1) 
(76,78) rectangle +(1,1) 
(77,78) rectangle +(1,1) 
(78,78) rectangle +(1,1) 
(78,79) rectangle +(1,1) 
(78,80) rectangle +(1,1) 
(78,81) rectangle +(1,1) 
(78,82) rectangle +(1,1) 
(78,83) rectangle +(1,1) 
(78,84) rectangle +(1,1) 
(79,84) rectangle +(1,1) 
(80,84) rectangle +(1,1) 
(81,84) rectangle +(1,1) 
(82,84) rectangle +(1,1) 
(83,84) rectangle +(1,1) 
(83,85) rectangle +(1,1) 
(83,86) rectangle +(1,1) 
(83,87) rectangle +(1,1) 
(84,87) rectangle +(1,1) 
(84,88) rectangle +(1,1) 
(85,88) rectangle +(1,1) 
(85,89) rectangle +(1,1) 
(85,90) rectangle +(1,1) 
(86,90) rectangle +(1,1) 
(87,90) rectangle +(1,1) 
(88,90) rectangle +(1,1) 
(89,90) rectangle +(1,1) 
(89,91) rectangle +(1,1) 
(89,92) rectangle +(1,1) 
(89,93) rectangle +(1,1) 
(89,94) rectangle +(1,1) 
(90,94) rectangle +(1,1) 
(91,94) rectangle +(1,1) 
(92,94) rectangle +(1,1) 
(93,94) rectangle +(1,1) 
(93,95) rectangle +(1,1) 
(93,96) rectangle +(1,1) 
(93,97) rectangle +(1,1) 
(94,97) rectangle +(1,1) 
(95,97) rectangle +(1,1) 
(96,97) rectangle +(1,1) 
(96,98) rectangle +(1,1) 
(97,98) rectangle +(1,1) 
(98,98) rectangle +(1,1) 
(99,98) rectangle +(1,1) 
(99,99) rectangle +(1,1);

%
 
\fill[draw=Set1-9-7,fill=Set1-9-7,fill opacity=0.6]  
(0,0) rectangle +(1,1) 
(1,0) rectangle +(1,1) 
(2,0) rectangle +(1,1) 
(3,0) rectangle +(1,1) 
(4,0) rectangle +(1,1) 
(5,0) rectangle +(1,1) 
(6,0) rectangle +(1,1) 
(7,0) rectangle +(1,1) 
(7,1) rectangle +(1,1) 
(8,1) rectangle +(1,1) 
(9,1) rectangle +(1,1) 
(10,1) rectangle +(1,1) 
(10,2) rectangle +(1,1) 
(10,3) rectangle +(1,1) 
(11,3) rectangle +(1,1) 
(12,3) rectangle +(1,1) 
(13,3) rectangle +(1,1) 
(13,4) rectangle +(1,1) 
(14,4) rectangle +(1,1) 
(15,4) rectangle +(1,1) 
(15,5) rectangle +(1,1) 
(16,5) rectangle +(1,1) 
(17,5) rectangle +(1,1) 
(17,6) rectangle +(1,1) 
(18,6) rectangle +(1,1) 
(19,6) rectangle +(1,1) 
(20,6) rectangle +(1,1) 
(21,6) rectangle +(1,1) 
(22,6) rectangle +(1,1) 
(23,6) rectangle +(1,1) 
(24,6) rectangle +(1,1) 
(25,6) rectangle +(1,1) 
(26,6) rectangle +(1,1) 
(27,6) rectangle +(1,1) 
(28,6) rectangle +(1,1) 
(29,6) rectangle +(1,1) 
(30,6) rectangle +(1,1) 
(31,6) rectangle +(1,1) 
(32,6) rectangle +(1,1) 
(33,6) rectangle +(1,1) 
(34,6) rectangle +(1,1) 
(35,6) rectangle +(1,1) 
(35,7) rectangle +(1,1) 
(35,8) rectangle +(1,1) 
(36,8) rectangle +(1,1) 
(37,8) rectangle +(1,1) 
(38,8) rectangle +(1,1) 
(38,9) rectangle +(1,1) 
(39,9) rectangle +(1,1) 
(40,9) rectangle +(1,1) 
(40,10) rectangle +(1,1) 
(41,10) rectangle +(1,1) 
(42,10) rectangle +(1,1) 
(43,10) rectangle +(1,1) 
(44,10) rectangle +(1,1) 
(44,11) rectangle +(1,1) 
(44,12) rectangle +(1,1) 
(45,12) rectangle +(1,1) 
(46,12) rectangle +(1,1) 
(46,13) rectangle +(1,1) 
(46,14) rectangle +(1,1) 
(47,14) rectangle +(1,1) 
(47,15) rectangle +(1,1) 
(47,16) rectangle +(1,1) 
(48,16) rectangle +(1,1) 
(49,16) rectangle +(1,1) 
(50,16) rectangle +(1,1) 
(50,17) rectangle +(1,1) 
(50,18) rectangle +(1,1) 
(50,19) rectangle +(1,1) 
(50,20) rectangle +(1,1) 
(51,20) rectangle +(1,1) 
(51,21) rectangle +(1,1) 
(52,21) rectangle +(1,1) 
(53,21) rectangle +(1,1) 
(53,22) rectangle +(1,1) 
(53,23) rectangle +(1,1) 
(54,23) rectangle +(1,1) 
(54,24) rectangle +(1,1) 
(55,24) rectangle +(1,1) 
(56,24) rectangle +(1,1) 
(56,25) rectangle +(1,1) 
(57,25) rectangle +(1,1) 
(58,25) rectangle +(1,1) 
(58,26) rectangle +(1,1) 
(59,26) rectangle +(1,1) 
(59,27) rectangle +(1,1) 
(59,28) rectangle +(1,1) 
(60,28) rectangle +(1,1) 
(60,29) rectangle +(1,1) 
(61,29) rectangle +(1,1) 
(61,30) rectangle +(1,1) 
(61,31) rectangle +(1,1) 
(62,31) rectangle +(1,1) 
(63,31) rectangle +(1,1) 
(64,31) rectangle +(1,1) 
(64,32) rectangle +(1,1) 
(65,32) rectangle +(1,1) 
(65,33) rectangle +(1,1) 
(65,34) rectangle +(1,1) 
(66,34) rectangle +(1,1) 
(66,35) rectangle +(1,1) 
(66,36) rectangle +(1,1) 
(66,37) rectangle +(1,1) 
(66,38) rectangle +(1,1) 
(67,38) rectangle +(1,1) 
(68,38) rectangle +(1,1) 
(68,39) rectangle +(1,1) 
(69,39) rectangle +(1,1) 
(70,39) rectangle +(1,1) 
(71,39) rectangle +(1,1) 
(71,40) rectangle +(1,1) 
(72,40) rectangle +(1,1) 
(73,40) rectangle +(1,1) 
(74,40) rectangle +(1,1) 
(74,41) rectangle +(1,1) 
(75,41) rectangle +(1,1) 
(75,42) rectangle +(1,1) 
(76,42) rectangle +(1,1) 
(77,42) rectangle +(1,1) 
(78,42) rectangle +(1,1) 
(79,42) rectangle +(1,1) 
(79,43) rectangle +(1,1) 
(79,44) rectangle +(1,1) 
(80,44) rectangle +(1,1) 
(81,44) rectangle +(1,1) 
(81,45) rectangle +(1,1) 
(81,46) rectangle +(1,1) 
(81,47) rectangle +(1,1) 
(81,48) rectangle +(1,1) 
(82,48) rectangle +(1,1) 
(82,49) rectangle +(1,1) 
(82,50) rectangle +(1,1) 
(82,51) rectangle +(1,1) 
(82,52) rectangle +(1,1) 
(82,53) rectangle +(1,1) 
(82,54) rectangle +(1,1) 
(83,54) rectangle +(1,1) 
(83,55) rectangle +(1,1) 
(83,56) rectangle +(1,1) 
(83,57) rectangle +(1,1) 
(83,58) rectangle +(1,1) 
(84,58) rectangle +(1,1) 
(84,59) rectangle +(1,1) 
(84,60) rectangle +(1,1) 
(84,61) rectangle +(1,1) 
(85,61) rectangle +(1,1) 
(85,62) rectangle +(1,1) 
(86,62) rectangle +(1,1) 
(86,63) rectangle +(1,1) 
(86,64) rectangle +(1,1) 
(86,65) rectangle +(1,1) 
(86,66) rectangle +(1,1) 
(86,67) rectangle +(1,1) 
(86,68) rectangle +(1,1) 
(87,68) rectangle +(1,1) 
(88,68) rectangle +(1,1) 
(89,68) rectangle +(1,1) 
(90,68) rectangle +(1,1) 
(90,69) rectangle +(1,1) 
(90,70) rectangle +(1,1) 
(91,70) rectangle +(1,1) 
(91,71) rectangle +(1,1) 
(91,72) rectangle +(1,1) 
(91,73) rectangle +(1,1) 
(91,74) rectangle +(1,1) 
(91,75) rectangle +(1,1) 
(91,76) rectangle +(1,1) 
(92,76) rectangle +(1,1) 
(92,77) rectangle +(1,1) 
(93,77) rectangle +(1,1) 
(93,78) rectangle +(1,1) 
(93,79) rectangle +(1,1) 
(93,80) rectangle +(1,1) 
(93,81) rectangle +(1,1) 
(94,81) rectangle +(1,1) 
(94,82) rectangle +(1,1) 
(94,83) rectangle +(1,1) 
(95,83) rectangle +(1,1) 
(95,84) rectangle +(1,1) 
(95,85) rectangle +(1,1) 
(95,86) rectangle +(1,1) 
(95,87) rectangle +(1,1) 
(96,87) rectangle +(1,1) 
(97,87) rectangle +(1,1) 
(98,87) rectangle +(1,1) 
(98,88) rectangle +(1,1) 
(98,89) rectangle +(1,1) 
(98,90) rectangle +(1,1) 
(98,91) rectangle +(1,1) 
(98,92) rectangle +(1,1) 
(98,93) rectangle +(1,1) 
(98,94) rectangle +(1,1) 
(99,94) rectangle +(1,1) 
(99,95) rectangle +(1,1) 
(99,96) rectangle +(1,1) 
(99,97) rectangle +(1,1) 
(99,98) rectangle +(1,1) 
(99,99) rectangle +(1,1);

%
 
\fill[draw=Set1-9-8,fill=Set1-9-8,fill opacity=0.6]   
(0,0) rectangle +(1,1) 
(1,0) rectangle +(1,1) 
(1,1) rectangle +(1,1) 
(1,2) rectangle +(1,1) 
(2,2) rectangle +(1,1) 
(3,2) rectangle +(1,1) 
(3,3) rectangle +(1,1) 
(3,4) rectangle +(1,1) 
(4,4) rectangle +(1,1) 
(4,5) rectangle +(1,1) 
(5,5) rectangle +(1,1) 
(6,5) rectangle +(1,1) 
(7,5) rectangle +(1,1) 
(8,5) rectangle +(1,1) 
(8,6) rectangle +(1,1) 
(8,7) rectangle +(1,1) 
(9,7) rectangle +(1,1) 
(10,7) rectangle +(1,1) 
(10,8) rectangle +(1,1) 
(11,8) rectangle +(1,1) 
(12,8) rectangle +(1,1) 
(13,8) rectangle +(1,1) 
(14,8) rectangle +(1,1) 
(15,8) rectangle +(1,1) 
(16,8) rectangle +(1,1) 
(17,8) rectangle +(1,1) 
(18,8) rectangle +(1,1) 
(19,8) rectangle +(1,1) 
(20,8) rectangle +(1,1) 
(21,8) rectangle +(1,1) 
(22,8) rectangle +(1,1) 
(23,8) rectangle +(1,1) 
(23,9) rectangle +(1,1) 
(24,9) rectangle +(1,1) 
(25,9) rectangle +(1,1) 
(26,9) rectangle +(1,1) 
(26,10) rectangle +(1,1) 
(27,10) rectangle +(1,1) 
(28,10) rectangle +(1,1) 
(29,10) rectangle +(1,1) 
(30,10) rectangle +(1,1) 
(31,10) rectangle +(1,1) 
(32,10) rectangle +(1,1) 
(33,10) rectangle +(1,1) 
(34,10) rectangle +(1,1) 
(35,10) rectangle +(1,1) 
(36,10) rectangle +(1,1) 
(37,10) rectangle +(1,1) 
(38,10) rectangle +(1,1) 
(39,10) rectangle +(1,1) 
(40,10) rectangle +(1,1) 
(41,10) rectangle +(1,1) 
(42,10) rectangle +(1,1) 
(43,10) rectangle +(1,1) 
(44,10) rectangle +(1,1) 
(45,10) rectangle +(1,1) 
(46,10) rectangle +(1,1) 
(46,11) rectangle +(1,1) 
(47,11) rectangle +(1,1) 
(47,12) rectangle +(1,1) 
(47,13) rectangle +(1,1) 
(48,13) rectangle +(1,1) 
(48,14) rectangle +(1,1) 
(48,15) rectangle +(1,1) 
(49,15) rectangle +(1,1) 
(49,16) rectangle +(1,1) 
(50,16) rectangle +(1,1) 
(51,16) rectangle +(1,1) 
(51,17) rectangle +(1,1) 
(52,17) rectangle +(1,1) 
(53,17) rectangle +(1,1) 
(54,17) rectangle +(1,1) 
(55,17) rectangle +(1,1) 
(56,17) rectangle +(1,1) 
(56,18) rectangle +(1,1) 
(56,19) rectangle +(1,1) 
(56,20) rectangle +(1,1) 
(57,20) rectangle +(1,1) 
(58,20) rectangle +(1,1) 
(58,21) rectangle +(1,1) 
(59,21) rectangle +(1,1) 
(60,21) rectangle +(1,1) 
(61,21) rectangle +(1,1) 
(61,22) rectangle +(1,1) 
(62,22) rectangle +(1,1) 
(63,22) rectangle +(1,1) 
(64,22) rectangle +(1,1) 
(65,22) rectangle +(1,1) 
(66,22) rectangle +(1,1) 
(66,23) rectangle +(1,1) 
(67,23) rectangle +(1,1) 
(67,24) rectangle +(1,1) 
(68,24) rectangle +(1,1) 
(69,24) rectangle +(1,1) 
(70,24) rectangle +(1,1) 
(71,24) rectangle +(1,1) 
(71,25) rectangle +(1,1) 
(72,25) rectangle +(1,1) 
(73,25) rectangle +(1,1) 
(74,25) rectangle +(1,1) 
(75,25) rectangle +(1,1) 
(76,25) rectangle +(1,1) 
(76,26) rectangle +(1,1) 
(77,26) rectangle +(1,1) 
(78,26) rectangle +(1,1) 
(78,27) rectangle +(1,1) 
(79,27) rectangle +(1,1) 
(79,28) rectangle +(1,1) 
(79,29) rectangle +(1,1) 
(79,30) rectangle +(1,1) 
(80,30) rectangle +(1,1) 
(80,31) rectangle +(1,1) 
(80,32) rectangle +(1,1) 
(80,33) rectangle +(1,1) 
(80,34) rectangle +(1,1) 
(80,35) rectangle +(1,1) 
(80,36) rectangle +(1,1) 
(81,36) rectangle +(1,1) 
(81,37) rectangle +(1,1) 
(81,38) rectangle +(1,1) 
(81,39) rectangle +(1,1) 
(81,40) rectangle +(1,1) 
(82,40) rectangle +(1,1) 
(82,41) rectangle +(1,1) 
(82,42) rectangle +(1,1) 
(82,43) rectangle +(1,1) 
(82,44) rectangle +(1,1) 
(82,45) rectangle +(1,1) 
(83,45) rectangle +(1,1) 
(83,46) rectangle +(1,1) 
(83,47) rectangle +(1,1) 
(83,48) rectangle +(1,1) 
(83,49) rectangle +(1,1) 
(83,50) rectangle +(1,1) 
(84,50) rectangle +(1,1) 
(84,51) rectangle +(1,1) 
(84,52) rectangle +(1,1) 
(84,53) rectangle +(1,1) 
(84,54) rectangle +(1,1) 
(84,55) rectangle +(1,1) 
(85,55) rectangle +(1,1) 
(85,56) rectangle +(1,1) 
(85,57) rectangle +(1,1) 
(85,58) rectangle +(1,1) 
(86,58) rectangle +(1,1) 
(86,59) rectangle +(1,1) 
(86,60) rectangle +(1,1) 
(86,61) rectangle +(1,1) 
(86,62) rectangle +(1,1) 
(87,62) rectangle +(1,1) 
(87,63) rectangle +(1,1) 
(88,63) rectangle +(1,1) 
(89,63) rectangle +(1,1) 
(89,64) rectangle +(1,1) 
(89,65) rectangle +(1,1) 
(89,66) rectangle +(1,1) 
(90,66) rectangle +(1,1) 
(91,66) rectangle +(1,1) 
(91,67) rectangle +(1,1) 
(91,68) rectangle +(1,1) 
(91,69) rectangle +(1,1) 
(92,69) rectangle +(1,1) 
(92,70) rectangle +(1,1) 
(92,71) rectangle +(1,1) 
(92,72) rectangle +(1,1) 
(92,73) rectangle +(1,1) 
(92,74) rectangle +(1,1) 
(92,75) rectangle +(1,1) 
(92,76) rectangle +(1,1) 
(92,77) rectangle +(1,1) 
(92,78) rectangle +(1,1) 
(93,78) rectangle +(1,1) 
(93,79) rectangle +(1,1) 
(93,80) rectangle +(1,1) 
(93,81) rectangle +(1,1) 
(93,82) rectangle +(1,1) 
(94,82) rectangle +(1,1) 
(94,83) rectangle +(1,1) 
(94,84) rectangle +(1,1) 
(94,85) rectangle +(1,1) 
(94,86) rectangle +(1,1) 
(94,87) rectangle +(1,1) 
(94,88) rectangle +(1,1) 
(94,89) rectangle +(1,1) 
(94,90) rectangle +(1,1) 
(95,90) rectangle +(1,1) 
(96,90) rectangle +(1,1) 
(96,91) rectangle +(1,1) 
(96,92) rectangle +(1,1) 
(96,93) rectangle +(1,1) 
(96,94) rectangle +(1,1) 
(96,95) rectangle +(1,1) 
(97,95) rectangle +(1,1) 
(97,96) rectangle +(1,1) 
(97,97) rectangle +(1,1) 
(97,98) rectangle +(1,1) 
(98,98) rectangle +(1,1) 
(99,98) rectangle +(1,1) 
(99,99) rectangle +(1,1);

%
 
\fill[draw=Set1-9-9,fill=Set1-9-9,fill opacity=0.6]  
(0,0) rectangle +(1,1) 
(0,1) rectangle +(1,1) 
(1,1) rectangle +(1,1) 
(2,1) rectangle +(1,1) 
(3,1) rectangle +(1,1) 
(4,1) rectangle +(1,1) 
(5,1) rectangle +(1,1) 
(6,1) rectangle +(1,1) 
(6,2) rectangle +(1,1) 
(6,3) rectangle +(1,1) 
(7,3) rectangle +(1,1) 
(8,3) rectangle +(1,1) 
(9,3) rectangle +(1,1) 
(9,4) rectangle +(1,1) 
(10,4) rectangle +(1,1) 
(10,5) rectangle +(1,1) 
(10,6) rectangle +(1,1) 
(11,6) rectangle +(1,1) 
(12,6) rectangle +(1,1) 
(13,6) rectangle +(1,1) 
(14,6) rectangle +(1,1) 
(15,6) rectangle +(1,1) 
(15,7) rectangle +(1,1) 
(16,7) rectangle +(1,1) 
(17,7) rectangle +(1,1) 
(18,7) rectangle +(1,1) 
(19,7) rectangle +(1,1) 
(20,7) rectangle +(1,1) 
(21,7) rectangle +(1,1) 
(22,7) rectangle +(1,1) 
(23,7) rectangle +(1,1) 
(24,7) rectangle +(1,1) 
(25,7) rectangle +(1,1) 
(26,7) rectangle +(1,1) 
(27,7) rectangle +(1,1) 
(28,7) rectangle +(1,1) 
(29,7) rectangle +(1,1) 
(30,7) rectangle +(1,1) 
(31,7) rectangle +(1,1) 
(32,7) rectangle +(1,1) 
(33,7) rectangle +(1,1) 
(34,7) rectangle +(1,1) 
(35,7) rectangle +(1,1) 
(36,7) rectangle +(1,1) 
(37,7) rectangle +(1,1) 
(38,7) rectangle +(1,1) 
(39,7) rectangle +(1,1) 
(39,8) rectangle +(1,1) 
(39,9) rectangle +(1,1) 
(40,9) rectangle +(1,1) 
(41,9) rectangle +(1,1) 
(42,9) rectangle +(1,1) 
(43,9) rectangle +(1,1) 
(44,9) rectangle +(1,1) 
(45,9) rectangle +(1,1) 
(46,9) rectangle +(1,1) 
(47,9) rectangle +(1,1) 
(48,9) rectangle +(1,1) 
(49,9) rectangle +(1,1) 
(50,9) rectangle +(1,1) 
(51,9) rectangle +(1,1) 
(52,9) rectangle +(1,1) 
(53,9) rectangle +(1,1) 
(54,9) rectangle +(1,1) 
(55,9) rectangle +(1,1) 
(56,9) rectangle +(1,1) 
(57,9) rectangle +(1,1) 
(58,9) rectangle +(1,1) 
(59,9) rectangle +(1,1) 
(60,9) rectangle +(1,1) 
(61,9) rectangle +(1,1) 
(62,9) rectangle +(1,1) 
(63,9) rectangle +(1,1) 
(63,10) rectangle +(1,1) 
(64,10) rectangle +(1,1) 
(65,10) rectangle +(1,1) 
(66,10) rectangle +(1,1) 
(67,10) rectangle +(1,1) 
(68,10) rectangle +(1,1) 
(69,10) rectangle +(1,1) 
(70,10) rectangle +(1,1) 
(71,10) rectangle +(1,1) 
(71,11) rectangle +(1,1) 
(72,11) rectangle +(1,1) 
(72,12) rectangle +(1,1) 
(73,12) rectangle +(1,1) 
(73,13) rectangle +(1,1) 
(73,14) rectangle +(1,1) 
(74,14) rectangle +(1,1) 
(75,14) rectangle +(1,1) 
(75,15) rectangle +(1,1) 
(76,15) rectangle +(1,1) 
(76,16) rectangle +(1,1) 
(77,16) rectangle +(1,1) 
(78,16) rectangle +(1,1) 
(79,16) rectangle +(1,1) 
(80,16) rectangle +(1,1) 
(81,16) rectangle +(1,1) 
(82,16) rectangle +(1,1) 
(83,16) rectangle +(1,1) 
(84,16) rectangle +(1,1) 
(84,17) rectangle +(1,1) 
(84,18) rectangle +(1,1) 
(84,19) rectangle +(1,1) 
(84,20) rectangle +(1,1) 
(84,21) rectangle +(1,1) 
(85,21) rectangle +(1,1) 
(85,22) rectangle +(1,1) 
(86,22) rectangle +(1,1) 
(87,22) rectangle +(1,1) 
(87,23) rectangle +(1,1) 
(87,24) rectangle +(1,1) 
(87,25) rectangle +(1,1) 
(87,26) rectangle +(1,1) 
(87,27) rectangle +(1,1) 
(87,28) rectangle +(1,1) 
(87,29) rectangle +(1,1) 
(87,30) rectangle +(1,1) 
(87,31) rectangle +(1,1) 
(87,32) rectangle +(1,1) 
(88,32) rectangle +(1,1) 
(89,32) rectangle +(1,1) 
(89,33) rectangle +(1,1) 
(90,33) rectangle +(1,1) 
(90,34) rectangle +(1,1) 
(90,35) rectangle +(1,1) 
(91,35) rectangle +(1,1) 
(91,36) rectangle +(1,1) 
(92,36) rectangle +(1,1) 
(92,37) rectangle +(1,1) 
(92,38) rectangle +(1,1) 
(92,39) rectangle +(1,1) 
(92,40) rectangle +(1,1) 
(93,40) rectangle +(1,1) 
(93,41) rectangle +(1,1) 
(94,41) rectangle +(1,1) 
(94,42) rectangle +(1,1) 
(94,43) rectangle +(1,1) 
(94,44) rectangle +(1,1) 
(95,44) rectangle +(1,1) 
(95,45) rectangle +(1,1) 
(96,45) rectangle +(1,1) 
(96,46) rectangle +(1,1) 
(96,47) rectangle +(1,1) 
(96,48) rectangle +(1,1) 
(96,49) rectangle +(1,1) 
(97,49) rectangle +(1,1) 
(97,50) rectangle +(1,1) 
(97,51) rectangle +(1,1) 
(97,52) rectangle +(1,1) 
(97,53) rectangle +(1,1) 
(97,54) rectangle +(1,1) 
(97,55) rectangle +(1,1) 
(97,56) rectangle +(1,1) 
(98,56) rectangle +(1,1) 
(99,56) rectangle +(1,1) 
(99,57) rectangle +(1,1) 
(99,58) rectangle +(1,1) 
(99,59) rectangle +(1,1) 
(99,60) rectangle +(1,1) 
(99,61) rectangle +(1,1) 
(99,62) rectangle +(1,1) 
(99,63) rectangle +(1,1) 
(99,64) rectangle +(1,1) 
(99,65) rectangle +(1,1) 
(99,66) rectangle +(1,1) 
(99,67) rectangle +(1,1) 
(99,68) rectangle +(1,1) 
(99,69) rectangle +(1,1) 
(99,70) rectangle +(1,1) 
(99,71) rectangle +(1,1) 
(99,72) rectangle +(1,1) 
(99,73) rectangle +(1,1) 
(99,74) rectangle +(1,1) 
(99,75) rectangle +(1,1) 
(99,76) rectangle +(1,1) 
(99,77) rectangle +(1,1) 
(99,78) rectangle +(1,1) 
(99,79) rectangle +(1,1) 
(99,80) rectangle +(1,1) 
(99,81) rectangle +(1,1) 
(99,82) rectangle +(1,1) 
(99,83) rectangle +(1,1) 
(99,84) rectangle +(1,1) 
(99,85) rectangle +(1,1) 
(99,86) rectangle +(1,1) 
(99,87) rectangle +(1,1) 
(99,88) rectangle +(1,1) 
(99,89) rectangle +(1,1) 
(99,90) rectangle +(1,1) 
(99,91) rectangle +(1,1) 
(99,92) rectangle +(1,1) 
(99,93) rectangle +(1,1) 
(99,94) rectangle +(1,1) 
(99,95) rectangle +(1,1) 
(99,96) rectangle +(1,1) 
(99,97) rectangle +(1,1) 
(99,98) rectangle +(1,1) 
(99,99) rectangle +(1,1); 
\end{tikzpicture}
\end{document}


==> figures/kwadrat-jdt-secondclass-N15M30.tex <==
%



\documentclass[minimal.tex]{subfiles}
%
%
%

\begin{document}
    \begin{tikzpicture}[xscale=4,yscale=8]

\begin{scope}[yscale=1/32,xscale=0.17677669529]
    \draw[line width=1mm,green!20] (-4,0) rectangle (8,32);    
\end{scope}

\draw[->] (-1.1,0) -- (1.6,0) node[anchor=north west] {$X$}; 
\draw[->] (0,-0.05) -- (0,1.1) node[anchor=south east] {$T$};    


\draw[dashed] plot[smooth]   file {figures/elipsa-full.txt};

\begin{scope}[yscale=1/450,xscale=0.04714045208]

\draw[red,ultra thick] (0,1) -- (0,1) -- (-1,2) -- (-1,2) -- (-2,3) -- (-2,6) -- (-3,7) -- (-3,12) -- (-2,13) -- (-2,18) -- (-1,19) -- (-1,28) -- (-2,29) -- (-2,29) -- (-3,30) -- (-3,32) -- (-4,33) -- (-4,33) -- (-5,34) -- (-5,59) -- (-6,60) -- (-6,77) -- (-7,78) -- (-7,88) -- (-8,89) -- (-8,94) -- (-7,95) -- (-7,130) -- (-6,131) -- (-6,141) -- (-5,142) -- (-5,159) -- (-4,160) -- (-4,163) -- (-3,164) -- (-3,210) -- (-2,211) -- (-2,221) -- (-3,222) -- (-3,242) -- (-2,243) -- (-2,244) -- (-1,245) -- (-1,262) -- (0,263) -- (0,267) -- (1,268) -- (1,281) -- (2,282) -- (2,292) -- (3,293) -- (3,301) -- (4,302) -- (4,307) -- (5,308) -- (5,319) -- (6,320) -- (6,349) -- (5,350) -- (5,356) -- (6,357) -- (6,357) -- (7,358) -- (7,366) -- (8,367) -- (8,375) -- (9,376) -- (9,407) -- (10,408) -- (10,412) -- (9,413) -- (9,420) -- (10,421) -- (10,424) -- (11,425) -- (11,429) -- (12,430) -- (12,431) -- (13,432) -- (13,435) -- (12,436) -- (12,442) -- (13,443) -- (13,447) -- (14,448) -- (14,449)-- (15,450) ; 

\draw[blue]   (-1,1) -- (-1,1) -- (0,2) -- (0,3) -- (1,4) -- (1,4) -- (2,5) -- (2,8) -- (3,9) -- (3,14) -- (4,15) -- (4,19) -- (5,20) -- (5,20) -- (6,21) -- (6,21) -- (7,22) -- (7,30) -- (8,31) -- (8,43) -- (9,44) -- (9,46) -- (10,47) -- (10,49) -- (11,50) -- (11,53) -- (12,54) -- (12,57) -- (13,58) -- (13,74) -- (14,75) -- (14,76) -- (15,77) -- (15,81) -- (16,82) -- (16,103) -- (17,104) -- (17,115) -- (18,116) -- (18,131) -- (19,132) -- (19,147) -- (20,148) -- (20,156) -- (21,157) -- (21,164) -- (22,165) -- (22,172) -- (23,173) -- (23,181) -- (24,182) -- (24,220) -- (25,221) -- (25,235) -- (26,236) -- (26,236) -- (27,237) -- (27,260) -- (28,261) -- (28,272) -- (29,273) -- (29,450);
\draw[blue]   (-2,1) -- (-2,2) -- (-1,3) -- (-1,5) -- (0,6) -- (0,7) -- (1,8) -- (1,11) -- (2,12) -- (2,17) -- (3,18) -- (3,34) -- (4,35) -- (4,35) -- (5,36) -- (5,44) -- (6,45) -- (6,58) -- (7,59) -- (7,60) -- (8,61) -- (8,61) -- (9,62) -- (9,64) -- (10,65) -- (10,72) -- (11,73) -- (11,98) -- (12,99) -- (12,99) -- (13,100) -- (13,101) -- (14,102) -- (14,105) -- (15,106) -- (15,118) -- (16,119) -- (16,127) -- (17,128) -- (17,154) -- (18,155) -- (18,174) -- (19,175) -- (19,179) -- (20,180) -- (20,187) -- (21,188) -- (21,202) -- (22,203) -- (22,218) -- (23,219) -- (23,223) -- (24,224) -- (24,265) -- (25,266) -- (25,285) -- (26,286) -- (26,331) -- (27,332) -- (27,355) -- (28,356) -- (28,450);
\draw[blue]   (-3,1) -- (-3,6) -- (-2,7) -- (-2,9) -- (-1,10) -- (-1,10) -- (0,11) -- (0,16) -- (1,17) -- (1,27) -- (2,28) -- (2,37) -- (3,38) -- (3,51) -- (4,52) -- (4,56) -- (5,57) -- (5,75) -- (6,76) -- (6,79) -- (7,80) -- (7,83) -- (8,84) -- (8,97) -- (9,98) -- (9,100) -- (10,101) -- (10,110) -- (11,111) -- (11,112) -- (12,113) -- (12,113) -- (13,114) -- (13,124) -- (14,125) -- (14,129) -- (15,130) -- (15,140) -- (16,141) -- (16,166) -- (17,167) -- (17,193) -- (18,194) -- (18,208) -- (19,209) -- (19,213) -- (20,214) -- (20,215) -- (21,216) -- (21,229) -- (22,230) -- (22,245) -- (23,246) -- (23,280) -- (24,281) -- (24,323) -- (25,324) -- (25,345) -- (26,346) -- (26,377) -- (27,378) -- (27,450);
\draw[blue]   (-4,1) -- (-4,13) -- (-3,14) -- (-3,22) -- (-2,23) -- (-2,28) -- (-1,29) -- (-1,36) -- (0,37) -- (0,39) -- (1,40) -- (1,50) -- (2,51) -- (2,63) -- (3,64) -- (3,67) -- (4,68) -- (4,78) -- (5,79) -- (5,85) -- (6,86) -- (6,96) -- (7,97) -- (7,107) -- (8,108) -- (8,123) -- (9,124) -- (9,125) -- (10,126) -- (10,146) -- (11,147) -- (11,170) -- (12,171) -- (12,175) -- (13,176) -- (13,177) -- (14,178) -- (14,185) -- (15,186) -- (15,189) -- (16,190) -- (16,195) -- (17,196) -- (17,211) -- (18,212) -- (18,214) -- (19,215) -- (19,250) -- (20,251) -- (20,282) -- (21,283) -- (21,284) -- (22,285) -- (22,288) -- (23,289) -- (23,335) -- (24,336) -- (24,352) -- (25,353) -- (25,398) -- (26,399) -- (26,450);
\draw[blue]   (-5,1) -- (-5,15) -- (-4,16) -- (-4,24) -- (-3,25) -- (-3,29) -- (-2,30) -- (-2,38) -- (-1,39) -- (-1,45) -- (0,46) -- (0,62) -- (1,63) -- (1,65) -- (2,66) -- (2,73) -- (3,74) -- (3,91) -- (4,92) -- (4,109) -- (5,110) -- (5,126) -- (6,127) -- (6,135) -- (7,136) -- (7,136) -- (8,137) -- (8,139) -- (9,140) -- (9,162) -- (10,163) -- (10,171) -- (11,172) -- (11,188) -- (12,189) -- (12,191) -- (13,192) -- (13,204) -- (14,205) -- (14,209) -- (15,210) -- (15,248) -- (16,249) -- (16,266) -- (17,267) -- (17,275) -- (18,276) -- (18,293) -- (19,294) -- (19,294) -- (20,295) -- (20,310) -- (21,311) -- (21,322) -- (22,323) -- (22,340) -- (23,341) -- (23,363) -- (24,364) -- (24,400) -- (25,401) -- (25,450);
\draw[blue]   (-6,1) -- (-6,23) -- (-5,24) -- (-5,26) -- (-4,27) -- (-4,32) -- (-3,33) -- (-3,48) -- (-2,49) -- (-2,55) -- (-1,56) -- (-1,70) -- (0,71) -- (0,80) -- (1,81) -- (1,90) -- (2,91) -- (2,93) -- (3,94) -- (3,128) -- (4,129) -- (4,132) -- (5,133) -- (5,150) -- (6,151) -- (6,153) -- (7,154) -- (7,165) -- (8,166) -- (8,168) -- (9,169) -- (9,183) -- (10,184) -- (10,192) -- (11,193) -- (11,196) -- (12,197) -- (12,233) -- (13,234) -- (13,251) -- (14,252) -- (14,252) -- (15,253) -- (15,278) -- (16,279) -- (16,287) -- (17,288) -- (17,295) -- (18,296) -- (18,321) -- (19,322) -- (19,339) -- (20,340) -- (20,350) -- (21,351) -- (21,367) -- (22,368) -- (22,379) -- (23,380) -- (23,401) -- (24,402) -- (24,450);
\draw[blue]   (-7,1) -- (-7,25) -- (-6,26) -- (-6,31) -- (-5,32) -- (-5,33) -- (-4,34) -- (-4,66) -- (-3,67) -- (-3,69) -- (-2,70) -- (-2,86) -- (-1,87) -- (-1,92) -- (0,93) -- (0,119) -- (1,120) -- (1,122) -- (2,123) -- (2,148) -- (3,149) -- (3,155) -- (4,156) -- (4,157) -- (5,158) -- (5,158) -- (6,159) -- (6,197) -- (7,198) -- (7,198) -- (8,199) -- (8,219) -- (9,220) -- (9,230) -- (10,231) -- (10,231) -- (11,232) -- (11,238) -- (12,239) -- (12,261) -- (13,262) -- (13,271) -- (14,272) -- (14,297) -- (15,298) -- (15,302) -- (16,303) -- (16,312) -- (17,313) -- (17,325) -- (18,326) -- (18,341) -- (19,342) -- (19,362) -- (20,363) -- (20,374) -- (21,375) -- (21,383) -- (22,384) -- (22,405) -- (23,406) -- (23,450);
\draw[blue]   (-8,1) -- (-8,40) -- (-7,41) -- (-7,41) -- (-6,42) -- (-6,59) -- (-5,60) -- (-5,68) -- (-4,69) -- (-4,95) -- (-3,96) -- (-3,102) -- (-2,103) -- (-2,104) -- (-1,105) -- (-1,145) -- (0,146) -- (0,149) -- (1,150) -- (1,167) -- (2,168) -- (2,176) -- (3,177) -- (3,184) -- (4,185) -- (4,190) -- (5,191) -- (5,206) -- (6,207) -- (6,212) -- (7,213) -- (7,227) -- (8,228) -- (8,232) -- (9,233) -- (9,259) -- (10,260) -- (10,277) -- (11,278) -- (11,279) -- (12,280) -- (12,300) -- (13,301) -- (13,309) -- (14,310) -- (14,326) -- (15,327) -- (15,328) -- (16,329) -- (16,330) -- (17,331) -- (17,343) -- (18,344) -- (18,369) -- (19,370) -- (19,387) -- (20,388) -- (20,404) -- (21,405) -- (21,423) -- (22,424) -- (22,450);
\draw[blue]   (-9,1) -- (-9,42) -- (-8,43) -- (-8,71) -- (-7,72) -- (-7,77) -- (-6,78) -- (-6,87) -- (-5,88) -- (-5,108) -- (-4,109) -- (-4,114) -- (-3,115) -- (-3,133) -- (-2,134) -- (-2,152) -- (-1,153) -- (-1,161) -- (0,162) -- (0,178) -- (1,179) -- (1,205) -- (2,206) -- (2,216) -- (3,217) -- (3,228) -- (4,229) -- (4,239) -- (5,240) -- (5,240) -- (6,241) -- (6,241) -- (7,242) -- (7,269) -- (8,270) -- (8,289) -- (9,290) -- (9,290) -- (10,291) -- (10,311) -- (11,312) -- (11,318) -- (12,319) -- (12,332) -- (13,333) -- (13,333) -- (14,334) -- (14,353) -- (15,354) -- (15,370) -- (16,371) -- (16,381) -- (17,382) -- (17,388) -- (18,389) -- (18,395) -- (19,396) -- (19,414) -- (20,415) -- (20,428) -- (21,429) -- (21,450);
\draw[blue]   (-10,1) -- (-10,47) -- (-9,48) -- (-9,84) -- (-8,85) -- (-8,88) -- (-7,89) -- (-7,89) -- (-6,90) -- (-6,116) -- (-5,117) -- (-5,121) -- (-4,122) -- (-4,138) -- (-3,139) -- (-3,160) -- (-2,161) -- (-2,169) -- (-1,170) -- (-1,200) -- (0,201) -- (0,222) -- (1,223) -- (1,234) -- (2,235) -- (2,249) -- (3,250) -- (3,254) -- (4,255) -- (4,264) -- (5,265) -- (5,276) -- (6,277) -- (6,298) -- (7,299) -- (7,304) -- (8,305) -- (8,308) -- (9,309) -- (9,317) -- (10,318) -- (10,334) -- (11,335) -- (11,337) -- (12,338) -- (12,348) -- (13,349) -- (13,372) -- (14,373) -- (14,389) -- (15,390) -- (15,399) -- (16,400) -- (16,402) -- (17,403) -- (17,406) -- (18,407) -- (18,425) -- (19,426) -- (19,439) -- (20,440) -- (20,450);
\draw[blue]   (-11,1) -- (-11,52) -- (-10,53) -- (-10,106) -- (-9,107) -- (-9,111) -- (-8,112) -- (-8,142) -- (-7,143) -- (-7,143) -- (-6,144) -- (-6,180) -- (-5,181) -- (-5,199) -- (-4,200) -- (-4,217) -- (-3,218) -- (-3,221) -- (-2,222) -- (-2,225) -- (-1,226) -- (-1,226) -- (0,227) -- (0,257) -- (1,258) -- (1,258) -- (2,259) -- (2,270) -- (3,271) -- (3,274) -- (4,275) -- (4,299) -- (5,300) -- (5,306) -- (6,307) -- (6,315) -- (7,316) -- (7,327) -- (8,328) -- (8,338) -- (9,339) -- (9,346) -- (10,347) -- (10,359) -- (11,360) -- (11,371) -- (12,372) -- (12,384) -- (13,385) -- (13,394) -- (14,395) -- (14,408) -- (15,409) -- (15,418) -- (16,419) -- (16,426) -- (17,427) -- (17,436) -- (18,437) -- (18,440) -- (19,441) -- (19,450);
\draw[blue]   (-12,1) -- (-12,54) -- (-11,55) -- (-11,117) -- (-10,118) -- (-10,134) -- (-9,135) -- (-9,151) -- (-8,152) -- (-8,173) -- (-7,174) -- (-7,203) -- (-6,204) -- (-6,224) -- (-5,225) -- (-5,246) -- (-4,247) -- (-4,247) -- (-3,248) -- (-3,253) -- (-2,254) -- (-2,268) -- (-1,269) -- (-1,273) -- (0,274) -- (0,283) -- (1,284) -- (1,303) -- (2,304) -- (2,305) -- (3,306) -- (3,320) -- (4,321) -- (4,344) -- (5,345) -- (5,349) -- (6,350) -- (6,351) -- (7,352) -- (7,354) -- (8,355) -- (8,361) -- (9,362) -- (9,365) -- (10,366) -- (10,376) -- (11,377) -- (11,392) -- (12,393) -- (12,410) -- (13,411) -- (13,416) -- (14,417) -- (14,421) -- (15,422) -- (15,433) -- (16,434) -- (16,441) -- (17,442) -- (17,444) -- (18,445) -- (18,450);
\draw[blue]   (-13,1) -- (-13,82) -- (-12,83) -- (-12,137) -- (-11,138) -- (-11,144) -- (-10,145) -- (-10,194) -- (-9,195) -- (-9,201) -- (-8,202) -- (-8,237) -- (-7,238) -- (-7,243) -- (-6,244) -- (-6,255) -- (-5,256) -- (-5,256) -- (-4,257) -- (-4,263) -- (-3,264) -- (-3,291) -- (-2,292) -- (-2,313) -- (-1,314) -- (-1,324) -- (0,325) -- (0,336) -- (1,337) -- (1,358) -- (2,359) -- (2,360) -- (3,361) -- (3,364) -- (4,365) -- (4,380) -- (5,381) -- (5,386) -- (6,387) -- (6,391) -- (7,392) -- (7,393) -- (8,394) -- (8,409) -- (9,410) -- (9,412) -- (10,413) -- (10,413) -- (11,414) -- (11,415) -- (12,416) -- (12,417) -- (13,418) -- (13,422) -- (14,423) -- (14,437) -- (15,438) -- (15,443) -- (16,444) -- (16,446) -- (17,447) -- (17,450);
\draw[blue]   (-14,1) -- (-14,120) -- (-13,121) -- (-13,182) -- (-12,183) -- (-12,186) -- (-11,187) -- (-11,207) -- (-10,208) -- (-10,286) -- (-9,287) -- (-9,296) -- (-8,297) -- (-8,314) -- (-7,315) -- (-7,316) -- (-6,317) -- (-6,329) -- (-5,330) -- (-5,342) -- (-4,343) -- (-4,347) -- (-3,348) -- (-3,368) -- (-2,369) -- (-2,373) -- (-1,374) -- (-1,378) -- (0,379) -- (0,382) -- (1,383) -- (1,385) -- (2,386) -- (2,390) -- (3,391) -- (3,396) -- (4,397) -- (4,397) -- (5,398) -- (5,403) -- (6,404) -- (6,411) -- (7,412) -- (7,419) -- (8,420) -- (8,427) -- (9,428) -- (9,430) -- (10,431) -- (10,432) -- (11,433) -- (11,434) -- (12,435) -- (12,435) -- (13,436) -- (13,438) -- (14,439) -- (14,445) -- (15,446) -- (15,448) -- (16,449) -- (16,450);
\end{scope}

\draw[] (0,1) +(-1pt,0) -- +(1pt,0) node[anchor=west,fill=white,rounded corners=2pt,inner sep=1pt]{$1$};

\draw[] (0,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=2pt]{$0$};

\draw[] (1,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$1$};
\draw[] (-1,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$-1$};
\draw[] (1.41421356237,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$\sqrt{\theta}$};
\draw[] (-1/1.41421356237,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$- \frac{1}{\sqrt{\theta}}$};

 
\end{tikzpicture}

\end{document}



==> figures/kwadrat-jdt-secondclass-N4M8.tex <==
%


\documentclass[minimal.tex]{subfiles}
%
%
%

\begin{document}
\begin{tikzpicture}[xscale=4,yscale=8]



\begin{scope}[yscale=1/32,xscale=0.17677669529]
\draw[line width=1mm,green!20] (-4,0) rectangle (8,32);    
\draw[dotted] (-4,0) grid (8,32);
\end{scope}

\draw[->] (-1.1,0) -- (1.6,0) node[anchor=north west] {$X$}; 
\draw[->] (0,-0.05) -- (0,1.1) node[anchor=south east] {$T$};    


\draw[dashed] plot[smooth]   file {figures/elipsa-full.txt};

\begin{scope}[yscale=1/32,xscale=0.17677669529]
\draw[red,ultra thick] (0,1) -- (0,1) -- (-1,2) -- (-1,2) -- (-2,3) -- (-2,7) -- (-1,8) -- (-1,11) -- (0,12) -- (0,15) -- (1,16) -- (1,19) -- (2,20) -- (2,20) -- (3,21) -- (3,27) -- (4,28) -- (4,28) -- (5,29) -- (5,31)-- (4,32) ; 
\draw[blue,thick]   (-1,1) -- (-1,1) -- (0,2) -- (0,3) -- (1,4) -- (1,5) -- (2,6) -- (2,6) -- (3,7) -- (3,10) -- (4,11) -- (4,16) -- (5,17) -- (5,18) -- (6,19) -- (6,21) -- (7,22) -- (7,32);
\draw[blue,thick]   (-2,1) -- (-2,2) -- (-1,3) -- (-1,4) -- (0,5) -- (0,8) -- (1,9) -- (1,12) -- (2,13) -- (2,14) -- (3,15) -- (3,17) -- (4,18) -- (4,22) -- (5,23) -- (5,24) -- (6,25) -- (6,32);
\draw[blue,thick]   (-3,1) -- (-3,9) -- (-2,10) -- (-2,13) -- (-1,14) -- (-1,23) -- (0,24) -- (0,25) -- (1,26) -- (1,26) -- (2,27) -- (2,29) -- (3,30) -- (3,30) -- (4,31) -- (4,31) -- (5,32) -- (5,32);
\end{scope}

\draw[] (0,1) +(-1pt,0) -- +(1pt,0) node[anchor=west,fill=white,rounded corners=2pt,inner sep=1pt]{$1$};

\draw[] (0,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=2pt]{$0$};

\draw[] (1,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$1$};
\draw[] (-1,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$-1$};
\draw[] (1.41421356237,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$\sqrt{\theta}$};
\draw[] (-1/1.41421356237,0) +(0,0.5pt) -- +(0,-0.5pt) node[anchor=north,fill=white,rounded corners=2pt,inner sep=1pt]{$- \frac{1}{\sqrt{\theta}}$};

 
\end{tikzpicture}

\end{document}



%
%
%
%
%
%


